A Large Catalogue of Multi-wavelength GRB Afterglows I: Color Evolution And Its Physical Implication

The spectrum of gamma-ray burst (GRB) afterglows can be studied with color indices. Here we present a large comprehensive catalogue of 70 GRBs with multi-wavelength optical transient data on which we perform a systematic study to find the temporal evolution of color indices. We categorize them into two samples based on how well the color indices are evaluated. The Golden sample includes 25 bursts mostly observed by GROND, and the Silver sample includes 45 bursts observed by other telescopes. For the Golden sample, we find that 95\% of the color indices do not vary over time. However, the color indices do vary during short periods in most bursts. The observed variations are consistent with effects of (i) the cooling frequency crossing the studied energy bands in a wind medium (43\%) and in a constant density medium (30\%), (ii) early dust extinction (12\%), (iii) transition from reverse shock to forward shock emission (5\%), or (iv) an emergent supernova emission (10\%). We also study the evolutionary properties of the mean color indices for different emission episodes. We find that 86\% of the color indices in the 70 bursts show constancy between consecutive ones. The color index variations occur mainly during the late GRB-SN bump, the flare and early reversed-shock emission components. We further perform a statistical analysis of various observational properties and model parameters (spectral index $\beta_{o}^{\rm CI}$, electron spectral indices $p^{\rm CI}$, etc.) using color indices. Overall, we conclude that $\sim$ 90\% of colors are constant in time and can be accounted for by the simplest external forward shock model, while the varying color indices call for more detailed modeling.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccccccccccccccccccc}
%\tablewidth{700pt}
%\tablewidth{0pt}
%\tabletypesize{\tiny}
\tabletypesize{\scriptsize}
\tablecaption{Properties of the GRB Sample with Multicolor Light Curves}
%\tablenum{1}
\tablehead{
\colhead{GRB}
&\colhead{Filters}
&\colhead{$\rm E_{B-V}^{G}$}
&\colhead{$\beta_{\rm o}$}
&\colhead{$\rm A_{v}^{host}$}
&\colhead{$z$}
&\colhead{References}\\
&
&\colhead{(Galaxy)}
&\colhead{(Spectral Index)}
&\colhead{(Host Galaxy)}
&\colhead{(Redshift)}
&\colhead{(for Data Sources)}
}
\startdata
970508&\textit{UBVRcIc}&0.034&1.11&0.38$\pm$0.11&0.8349&1,2,3,4,5,6\\
980425&\textit{UBVRcIc}&0.059&...&0.17$\pm$0.02&0.0085&7,8,9,10\\
990510&\textit{BVRIJHKs}&0.226&0.55&0.22$\pm$0.07&1.6187&11,12,13,14\\
990712&\textit{VRI}&0.035&0.99$\pm$0.02&0&0.4331&15,16,17\\
000301C&\textit{UBVRIJK}&0.053&0.70&0.12$\pm$0.06&2.0404&18,19,20,21,22,23\\
000926&\textit{UBVRI}&0.025&1.00$\pm$0.18&0.15$\pm$0.07&2.0387&24,25,26\\
021004&\textit{UBVRIJHK}&0.074&0.14&0.05&2.3304&27,28,29,30,31\\
030226&\textit{UBVRIJHK}&0.023&0.70$\pm$0.03&0.06$\pm$0.06&1.98691&32,33,34\\
030328&\textit{UBVRI}&0.075&0.36$\pm$0.45&0.05$\pm$0.15&1.5216&35\\
030329&\textit{UBVRIJH}&0.029&0.54$\pm$0.02&0.39$\pm$0.15&0.16867&36,37,38,39\\
050525A&\textit{UVW2UVM2UVW1UBVRIJH}&0.117&0.97$\pm$0.10&0.36$\pm$0.05&0.606&40,41,42,43,44\\
050801&\textit{UVW2UVM2UVW1UBVRIcJK}&0.081&1.00$\pm$0.16&0.30$\pm$0.18&1.56&43,45,46\\
050820A&\textit{UBVRIJHKg'z'}&0.054&0.72$\pm$0.03&0.07$\pm$0.01&2.61469&43,47\\
050922C&\textit{UBVRI}&0.093&0.51$\pm$0.05&0.01$\pm$0.01&2.198&43,48\\
051111&\textit{BVRI}&0.146&0.76$\pm$0.07&0.20$\pm$0.10&1.54948&49,50,51,52\\
060218&\textit{UVW2UVM2UVW1UBVRIJHK}&0.124&...&0.13$\pm$0.01&0.03342&53,54,55,56\\
060418&\textit{BVRIJHKz'}&0.319&0.78$\pm$0.09&0.20$\pm$0.06&1.49000&43,57,58\\
060526&\textit{whiteBVRIJHKs}&0.078&0.51$\pm$0.32&0.05$\pm$0.11&3.221&59,60\\
060607A&\textit{whiteUBVgriH}&0.027&0.72$\pm$0.27&0.08$\pm$0.08&3.0749&58,61,62,63\\
060614&\textit{whiteUVW2UVM2UVW1UBVRIJK}&0.017&0.47$\pm$0.04&0.28$\pm$0.07&0.1254&64,65,66,67,68\\
060729&\textit{whiteUVW2UVM2UVW1UBVCR}&0.05&0.78$\pm$0.03&0&0.5428&69,70\\
060906&\textit{g'Rci'z'}&0.087&0.56$\pm$0.02&$<$0.09&3.6856&71\\
060908&\textit{whiteUBVRIJHKgriz}&0.027&0.30&0.05$\pm$0.03&1.8836&72\\
061007&\textit{BVRi}&0.019&0.78$\pm$0.02&0.48$\pm$0.10&1.2622&73\\
061126&\textit{UVM2UVW1UBVRIJKHgri}&0.187&0.95&0.10$\pm$0.06&1.1588&74,75\\
070125&\textit{UVW2UVM2UVW1UBVRIJHKsgriz}&0.052&0.55$\pm$0.04&0.11$\pm$0.04&1.54705&76,77\\
071010A&\textit{clearUBVRIJHK}&0.114&0.68&0.64$\pm$0.09&0.985&78\\
071025&\textit{JHKs}&0.059&0.42$\pm$0.08&0.12$\pm$20.6&5.2&79\\
071031&\textit{g'r'i'z'JHKs}&0.008&0.64$\pm$0.01&0.14$\pm$0.13&2.692&80\\
080109&\textit{uvw2uvm2uvw1UBVRIJHKri}&0.02&...&...&0.007&81\\
080310&\textit{clearBVRIJHKwhiteubv}&0.043&0.42$\pm$0.12&0.19$\pm$0.05&2.42743&43,82,83\\
080319B&\textit{whiteclearUVW2UVM2UVW1UBVRIJHKsgriz}&0.011&0.66&0.06$\pm$0.03&0.9371&84,85,86\\
080330&\textit{UVW1UBVRIJHKgrizwhiteclear}&0.016&0.49&0.19$\pm$0.08&1.5115&43,87\\
080413B&\textit{g'r'i'z'}&0.032&0.25$\pm$0.07&0&1.1014&88\\
080603A&\textit{clearg'r'i'BVRIJHK}&0.044&0.98$\pm$0.04&0.90$\pm$0.19&1.67842&89\\
080607&\textit{g'r'i'z'clearVRIJHKs}&0.023&1.32$\pm$0.07&3.3$\pm$0.4&3.306&90\\
080710&\textit{g'r'i'z'JHKs}&0.046&0.80$\pm$0.09&0.11$\pm$0.04&0.845&91\\
080810&\textit{whiteBVRIunfitbvir}&0.031&0.44$\pm$0&0.16$\pm$0.02&3.35104&43,92\\
081007&\textit{g'r'i'z'JHK}&0.015&0.47$\pm$0.09&0.31$\pm$0.25&0.5295&93\\
081008&\textit{UVW1UBVwhiteRcCRIcJHKg'r'i'z'}&0.095&1.10$\pm$0.04&0.17$\pm$0.11&1.9683&43,94\\
081029&\textit{g'r'i'z'JHKs}&0.028&1.00$\pm$0.01&0.03$\pm$0.02&3.8479&95\\
090102&\textit{g'i'z'RJHKs}&0.045&0.74&0.12$\pm$0.11&1.548&96\\
090426&\textit{g'r'i'z'R}&0.015&0.76$\pm$0.14&0&2.609&97,98,99\\
090510&\textit{g'r'i'z'}&0.02&0.85$\pm$0.05&0.17$\pm$0.21&0.903&100\\
090618&\textit{uvw2uvm2uvw1uBVwhiteRc}&0.085&0.5&0.3$\pm$0.1&0.54&101,102\\
090926A&\textit{g'r'i'z'}&0.023&0.72$\pm$0.17&0.13$\pm$0.06&2.1071&103,104\\
091018&\textit{g'r'i'z'JHKs}&0.034&0.57$\pm$0.01&0.09&0.9710&105\\
091024&\textit{BVRI}&0.98&...&...&1.0924&106\\
091029&\textit{g'r'i'z'}&0.013&0.49$\pm$0.12&0&2.752&107\\
091127&\textit{g'r'i'z'}&0.037&0.43$\pm$0.10&0.17$\pm$0.15&0.49044&108\\
100316D&\textit{BVRIg'r'i'z'JH}&0.117&0.94$\pm$0.05&0.43$\pm$0.03&0.0592&109\\
100621A&\textit{g'r'i'z'JHKs}&0.028&0.80$\pm$0.10&3.65$\pm$0.06&0.542&110\\
100814A&\textit{g'r'i'z'JHKs}&0.02&0.47$\pm$0.05&$<$0.04&1.44&111\\
101219B&\textit{g'r'i'z'JHK}&0.02&0.62$\pm$0.01&$<$0.1&0.55185&112\\
110205A&\textit{whiteubvgrizRJHK}&0.098&...&0.35$\pm$0.03&2.21442&113\\
110213A&\textit{whiteclearubvgrizBVRI}&0.432&1.22$\pm$0.18&...&1.4607&110,114,115,116,117\\
110918A&\textit{g'r'i'z'JHKs}&0.015&0.70$\pm$0.02&0.16$\pm$0.06&0.984&118\\
111209A&\textit{UVW2UVM2UVW1UBVWhiteg'r'i'z'JHK}&0.02&1.07$\pm$0.15&0.3-1.5&0.677&119,120,121\\
120119A&\textit{clearBVRIJHK}&0.109&0.92$\pm$0.02&0.62$\pm$0.06&1.728&122\\
120404A&\textit{g'r'i'z'UBVRIJH}&0.052&1.04$\pm$0.02&0.07$\pm$0.02&2.8767&123\\
120422A&\textit{g'r'i'BVRI}&0.068&0.50&0&0.28253&124,125\\
120711A&\textit{g'r'i'z'JHKs}&0.075&0.53$\pm$0.02&0.85$\pm$0.06&1.405&126\\
120729A&\textit{g'r'i'z'VR}&0.162&1.00$\pm$0.10&0.15&0.80&127\\
120815A&\textit{g'r'i'z'}&0.096&0.78$\pm$0.01&0.15$\pm$0.02&2.3586&128\\
121024A&\textit{g'r'i'z'JHKs}&0.128&0.86$\pm$0.01&0.18$\pm$0.04&2.3010&129\\
121217A&\textit{g'r'i'z'}&0.392&0.87$\pm$0.04&0$\pm$0.03&3.08&130\\
130215A&\textit{g'r'i'z'JHK}&0.137&0.90$\pm$0.20&0&0.597&127\\
130427A&\textit{g'r'i'z'}&0.022&0.92$\pm$0.10&0.13$\pm$0.06&0.3399&131,132\\
130702A&\textit{clearu'g'r'i'z'UBVRJH}&0.031&0.52$\pm$0.19&0.30$\pm$0.07&...&133,134,135\\
130831A&\textit{g'r'i'z'BRcIc}&0.054&0.85$\pm$0.01&0.06$\pm$0.04&0.4791&123,136, 137\\
130925A&\textit{g'r'i'z'JHK}&0.018&0.32$\pm$0.03&5.00$\pm$0.70&0.3479&138\\
\enddata
\tablerefs{
References for $z$:
GRB 970508: \cite{1998ApJ...507L..25B},
GRB 980425: \cite{1998ApJ...497L..13G},
GRB 990510, 
GRB 990712: 
all from \cite{2001ApJ...546..672V}, 
GRB 000301C: \cite{Jensen:2001},
GRB 000926: \cite{2003ApJ...586..128C},
GRB 021004: \cite{Castro-Tirado:2010},
GRB 030226: \cite{2006astro.ph..8327S},
GRB 030228: \cite{Maiorano:2006},
GRB 030329: \cite{2007ApJ...671..628T},
GRB 050525A: \cite{2006ApJ...642L.103D},
GRB 050801:  \cite{2007MNRAS.377.1638D},
GRB 050820A, 
GRB 060607A, 
GRB 060729, 
GRB 060906, 
GRB 060908, 
GRB 061007, 
GRB 071025, 
GRB 071031, 
GRB 080413B, 
GRB 080710: 
all from \cite{2009ApJS..185..526F},
GRB 050922C: \cite{Piranomonte:2008}, 
GRB 051111: \cite{2006ApJ...646..358P}, 
GRB 060218: \cite{2006Natur.442.1011P}, 
GRB 060418: \cite{Vreeswijk:2007}
GRB 060526: \cite{Jakobsson:2006},
GRB 060614: \cite{2006Natur.444.1050D},
GRB 061126: \cite{2008ApJ...672..449P},
GRB 070125: \cite{2011MNRAS.418..129D},
GRB 071010A: \cite{2008MNRAS.388..347C},
GRB 080109:  \cite{2009ApJ...702..226M},
GRB 080310:  \cite{Ugarte:2012},
GRB 080319B: \cite{2009ApJ...694..332D},
GRB 080330:  \cite{DElia:2009gp},
GRB 080603A: \cite{2011MNRAS.417.2124G},
GRB 080607: \cite{2008GCN..7849....1P},
GRB 080810: \cite{2009MNRAS.400..134P},
GRB 081007: \cite{2008GCN..8335....1B},
GRB 081008: \cite{2008GCN..8350....1D},
GRB 081029: \cite{2012ApJ...745...41H},
GRB 090102: \cite{Ugarte:2012},
GRB 090426:  \cite{2010MNRAS.401..963L},
GRB 090510:  \cite{McBreen:2010},
GRB 090618:  \cite{2011MNRAS.413..669C}, 
GRB 090926A: \cite{D'Elia:2010},
GRB 091018:  \cite{2012MNRAS.426....2W},
GRB 091024, 
GRB 091029: 
all from \cite{2013ApJ...778...54V},
GRB 091127: \cite{Vergani:2011},
GRB 100316D: \cite{2012ApJ...753...67B},
GRB 100621A: \cite{2010GCN..10876...1M},
GRB 100814A: \cite{2010GCN..11089...1O},
GRB 101219B: \cite{2011ApJ...735L..24S}
GRB 110205A, 
GRB 110213A: 
all from \cite{2011ApJ...743..154C},
GRB 110918A: \cite{Elliott:2013},
GRB 111219A: \cite{2011GCN.12648....1V},
GRB 120119A: \cite{2012GCN..12865...1C},
GRB 120404A: \cite{2014MNRAS.438..752G},
GRB 120422A: \cite{2014AA...566A.102S},
GRB 120711A: \cite{2012GCN.13441....1T},
GRB 120729A: \cite{2012GCN.13532....1T},
GRB 120815A: \cite{2013AA...557A..18K},
GRB 121024A: \cite{2015MNRAS.451..167F},
GRB 121217A: \cite{2014AA...562A.100E},
GRB 130215A: \cite{2013GCN.14207....1C},
GRB 130427A: \cite{2013GCN..14491...1F},
GRB 130702A: \cite{2013ApJ...775L...5K},
GRB 130831A: \cite{2013GCN.15144....1C},
GRB 130925A: \cite{2015AA...579A.126S}, 
References for $\rm A_{v}^{host}$:
GRB 970508,
GRB 000301C,
GRB 000926,
GBR 021004,
GRB 030226,
GRB 030328,
GRB 030329:
all from    \cite{2006ApJ...641..993K},
GRB 990712: \cite{2016arXiv160606791K},
GRB 980425,
GRB 990510,
GRB 050525A,
GRB 050801,
GRB 050820A,
GRB 050922C,
GRB 060418,
GRB 060526,
GRB 060607A,
GRB 061007,
GRB 061126,
GRB 070125,
GRB 071010A,
GRB 071031,
GRB 080310,
GRB 080330,
GRB 080710,
GRB 080810,
GRB 081008,
GRB 090102,
GRB 090926A:
all from \cite{2010ApJ...720.1513K},
GRB 051111: \cite{Guidorzi:2006hz},
GRB 060218: \cite{2006GCN..4863....1G},
GRB 060614,
GRB 060729,
GRB 080413B,
GRB 080603A:
all from \cite{2011ApJ...734...96K},
GRB 060906: \cite{2011AA...532A.143Z},
GRB 060908: \cite{2011AA...525A.109D},
GRB 071025: \cite{2010MNRAS.406.2473P},
GRB 080319B: \cite{Wozniak:2009ji},
GRB 081007: \cite{2013MNRAS.432.1231C},
GRB 081029: \cite{2012ApJ...745...41H},
GRB 090426: \cite{2011AA...531L...6N},
GRB 090510: \cite{2012AA...538L...7N},
GRB 090618: \cite{2011MNRAS.413..669C},
GRB 091018: \cite{2012MNRAS.426....2W},
GRB 091029: \cite{2012AA...546A.101F},
GRB 091127,
GRB 130702A: 
all from \cite{2016arXiv160606791K},
GRB 100316D: \cite{2012ApJ...753...67B},
GRB 100621A: \cite{2013AA...560A..70G},
GRB 100814A: \cite{2014AA...562A..29N},
GRB 101219B: \cite{2011ApJ...735L..24S},
GRB 110205A,
GRB 110213A:
all from \cite{2011ApJ...743..154C},
GRB 110918A: \cite{Elliott:2013},
GRB 111209A: \cite{2013ApJ...779...66S},
GRB 120119A: \cite{2014MNRAS.440.1810M},
GRB 120404A: \cite{2014MNRAS.438..752G},
GRB 120422A: \cite{2014AA...566A.102S},
GRB 120711A: \cite{2014AA...567A..84M},
GRB 120729A,
GRB 130215A: 
all from \cite{2014AA...568A..19C},
GRB 120815A: \cite{2013AA...557A..18K},
GRB 121024A: \cite{2016AA...589A..37V},
GRB 121217A: \cite{2014AA...562A.100E},
GRB 130427A: \cite{2014ApJ...781...37P},
GRB 130831A: \cite{2016MNRAS.455.1027D},
GRB 130925A: \cite{2014AA...568A..75G},
References for Data Sources:
(1) \cite{1998AA...334..117S},
(2) \cite{1998ApJ...507L..25B},
(3) \cite{1998Sci...279.1011C},
(4) \cite{1998ApJ...497L..13G},
(5) \cite{1998AA...337..356Z},
(6) \cite{1999AA...344...43S},
(7) \cite{1998Natur.395..670G},
(8) \cite{1999AAS..138..465G},
(9) \cite{1999PASP..111..964M},
(10) \cite{2011AJ....141..163C},
(11) \cite{1999ApJ...523L.121H},
(12) \cite{1999AA...348L...5I},
(13) \cite{1999AA...352L..26B},
(14) \cite{2008AA...490.1047C},
(15) \cite{2000ApJ...540...74S},
(16) \cite{2001ApJ...552L.121B},
(17) \cite{2004AA...413..121C},
(18) \cite{2000ApJ...545L..77B},
(19) \cite{2000BASI...28..499S},
(20) \cite{2000AA...359L..23M},
(21) \cite{2001ApJ...546..117R},
(22) \cite{Jensen:2001},
(23) \cite{Gaudi:2001dp},
(24) \cite{2001ApJ...549L...7P},
(25) \cite{2001AA...373..796F},
(26) \cite{2002luml.conf..187F},
(27) \cite{2003AJ....125.2291H},
(28) \cite{2003ApJ...595..935M},
(29) \cite{2003BASI...31...19P},
(30) \cite{2003PASJ...55L..31U},
(31) \cite{2005AA...443..841D},
(32) \cite{2003GCN..1925....1F},
(33) \cite{2004AJ....128.1942K},
(34) \cite{2004AA...417..919P},
(35) \cite{Maiorano:2006},
(36) \cite{2003ApJ...597L.101T},
(37) \cite{2004AJ....127..252B},
(38) \cite{2005AA...440..477R},
(39) \cite{2007ApJ...671..628T},
(40) \cite{2005AA...439L..35K},
(41) \cite{2006ApJ...637..901B},
(42) \cite{2006AIPC..836..436H},
(43) \cite{2010ApJ...720.1513K}, 
(44) \cite{2012MNRAS.427..288R},
(45) \cite{2006ApJ...638L...5R},
(46) \cite{2007MNRAS.377.1638D},
(47) \cite{2006ApJ...652..490C},
(48) \cite{2005GCN..4095....1L},
(49) \cite{2006ApJ...652.1390B},
(50) \cite{2007AA...463..539G},
(51) \cite{2007ApJ...657..925Y},
(52) \cite{Guidorzi:2006hz},
(53) \cite{2006AA...457..857F},
(54) \cite{2006AA...454..503S},
(55) \cite{2006ApJ...643L..99M},
(56) \cite{2009AJ....137.4517B},
(57) \cite{2006GCN..4972....1C},
(58) \cite{2007AA...469L..13M},
(59) \cite{2007ApJ...658..509D},
(60) \cite{2010AA...523A..70T},
(61) \cite{2008MNRAS.385..453Z},
(62) \cite{2009AIPC.1111..383B},
(63) \cite{2009ApJ...693.1417N},
(64) \cite{2006ApJ...651L..85C},
(65) \cite{2006Natur.444.1050D},
(66) \cite{2007AA...470..105M},
(67) \cite{2009ApJ...696..971X},
(68) \cite{2015NatCo...6E7323Y},
(69) \cite{2007ApJ...662..443G},
(70) \cite{2009ApJ...702..489R},
(71) \cite{2009ApJ...693.1484C},
(72) \cite{2010AA...521A..53C},
(73) \cite{2007ApJ...660..489M},
(74) \cite{2008ApJ...687..443G},
(75) \cite{2008ApJ...672..449P},
(76) \cite{2008ApJ...683..924C},
(77) \cite{2008ApJ...685..361U},
(78) \cite{2008MNRAS.388..347C},
(79) \cite{2010MNRAS.406.2473P},
(80) \cite{2009ApJ...697..758K},
(81) \cite{2009ApJ...702..226M},
(82) \cite{2012MNRAS.421.2692L},
(83) \cite{2013AA...549A..22V},
(84) \cite{2009ApJ...691..723B},
(85) \cite{2009AA...504...45P},
(86) \cite{2009ApJ...691..495W},
(87) \cite{2009AA...499..439G},
(88) \cite{2011AA...526A.113F},
(89) \cite{2011MNRAS.417.2124G},
(90) \cite{2011AJ....141...36P},
(91) \cite{2009AA...508..593K},
(92) \cite{2009MNRAS.400..134P},
(93) \cite{2015AA...577A..44O},
(94) \cite{2010ApJ...711..870Y},
(95) \cite{2011AA...531A..39N},
(96) \cite{2010MNRAS.405.2372G},
(97) \cite{2011AA...531L...6N},
(98) \cite{2011MNRAS.410...27X},
(99) \cite{2011MNRAS.414..479T},
(100) \cite{2012AA...538L...7N}, 
(101) \cite{2011MNRAS.413..669C},
(102) \cite{2011MNRAS.416.2078P},
(103) \cite{2010ApJ...720..862R},
(104) \cite{2011ApJ...732...29C},
(105) \cite{2012MNRAS.426....2W},
(106) \cite{2013ApJ...778...54V},
(107) \cite{2012AA...546A.101F},
(108) \cite{2010ApJ...718L.150C},
(109) \cite{2012AA...539A..76O},
(110) \cite{2013AA...560A..70G},
(111) \cite{2014AA...562A..29N},
(112) \cite{2011ApJ...735L..24S},
(113) \cite{2011ApJ...743..154C},
(114) \cite{2011GCN.11715....1U},
(115) \cite{2011GCN.11719....1K},
(116) \cite{2011GCN.11733....1Z},
(117) \cite{2011GCN.11742....1V},
(118) \cite{Elliott:2013},
(119) \cite{2013ApJ...779...66S},
(120) \cite{2016arXiv160606791K},
(121) \cite{2014ApJ...781...13L},
(122) \cite{2014MNRAS.440.1810M},
(123) \cite{2014MNRAS.438..752G},
(124) \cite{2012AA...547A..82M},
(125) \cite{2014AA...566A.102S},
(126) \cite{2014AA...567A..84M},
(127) \cite{2014AA...568A..19C},
(128) \cite{2013AA...557A..18K},
(129) \cite{2016AA...589A..37V},
(130) \cite{2014AA...562A.100E},
(131) \cite{2014Sci...343...48M},
(132) \cite{2017ApJ...837..116B},
(133) \cite{2015AA...577A.116D},
(134) \cite{2016ApJ...818...79T},
(135) \cite{2017MNRAS.467.3500V},
(136) \cite{2016MNRAS.455.1027D},
(137) \cite{2015GCN.18673....1G},
(138) \cite{2014AA...568A..75G}.
}
\end{deluxetable*}

\clearpage
\startlongtable
\begin{deluxetable*}{cccccccccc}
\tablecaption{Color Indices of the Golden Sample}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{GRB}&
\colhead{Component\tablenotemark{a}}&
\colhead{Epoch\tablenotemark{b}}&
\colhead{Model\tablenotemark{c}}&
\colhead{$\rm g-r$}&
\colhead{$\rm r-i$}&
\colhead{$\rm i-z$}&
\colhead{$\rm J-H$}&
\colhead{$\rm H-Ks$}&\\
\cline{4-9}
&
&
\colhead{(ks)}&
&
\colhead{$\overline{\rm mag}$}&
\colhead{$\overline{\rm mag}$}&
\colhead{$\overline{\rm mag}$}&
\colhead{$\overline{\rm mag}$}&
\colhead{$\overline{\rm mag}$}&
}
\startdata
071025(0)\tablenotemark{d}&Global&0.17-14.9&...&...&...&...&0.19$\pm$0.14&0.51$\pm$0.15\\
071025(1)&Onset&0.17-0.6&BKPL&...&...&...&0.19$\pm$0.25&0.64$\pm$0.24\\
071025(2)&Normal-Decay&0.55-1.0&BKPL&...&...&...&0.22$\pm$0.10&0.49$\pm$0.11\\
071025(3)&Re-Bump&0.99-14.9&BKPL&...&...&...&0.18$\pm$0.11&0.45$\pm$0.13\\
071031(0)&Global&0.29-25.7&...&0.56$\pm$0.03&0.13$\pm$0.03&0.09$\pm$0.04&0.2$\pm$0.06&0.28$\pm$0.07\\
071031(1)&Onset&0.29-1.2&BKPL&0.63$\pm$0.02&0.17$\pm$0.02&0.09$\pm$0.03&0.21$\pm$0.05&0.33$\pm$0.06\\
071031(2)&Normal-Decay&1.23-4.0&BKPL&0.58$\pm$0.04&0.14$\pm$0.03&0.08$\pm$0.04&0.21$\pm$0.05&0.27$\pm$0.07\\
071031(3)&Re-Bump&4.05-25.7&BKPL&0.55$\pm$0.03&0.12$\pm$0.03&0.09$\pm$0.04&0.19$\pm$0.07&0.22$\pm$0.08\\
080413B(0)&Global&0.34-780.5&...&0.14$\pm$0.06&0.02$\pm$0.06&0.14$\pm$0.07&...&...\\
080413B(1)&Normal-Decay&0.34-90.3&BKPL&0.12$\pm$0.06&0.00$\pm$0.06&0.15$\pm$0.06&...&...\\
080413B(2)&Jet-Break&90.3-780.5&BKPL&0.30$\pm$0.12&0.19$\pm$0.10&0.06$\pm$0.12&...&...\\
080710(0)&Global&0.42-353.1&...&0.33$\pm$0.01&0.18$\pm$0.01&0.19$\pm$0.02&0.28$\pm$0.02&0.28$\pm$0.02\\
080710(1)&Onset&0.41-2.8&TPL&0.34$\pm$0.01&0.19$\pm$0.01&0.20$\pm$0.01&...&...\\
080710(2)&Normal-Decay&2.83-7.6&TPL&0.32$\pm$0.01&0.17$\pm$0.01&0.19$\pm$0.01&0.26$\pm$0.02&0.31$\pm$0.03\\
080710(3)&Jet-Break&7.63-353.1&TPL&0.32$\pm$0.01&0.17$\pm$0.02&0.18$\pm$0.02&0.28$\pm$0.02&0.28$\pm$0.02\\
081007(0)&Global&1.12-2500.0&...&-0.09$\pm$0.22&0.05$\pm$0.24&0.02$\pm$0.22&0.46$\pm$0.07&0.17$\pm$0.07\\
081007(1)&Jet-Break&1.12-500.0&BKPL&-0.09$\pm$0.22&0.03$\pm$0.17&0.02$\pm$0.15&0.46$\pm$0.07&0.17$\pm$0.07\\
081007(2)&SN-Bump&500.0-2500.0&BKPL&...&0.08$\pm$0.39&0.02$\pm$0.44&...&...\\
081008(0)&Global&13.65-187.8&BKPL&0.19$\pm$0.03&0.32$\pm$0.04&0.20$\pm$0.04&0.15$\pm$0.04&0.00$\pm$0.05\\
081008(1)&Normal-Decay&13.65-187.8&BKPL&0.19$\pm$0.03&0.32$\pm$0.04&0.20$\pm$0.04&0.15$\pm$0.04&0.00$\pm$0.05\\
081029(0)&Global&0.52-438.7&...&1.03$\pm$0.03&0.30$\pm$0.04&0.19$\pm$0.04&0.26$\pm$0.09&0.16$\pm$0.09\\
081029(1)&Energy-Break&0.52-0.9&BKPL&1.02$\pm$0.02&0.28$\pm$0.03&0.18$\pm$0.03&0.19$\pm$0.09&0.11$\pm$0.10\\
081029(2)&Normal-Decay&0.94-3.5&BKPL&1.00$\pm$0.02&0.27$\pm$0.03&0.18$\pm$0.03&0.22$\pm$0.09&0.14$\pm$0.10\\
081029(3)&Re-Bump&3.55-16.3&BKPL&1.04$\pm$0.03&0.32$\pm$0.03&0.20$\pm$0.03&0.29$\pm$0.07&0.16$\pm$0.09\\
081029(4)&Jet-Break&16.26-438.7&BKPL&1.04$\pm$0.06&0.28$\pm$0.07&0.17$\pm$0.05&0.22$\pm$0.11&0.18$\pm$0.07\\
090426(0)&Global&44.73-139.8&...&0.35$\pm$0.06&0.05$\pm$0.08&0.09$\pm$0.12&0.08$\pm$0.18&...\\
090426(1)&Energy-Break&0.1-0.5&BKPL&...&...&...&...&...\\
090426(2)&Normal-Decay&0.5-10.0&BKPL&...&...&...&...&...\\
090426(3)&Jet-Break&10.0-139.8&BKPL&0.36$\pm$0.06&0.04$\pm$0.09&0.09$\pm$0.12&0.08$\pm$0.18&...\\
090510(0)&Global&23.13-34.4&...&0.33$\pm$0.49&0.19$\pm$0.41&0.05$\pm$0.46&...&...\\
090510(1)&Normal-Decay&23.13-34.4&PL&0.33$\pm$0.49&0.19$\pm$0.41&0.05$\pm$0.46&...&...\\
090926A(0)&Global&73.16-2070.8&...&0.19$\pm$0.04&0.13$\pm$0.04&0.13$\pm$0.05&...&...\\
090926A(1)&Normal-Decay&73.16-200.0&BKPL&0.18$\pm$0.04&0.12$\pm$0.04&0.13$\pm$0.04&...&...\\
090926A(2)&Re-Bump&200.0-2070.8&BKPL&0.23$\pm$0.08&0.18$\pm$0.05&0.17$\pm$0.07&...&...\\
091018(0)&Global&10.97-272.8&...&0.12$\pm$0.03&0.11$\pm$0.04&0.10$\pm$0.05&0.09$\pm$0.05&0.12$\pm$0.08\\
091018(1)&Energy-Break&10.97-19.9&BKPL&0.12$\pm$0.03&0.10$\pm$0.03&0.10$\pm$0.04&0.10$\pm$0.05&0.12$\pm$0.07\\
091018(2)&Normal-Decay&19.95-272.8&BKPL&0.11$\pm$0.05&0.13$\pm$0.06&0.08$\pm$0.08&0.07$\pm$0.08&0.11$\pm$0.10\\
091029(0)&Global&0.31-344.9&...&0.25$\pm$0.03&0.02$\pm$0.03&0.14$\pm$0.06&...&...\\
091029(1)&Onset&0.31-0.5&BKPL&0.30$\pm$0.04&0.09$\pm$0.03&0.19$\pm$0.05&...&...\\
091029(2)&Normal-Decay&0.52-4.7&BKPL&0.26$\pm$0.03&0.03$\pm$0.03&0.15$\pm$0.05&...&...\\
091029(3)&Re-Bump&4.66-344.9&BKPL&0.23$\pm$0.03&0.01$\pm$0.04&0.13$\pm$0.06&...&...\\
091127(0)&Global&3.3-4673.7&...&0.03$\pm$0.02&0.04$\pm$0.02&0.02$\pm$0.02&...&...\\
091127(1)&Energy-Break&3.3-27.5&BKPL&0.01$\pm$0.01&0.02$\pm$0.01&0.01$\pm$0.01&...&...\\
091127(2)&Normal-Decay&27.47-959.0&BKPL&0.19$\pm$0.05&0.10$\pm$0.05&0.00$\pm$0.07&...&...\\
091127(3)&SN-Bump&959.04-4673.7&BKPL&0.67$\pm$0.11&0.43$\pm$0.10&0.29$\pm$0.16&...&...\\
100316D(0)&Global&42.55-7000.0&...&0.31$\pm$0.06&-0.05$\pm$0.06&0.40$\pm$0.06&-0.35$\pm$0.28&...\\
100316D(1)&Late-Bump&42.55-300.0&BKPL&-0.16$\pm$0.05&-0.01$\pm$0.06&0.03$\pm$0.07&-0.27$\pm$0.40&...\\
100316D(2)&SN-Bump&300.0-7000.0&BKPL&0.51$\pm$0.06&-0.07$\pm$0.06&0.54$\pm$0.06&-0.36$\pm$0.27&...\\
100621A(0)&Global&0.26-100.9&...&0.98$\pm$0.24&0.32$\pm$0.17&-0.20$\pm$0.15&0.52$\pm$0.15&0.67$\pm$0.14\\
100621A(1)&Onset&0.22-0.6&BKPL&...&0.15$\pm$0.17&0.07$\pm$0.13&0.65$\pm$0.14&0.49$\pm$0.13\\
100621A(2)&Normal-Decay&0.62-2.1&BKPL&0.24$\pm$0.25&0.39$\pm$0.24&0.11$\pm$0.13&0.51$\pm$0.16&0.48$\pm$0.16\\
100621A(3)&Re-Bump&2.13-100.9&BKPL&1.35$\pm$0.24&0.33$\pm$0.17&-0.28$\pm$0.16&0.48$\pm$0.15&0.83$\pm$0.13\\
100814A(0)&Global&0.67-2264.3&...&0.08$\pm$0.03&0.12$\pm$0.04&0.29$\pm$0.06&0.15$\pm$0.10&0.02$\pm$0.16\\
100814A(1)&Normal-Decay&0.67-23.2&BKPL&0.00$\pm$0.02&0.07$\pm$0.03&0.25$\pm$0.05&0.13$\pm$0.10&-0.04$\pm$0.14\\
100814A(2)&Re-Bump&23.21-2264.3&BKPL&0.19$\pm$0.04&0.20$\pm$0.05&0.34$\pm$0.07&0.22$\pm$0.12&0.13$\pm$0.20\\
101219B(0)&Global&29.55-3070.0&...&0.29$\pm$0.11&0.13$\pm$0.12&-0.27$\pm$0.19&0.26$\pm$0.23&0.34$\pm$0.28\\
101219B(1)&Normal-Decay&29.55-500.0&BKPL&0.05$\pm$0.09&0.01$\pm$0.07&-0.10$\pm$0.10&0.24$\pm$0.16&0.34$\pm$0.28\\
101219B(2)&SN-Bump&500.0-3070.0&BKPL&0.61$\pm$0.14&0.25$\pm$0.16&-0.41$\pm$0.26&0.35$\pm$0.59&...\\
110918A(0)&Global&126.39-553.4&...&0.18$\pm$0.04&0.04$\pm$0.04&0.09$\pm$0.07&0.33$\pm$0.15&0.00$\pm$0.20\\
110918A(1)&Normal-Decay&126.39-553.4&BKPL&0.18$\pm$0.04&0.04$\pm$0.04&0.09$\pm$0.07&0.33$\pm$0.15&0.00$\pm$0.20\\
111209A(0)&Global&64.49-6241.9&BKPL&-0.03$\pm$0.08&-0.04$\pm$0.05&-0.10$\pm$0.06&0.24$\pm$0.21&0.30$\pm$0.28\\
111209A(1)&Late-Bump&64.49-1000.0&BKPL&-0.05$\pm$0.06&-0.05$\pm$0.04&-0.09$\pm$0.06&0.22$\pm$0.20&0.28$\pm$0.26\\
111209A(2)&SN-Bump&1000.0-6241.9&BKPL&0.12$\pm$0.20&0.13$\pm$0.10&-0.22$\pm$0.13&0.48$\pm$0.40&0.59$\pm$0.68\\
120711A(0)&Global&21.16-370.1&...&0.33$\pm$0.15&0.33$\pm$0.10&0.08$\pm$0.11&0.40$\pm$0.19&0.32$\pm$0.23\\
120711A(1)&Normal-Decay&21.16-370.1&BKPL&0.33$\pm$0.15&0.33$\pm$0.10&0.08$\pm$0.11&0.40$\pm$0.19&0.32$\pm$0.23\\
120815A(0)&Global&0.17-11.1&...&0.71$\pm$0.03&0.33$\pm$0.03&0.17$\pm$0.04&...&...\\
120815A(1)&Onset&0.17-0.5&BKPL&0.73$\pm$0.03&0.32$\pm$0.02&0.19$\pm$0.03&...&...\\
120815A(2)&Normal-Decay&0.48-11.1&BKPL&0.71$\pm$0.03&0.33$\pm$0.03&0.17$\pm$0.04&...&...\\
121024A(0)&Global&11.09-107.0&...&0.72$\pm$0.15&0.23$\pm$0.09&0.15$\pm$0.11&0.34$\pm$0.24&0.28$\pm$0.26\\
121024A(1)&Normal-Decay&11.09-30.0&BKPL&0.74$\pm$0.13&0.22$\pm$0.08&0.15$\pm$0.08&0.37$\pm$0.15&0.21$\pm$0.17\\
121024A(2)&Jet-Break&30.0-107.0&BKPL&0.68$\pm$0.20&0.23$\pm$0.13&0.16$\pm$0.16&0.29$\pm$0.43&0.43$\pm$0.46\\
121217A(0)&Global&1.12-347.2&...&0.54$\pm$0.07&0.11$\pm$0.06&0.02$\pm$0.08&...&...\\
121217A(1)&Onset&1.12-1.6&BKPL&0.53$\pm$0.06&0.13$\pm$0.06&0.09$\pm$0.06&...&...\\
121217A(2)&Normal-Decay&1.59-347.2&BKPL&0.54$\pm$0.07&0.11$\pm$0.06&0.01$\pm$0.08&...&...\\
130427A(0)&Global&0.14-3480.0&...&...&...&0.15$\pm$0.02&...&...\\
130427A(1)&Normal-Decay&0.14-500.0&BKPL&...&...&0.14$\pm$0.01&...&...\\
130427A(2)&SN-Bump&500.0-3480.0&BKPL&...&...&0.17$\pm$0.14&...&...\\
130925A(0)&Global&0.94-284.4&BKPL&...&-0.48$\pm$2.17&-0.06$\pm$0.78&0.62$\pm$0.34&0.40$\pm$0.26\\
130925A(1)&Flare&0.94-10.0&BKPL&...&0.06$\pm$2.29&0.13$\pm$0.51&0.62$\pm$0.26&0.44$\pm$0.18\\
130925A(2)&Normal-Decay&10.0-284.4&BKPL&...&-1.01$\pm$2.05&-0.80$\pm$1.82&0.60$\pm$1.98&0.18$\pm$0.72\\
\enddata
\tablenotetext{a}{The identifications of various optical-afterglow emission components.}
\tablenotetext{b}{The time intervals for each component in the observer frame.}
\tablenotetext{c}{The models of the light-curve fits for each component.}
\tablenotetext{d}{The serial number, 0, is denoted as global, and other numbers are the components with time sequence.}
\end{deluxetable*}

\clearpage
\begin{longrotatetable}
\setlength{\tabcolsep}{0.35em}
\begin{deluxetable*}{cccccccccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Color Indices of the Silver Sample}
\tablewidth{0pt}
\tablehead{
\colhead{GRB}&
\colhead{Component}&
\colhead{Epoch}&
\colhead{Model}&
&&&
\colhead{Color Indices}&\\
\cline{6-14}
&&
\colhead{(ks)}&
&
\colhead{$\overline{\rm UVW2-UVM2}$}&
\colhead{$\overline{\rm UVM2-UVW1}$}&
\colhead{$\overline{\rm UVW1-U}$}&
\colhead{$\overline{\rm U-B}$}&
\colhead{$\overline{\rm B-V}$}&
\colhead{$\overline{\rm V-R}$}&
\colhead{$\overline{\rm R-I}$}&
\colhead{$\overline{\rm I-J}$}&
\colhead{$\overline{\rm J-H}$}&
\colhead{$\overline{\rm H-K}$}&
}
\startdata
970508(0)&Global&25.57-40594.2&...&...&...&...&-0.23$\pm$0.38&0.32$\pm$0.28&0.02$\pm$0.23&0.34$\pm$0.23&...&...&...\\
970508(1)&Late-Bump&25.57-400.0&BKPL&...&...&...&-0.33$\pm$0.38&0.17$\pm$0.28&0.05$\pm$0.23&0.21$\pm$0.23&...&...&...\\
970508(2)&Jet-Break&400.0-1030.0&BKPL&...&...&...&-0.24$\pm$0.38&0.19$\pm$0.28&0.04$\pm$0.23&0.22$\pm$0.23&...&...&...\\
970508(3)&Re-Bump&1030.0-40594.2&BKPL&...&...&...&-0.14$\pm$0.38&0.48$\pm$0.28&-0.01$\pm$0.23&0.48$\pm$0.23&...&...&...\\
980425(0)&Global&94.85-46400.0&...&...&...&...&2.35$\pm$0.21&0.87$\pm$0.23&1.25$\pm$0.23&0.75$\pm$0.21&...&...&...\\
980425(1)&Late-Bump&94.85-1330.0&BKPL&...&...&...&2.15$\pm$0.21&0.54$\pm$0.23&0.99$\pm$0.23&0.73$\pm$0.21&...&...&...\\
980425(2)&SN-Bump&1330.0-46400.0&BKPL&...&...&...&2.40$\pm$0.21&0.96$\pm$0.23&1.32$\pm$0.23&0.75$\pm$0.21&...&...&...\\
990510(0)&Global&12.44-2000.0&...&...&...&...&...&0.09$\pm$0.09&...&...&0.64$\pm$0.17&...&-0.02$\pm$0.31\\
990510(1)&Normal-Decay&12.44-92.6&BKPL&...&...&...&...&0.14$\pm$0.09&...&...&0.71$\pm$0.17&...&-0.02$\pm$0.31\\
990510(2)&Jet-Break&92.64-2000.0&BKPL&...&...&...&...&0.03$\pm$0.09&...&...&0.56$\pm$0.17&...&-0.01$\pm$0.31\\
990712(0)&Global&15.25-2990.0&BKPL&...&...&...&...&...&0.09$\pm$0.11&0.63$\pm$0.18&...&...&...\\
990712(1)&Normal-Decay&15.25-410.3&BKPL&...&...&...&...&...&0.07$\pm$0.11&0.59$\pm$0.18&...&...&...\\
990712(2)&SN-Bump&410.3-2990.0&BKPL&...&...&...&...&...&0.21$\pm$0.11&0.81$\pm$0.18&...&...&...\\
000301C(0)&Global&116.76-992.5&...&...&...&...&0.28$\pm$0.19&0.11$\pm$0.17&0.23$\pm$0.15&0.27$\pm$0.18&0.41$\pm$0.15&...&...\\
000301C(1)&Energy-Break&116.76-170.1&BKPL&...&...&...&0.33$\pm$0.19&0.11$\pm$0.17&0.21$\pm$0.15&0.29$\pm$0.18&0.40$\pm$0.15&...&...\\
000301C(2)&Flare&170.12-239.7&BKPL&...&...&...&0.26$\pm$0.19&0.11$\pm$0.17&0.23$\pm$0.15&0.21$\pm$0.18&0.43$\pm$0.15&...&...\\
000301C(3)&Normal-Decay&239.7-992.5&BKPL&...&...&...&0.27$\pm$0.19&0.11$\pm$0.17&0.24$\pm$0.15&0.31$\pm$0.18&0.40$\pm$0.15&...&...\\
000926(0)&Global&74.48-505.2&...&...&...&...&0.70$\pm$0.17&0.36$\pm$0.15&...&...&2.90$\pm$0.39&...&1.10$\pm$0.17\\
000926(1)&Normal-Decay&74.48-179.3&BKPL&...&...&...&0.64$\pm$0.17&0.38$\pm$0.15&...&...&3.06$\pm$0.39&...&1.10$\pm$0.17\\
000926(2)&Jet-Break&179.28-505.2&BKPL&...&...&...&0.78$\pm$0.17&0.34$\pm$0.15&...&...&2.68$\pm$0.39&...&1.10$\pm$0.17\\
021004(0)&Global&2.09-4550.0&...&...&...&...&...&0.20$\pm$0.08&...&...&0.17$\pm$0.12&...&0.04$\pm$0.19\\
021004(1)&Energy-Break&2.09-10.6&BKPL&...&...&...&...&0.15$\pm$0.08&...&...&0.14$\pm$0.12&...&0.25$\pm$0.19\\
021004(2)&Flare&10.64-350.0&BKPL&...&...&...&...&0.20$\pm$0.08&...&...&0.16$\pm$0.12&...&0.03$\pm$0.19\\
021004(3)&Normal-Decay&350.0-4550.0&BKPL&...&...&...&...&0.21$\pm$0.08&...&...&0.25$\pm$0.12&...&0.06$\pm$0.19\\
030226(0)&Global&16.14-353.7&...&...&...&...&0.74$\pm$0.12&0.02$\pm$0.12&...&...&0.41$\pm$0.17&...&0.13$\pm$0.11\\
030226(1)&Normal-Decay&16.14-87.5&BKPL&...&...&...&0.78$\pm$0.12&0.02$\pm$0.12&...&...&0.44$\pm$0.17&...&0.16$\pm$0.11\\
030226(2)&Jet-Break&87.53-353.7&BKPL&...&...&...&0.68$\pm$0.12&0.03$\pm$0.12&...&...&0.38$\pm$0.17&...&0.10$\pm$0.11\\
030328(0)&Global&4.9-227.5&...&...&...&...&0.30$\pm$0.13&0.09$\pm$0.19&0.03$\pm$0.18&0.16$\pm$0.25&...&...&...\\
030328(1)&Energy-Break&4.9-21.1&BKPL&...&...&...&0.29$\pm$0.13&0.09$\pm$0.19&-0.04$\pm$0.18&0.34$\pm$0.25&...&...&...\\
030328(2)&Normal-Decay&21.05-227.5&BKPL&...&...&...&0.30$\pm$0.13&0.10$\pm$0.19&0.04$\pm$0.18&0.14$\pm$0.25&...&...&...\\
030329(0)&Global&11.17-2860.0&...&...&...&...&0.08$\pm$0.07&0.10$\pm$0.06&...&...&...&0.25$\pm$0.19&...\\
030329(1)&Energy-Break&4.52-28.6&BKPL&...&...&...&0.23$\pm$0.07&-0.04$\pm$0.06&...&...&...&0.19$\pm$0.19&...\\
030329(2)&Normal-Decay&28.55-106.8&BKPL&...&...&...&0.13$\pm$0.07&0.00$\pm$0.06&...&...&...&0.23$\pm$0.19&...\\
030329(3)&Re-Bump&106.8-2860.0&BKPL&...&...&...&0.02$\pm$0.07&0.18$\pm$0.06&...&...&...&0.27$\pm$0.19&...\\
050525A(0)&Global&0.07-200.0&...&0.24$\pm$0.31&-0.41$\pm$0.31&0.69$\pm$0.31&-0.22$\pm$0.34&-0.24$\pm$0.29&...&...&...&0.19$\pm$0.10&...\\
050525A(1)&Normal-Decay&0.07-3.0&BKPL&0.15$\pm$0.31&-0.37$\pm$0.31&0.62$\pm$0.31&-0.27$\pm$0.34&-0.05$\pm$0.29&...&...&...&0.19$\pm$0.10&...\\
050525A(2)&Jet-Break&3.0-200.0&BKPL&0.33$\pm$0.31&-0.45$\pm$0.31&0.78$\pm$0.31&-0.15$\pm$0.34&-0.47$\pm$0.29&...&...&...&0.19$\pm$0.10&...\\
050801(0)&Global&0.03-107.3&...&1.42$\pm$0.46&-0.42$\pm$0.36&0.69$\pm$0.21&-0.14$\pm$0.13&-0.02$\pm$0.13&-0.32$\pm$0.23&-0.27$\pm$0.22&0.85$\pm$0.14&...&...\\
050801(1)&Energy-Break&0.03-0.4&BKPL&1.29$\pm$0.46&-0.49$\pm$0.36&0.82$\pm$0.21&-0.21$\pm$0.13&-0.09$\pm$0.13&-0.25$\pm$0.23&-0.34$\pm$0.22&0.85$\pm$0.14&...&...\\
050801(2)&Normal-Decay&0.4-107.3&BKPL&1.49$\pm$0.46&-0.38$\pm$0.36&0.60$\pm$0.21&-0.10$\pm$0.13&0.02$\pm$0.13&-0.36$\pm$0.23&-0.23$\pm$0.22&0.85$\pm$0.14&...&...\\
050820A(0)&Global&0.08-663.3&...&...&...&...&0.42$\pm$0.18&0.58$\pm$0.20&...&...&0.17$\pm$0.13&...&0.10$\pm$0.15\\
050820A(1)&Onset&0.08-1.0&BKPL&...&...&...&0.59$\pm$0.18&0.98$\pm$0.20&...&...&0.08$\pm$0.13&...&0.15$\pm$0.15\\
050820A(2)&Normal-Decay&1.0-8.9&BKPL&...&...&...&0.61$\pm$0.18&0.75$\pm$0.20&...&...&0.20$\pm$0.13&...&0.14$\pm$0.15\\
050820A(3)&Re-Bump&8.9-663.3&BKPL&...&...&...&0.39$\pm$0.18&0.53$\pm$0.20&...&...&0.17$\pm$0.13&...&0.10$\pm$0.15\\
050922C(0)&Global&0.14-606.0&...&...&...&...&0.08$\pm$0.23&0.15$\pm$0.25&0.14$\pm$0.25&0.21$\pm$0.17&...&...&...\\
050922C(1)&Energy-Break&0.14-8.5&BKPL&...&...&...&0.14$\pm$0.23&0.18$\pm$0.25&0.12$\pm$0.25&0.19$\pm$0.17&...&...&...\\
050922C(2)&Normal-Decay&8.51-606.0&BKPL&...&...&...&-0.14$\pm$0.23&0.04$\pm$0.25&0.21$\pm$0.25&0.27$\pm$0.17&...&...&...\\
051111(0)&Global&0.03-89.7&...&...&...&...&...&0.30$\pm$0.13&0.21$\pm$0.23&0.20$\pm$0.23&...&...&...\\
051111(1)&Normal-Decay&0.03-2.69&BKPL&...&...&...&...&0.30$\pm$0.13&0.22$\pm$0.23&0.18$\pm$0.23&...&...&...\\
051111(2)&Jet-Break&2.69-89.7&BKPL&...&...&...&...&0.30$\pm$0.13&0.18$\pm$0.23&0.25$\pm$0.23&...&...&...\\
060218(0)&Global&0.26-2870.0&...&-0.49$\pm$0.11&0.00$\pm$0.13&1.21$\pm$0.13&0.49$\pm$0.12&-0.21$\pm$0.16&...&...&-0.78$\pm$0.10&...&0.06$\pm$0.30\\
060218(1)&Late-Bump&0.26-171.9&BKPL&-0.26$\pm$0.11&-1.10$\pm$0.13&0.17$\pm$0.13&-0.28$\pm$0.12&-0.73$\pm$0.16&...&...&-0.84$\pm$0.10&...&-0.31$\pm$0.30\\
060218(2)&SN-Bump&171.94-7870.0&BKPL&-0.51$\pm$0.11&0.02$\pm$0.13&1.22$\pm$0.13&0.51$\pm$0.12&-0.14$\pm$0.16&...&...&-0.78$\pm$0.10&...&0.06$\pm$0.30\\
060418(0)&Global&0.08-101.4&...&...&...&...&...&-0.07$\pm$0.21&...&...&-0.05$\pm$0.16&...&0.34$\pm$0.14\\
060418(1)&Onset&0.08-1.0&BKPL&...&...&...&...&-0.07$\pm$0.21&...&...&-0.14$\pm$0.16&...&0.38$\pm$0.14\\
060418(2)&Normal-Decay&0.2-101.4&BKPL&...&...&...&...&-0.07$\pm$0.21&...&...&0.00$\pm$0.16&...&0.32$\pm$0.14\\
060526(0)&Global&0.06-893.5&...&...&...&...&...&0.66$\pm$0.15&...&...&0.14$\pm$0.13&...&0.27$\pm$0.27\\
060526(1)&Normal-Decay&0.06-96.6&BKPL&...&...&...&...&0.64$\pm$0.15&...&...&0.17$\pm$0.13&...&0.24$\pm$0.27\\
060526(2)&Jet-Break&96.63-893.5&BKPL&...&...&...&...&0.70$\pm$0.15&...&...&0.09$\pm$0.13&...&0.34$\pm$0.27\\
060607A(0)&Global&0.07-25.5&...&...&...&...&...&0.62$\pm$0.26&...&...&...&...&...\\
060607A(1)&Onset&0.07-0.3&BKPL&...&...&...&...&0.67$\pm$0.26&...&...&...&...&...\\
060607A(2)&Normal-Decay&0.3-2.8&BKPL&...&...&...&...&0.62$\pm$0.26&...&...&...&...&...\\
060607A(3)&Flare&1.42-25.5&BKPL&...&...&...&...&0.58$\pm$0.26&...&...&...&...&...\\
060614(0)&Global&1.55-1280.0&...&0.39$\pm$0.64&-0.59$\pm$0.57&0.87$\pm$0.33&0.09$\pm$0.28&0.03$\pm$0.28&-0.17$\pm$0.32&-0.04$\pm$0.26&0.32$\pm$0.17&...&...\\
060614(1)&Late-Bump&1.55-1280.0&BKPL&0.39$\pm$0.64&-0.59$\pm$0.57&0.87$\pm$0.33&0.09$\pm$0.28&0.03$\pm$0.28&-0.17$\pm$0.32&-0.04$\pm$0.26&0.32$\pm$0.17&...&...\\
060729(0)&Global&0.12-2576.8&BKPL&0.26$\pm$0.22&-0.05$\pm$0.24&...&...&...&0.50$\pm$0.31&...&...&...&...\\
060729(1)&Energy-Break&0.12-60.0&BKPL&0.19$\pm$0.22&-0.25$\pm$0.24&...&...&...&0.40$\pm$0.31&...&...&...&...\\
060729(2)&Normal-Decay&50.04-2576.8&BKPL&0.29$\pm$0.22&0.06$\pm$0.24&...&...&...&0.55$\pm$0.31&...&...&...&...\\
060908(0)&Global&0.06-34343.9&...&...&...&...&0.22$\pm$0.27&0.10$\pm$0.33&...&...&0.19$\pm$0.31&...&0.01$\pm$0.09\\
060908(1)&Normal-Decay&0.06-34343.9&PL&...&...&...&0.22$\pm$0.27&0.10$\pm$0.33&...&...&0.19$\pm$0.31&...&0.01$\pm$0.09\\
061007(0)&Global&0.03-149.7&...&...&...&...&...&0.14$\pm$0.26&0.67$\pm$0.26&...&...&...&...\\
061007(1)&Onset&0.03-0.1&BKPL&...&...&...&...&0.15$\pm$0.26&0.69$\pm$0.26&...&...&...&...\\
061007(2)&Normal-Decay&0.14-149.7&BKPL&...&...&...&...&0.14$\pm$0.26&0.67$\pm$0.26&...&...&...&...\\
061126(0)&Global&0.04-1300.0&...&...&-0.13$\pm$0.87&0.47$\pm$0.64&0.18$\pm$0.19&-0.04$\pm$0.16&...&...&0.46$\pm$0.18&...&0.48$\pm$0.12\\
061126(1)&Revese-Shock&0.04-1.0&BKPL&...&-0.13$\pm$0.87&0.47$\pm$0.64&0.33$\pm$0.19&0.03$\pm$0.16&...&...&0.32$\pm$0.18&...&0.30$\pm$0.12\\
061126(2)&Normal-Decay&1.06-1300.0&BKPL&...&-0.13$\pm$0.87&0.47$\pm$0.64&0.16$\pm$0.19&-0.05$\pm$0.16&...&...&0.47$\pm$0.18&...&0.50$\pm$0.12\\
070125(0)&Global&2.06-106.7&...&0.30$\pm$0.29&-0.40$\pm$0.29&0.77$\pm$0.20&-0.09$\pm$0.14&...&...&0.40$\pm$0.10&0.11$\pm$0.21&...&-0.09$\pm$0.35\\
070125(1)&Normal-Decay&2.06-5.2&PL&0.33$\pm$0.29&-0.44$\pm$0.29&0.76$\pm$0.20&-0.09$\pm$0.14&...&...&0.40$\pm$0.10&0.11$\pm$0.21&...&-0.09$\pm$0.35\\
070125(2)&Re-Bump&5.2-106.7&BKPL&0.11$\pm$0.29&-0.21$\pm$0.29&0.86$\pm$0.20&-0.06$\pm$0.14&...&...&0.40$\pm$0.10&0.11$\pm$0.21&...&-0.07$\pm$0.35\\
071010A(0)&Global&0.12-3523.2&...&...&...&...&0.12$\pm$0.11&0.42$\pm$0.06&...&...&0.65$\pm$0.19&...&0.30$\pm$0.14\\
071010A(1)&Onset&0.12-1.0&BKPL&...&...&...&0.14$\pm$0.11&0.65$\pm$0.06&...&...&0.65$\pm$0.19&...&0.23$\pm$0.14\\
071010A(2)&Normal-Decay&1.0-36.9&BKPL&...&...&...&0.18$\pm$0.11&0.47$\pm$0.06&...&...&0.65$\pm$0.19&...&0.43$\pm$0.14\\
071010A(3)&Flare&36.91-3523.2&BKPL&...&...&...&0.05$\pm$0.11&0.30$\pm$0.06&...&...&0.65$\pm$0.19&...&0.16$\pm$0.14\\
080109(0)&Global&70.0-2780.0&...&...&...&...&1.12$\pm$0.15&0.80$\pm$0.09&...&...&0.37$\pm$0.15&...&-0.08$\pm$0.19\\
080109(1)&Late-Bump&70.0-541.1&BKPL&...&...&...&0.71$\pm$0.15&0.63$\pm$0.09&...&...&0.26$\pm$0.15&...&-0.08$\pm$0.19\\
080109(2)&SN-Bump&541.09-2780.0&BKPL&...&...&...&1.34$\pm$0.15&0.90$\pm$0.09&...&...&0.43$\pm$0.15&...&-0.07$\pm$0.19\\
080310(0)&Global&0.08-300.0&...&...&...&...&...&0.34$\pm$0.11&...&...&0.23$\pm$0.10&...&0.24$\pm$0.15\\
080310(1)&Onset&0.08-0.8&BKPL&...&...&...&...&0.26$\pm$0.11&...&...&0.15$\pm$0.10&...&0.29$\pm$0.15\\
080310(2)&Normal-Decay&0.74-2.0&BKPL&...&...&...&...&0.36$\pm$0.11&...&...&0.11$\pm$0.10&...&0.29$\pm$0.15\\
080310(3)&Re-Bump&2.0-300.0&BKPL&...&...&...&...&0.35$\pm$0.11&...&...&0.29$\pm$0.10&...&0.21$\pm$0.15\\
080319B(0)&Global&0.71-209.8&...&0.50$\pm$0.15&-0.63$\pm$0.15&0.78$\pm$0.14&-0.01$\pm$0.11&-0.05$\pm$0.12&0.07$\pm$0.15&0.13$\pm$0.13&0.07$\pm$0.05&0.09$\pm$0.09&0.04$\pm$0.09\\
080319B(1)&Revese-Shock&0.01-1.7&BKPL&0.59$\pm$0.15&-0.92$\pm$0.15&1.05$\pm$0.14&0.02$\pm$0.11&0.09$\pm$0.12&0.43$\pm$0.15&-0.12$\pm$0.13&-0.02$\pm$0.05&0.13$\pm$0.09&0.15$\pm$0.09\\
080319B(2)&Normal-Decay&1.68-209.8&BKPL&0.48$\pm$0.15&-0.55$\pm$0.15&0.73$\pm$0.14&0.01$\pm$0.11&-0.09$\pm$0.12&-0.05$\pm$0.15&0.22$\pm$0.13&0.12$\pm$0.05&0.06$\pm$0.09&0.02$\pm$0.09\\
080330(0)&Global&0.09-116.6&...&...&...&1.65$\pm$0.34&-0.28$\pm$0.26&-0.04$\pm$0.29&0.17$\pm$0.28&...&...&...&-0.31$\pm$0.14\\
080330(1)&Onset&0.09-0.46&BKPL&...&...&1.64$\pm$0.34&-0.25$\pm$0.26&-0.11$\pm$0.29&0.29$\pm$0.28&...&...&...&-0.34$\pm$0.14\\
080330(2)&Normal-Decay&0.46-116.6&BKPL&...&...&1.66$\pm$0.34&-0.29$\pm$0.26&-0.01$\pm$0.29&0.12$\pm$0.28&...&...&...&-0.30$\pm$0.14\\
080603A(0)&Global&0.11-350.4&...&...&...&...&...&0.39$\pm$0.45&...&...&1.50$\pm$0.42&...&0.30$\pm$0.23\\
080603A(1)&Onset&0.11-2.0&BKPL&...&...&...&...&0.91$\pm$0.45&...&...&1.53$\pm$0.42&...&0.17$\pm$0.23\\
080603A(2)&Normal-Decay&2.0-350.4&BKPL&...&...&...&...&0.25$\pm$0.45&...&...&1.50$\pm$0.42&...&0.34$\pm$0.23\\
080607(0)&Global&0.04-7.5&...&...&...&...&...&...&...&...&1.82$\pm$0.29&...&1.32$\pm$0.14\\
080607(1)&Onset&0.04-0.2&BKPL&...&...&...&...&...&...&...&1.56$\pm$0.29&...&1.04$\pm$0.14\\
080607(2)&Normal-Decay&0.2-1.0&BKPL&...&...&...&...&...&...&...&1.95$\pm$0.29&...&1.53$\pm$0.14\\
080607(3)&Re-Bump&1.0-7.5&BKPL&...&...&...&...&...&...&...&1.92$\pm$0.29&...&1.28$\pm$0.14\\
080810(0)&Global&0.04-497.9&...&...&...&...&...&0.38$\pm$0.29&0.45$\pm$0.19&0.19$\pm$0.14&...&...&...\\
080810(1)&Onset&0.04-0.3&BKPL&...&...&...&...&0.32$\pm$0.29&0.54$\pm$0.19&0.21$\pm$0.14&...&...&...\\
080810(2)&Normal-Decay&0.3-497.9&BKPL&...&...&...&...&0.39$\pm$0.29&0.45$\pm$0.19&0.19$\pm$0.14&...&...&...\\
090102(0)&Global&0.04-264.6&...&...&...&...&...&...&...&...&...&...&0.66$\pm$0.09\\
090102(1)&Onset&0.04-0.1&BKPL&...&...&...&...&...&...&...&...&...&0.48$\pm$0.09\\
090102(2)&Normal-Decay&0.1-2.3&BKPL&...&...&...&...&...&...&...&...&...&0.75$\pm$0.09\\
090102(3)&Re-Bump&2.28-264.6&BKPL&...&...&...&...&...&...&...&...&...&0.71$\pm$0.09\\
090618(0)&Global&0.12-155.5&BKPL&0.00$\pm$0.40&-0.17$\pm$0.45&1.28$\pm$0.37&-0.34$\pm$0.14&0.21$\pm$0.20&-0.20$\pm$0.17&...&...&...&...\\
090618(1)&Energy-Break&0.12-10.0&BKPL&0.12$\pm$0.40&-0.17$\pm$0.45&1.16$\pm$0.37&-0.46$\pm$0.14&0.31$\pm$0.20&-0.10$\pm$0.17&...&...&...&...\\
090618(2)&Normal-Decay&10.0-155.5&BKPL&-0.01$\pm$0.40&-0.17$\pm$0.45&1.29$\pm$0.37&-0.32$\pm$0.14&0.20$\pm$0.20&-0.21$\pm$0.17&...&...&...&...\\
091024(0)&Global&0.1-246.0&...&...&...&...&...&-0.44$\pm$0.26&-0.40$\pm$0.22&-0.43$\pm$0.13&...&...&...\\
091024(1)&Onset&0.1-1.2&BKPL&...&...&...&...&-0.38$\pm$0.26&-0.43$\pm$0.22&-0.40$\pm$0.13&...&...&...\\
091024(2)&Normal-Decay&1.41-5.0&BKPL&...&...&...&...&-0.78$\pm$0.26&-0.14$\pm$0.22&-0.45$\pm$0.13&...&...&...\\
091024(3)&Re-Bump&5.0-246.0&BKPL&...&...&...&...&-0.19$\pm$0.26&-0.67$\pm$0.22&-0.51$\pm$0.13&...&...&...\\
110205A(0)&Global&0.54-384.2&...&...&...&...&...&...&...&...&...&...&0.19$\pm$0.23\\
110205A(1)&Onset&0.54-2.0&BKPL&...&...&...&...&...&...&...&...&...&0.19$\pm$0.23\\
110205A(2)&Normal-Decay&2.0-384.2&BKPL&...&...&...&...&...&...&...&...&...&0.19$\pm$0.23\\
110213A(0)&Global&0.16-384.2&...&...&...&...&...&...&-0.37$\pm$0.08&-0.18$\pm$0.08&...&...&...\\
110213A(1)&Onset&0.16-0.7&BKPL&...&...&...&...&...&...&...&...&...&...\\
110213A(2)&Normal-Decay&0.3-2.0&BKPL&...&...&...&...&...&-0.51$\pm$0.08&-0.55$\pm$0.08&...&...&...\\
110213A(3)&Re-Bump&2.0-384.2&BKPL&...&...&...&...&...&-0.30$\pm$0.08&0.00$\pm$0.08&...&...&...\\
120119A(0)&Global&0.04-26.9&BKPL&...&...&...&...&0.37$\pm$0.27&...&...&0.47$\pm$0.14&...&0.11$\pm$0.12\\
120119A(1)&Normal-Decay&0.04-0.3&BKPL&...&...&...&...&0.31$\pm$0.27&...&...&0.55$\pm$0.14&...&0.15$\pm$0.12\\
120119A(2)&Re-Bump&0.3-26.9&BKPL&...&...&...&...&0.39$\pm$0.27&...&...&0.44$\pm$0.14&...&0.10$\pm$0.12\\
120404A(0)&Global&0.25-257.3&...&...&...&...&1.10$\pm$0.31&0.54$\pm$0.28&...&...&...&0.61$\pm$0.22&...\\
120404A(1)&Onset&0.25-2.9&BKPL&...&...&...&1.46$\pm$0.31&0.18$\pm$0.28&...&...&...&0.61$\pm$0.22&...\\
120404A(2)&Normal-Decay&2.87-257.3&BKPL&...&...&...&0.93$\pm$0.31&0.70$\pm$0.28&...&...&...&0.61$\pm$0.22&...\\
120422A(0)&Global&407.1-2650.0&BKPL&...&...&...&-1.26$\pm$0.26&1.46$\pm$0.20&...&...&...&...&...\\
120422A(1)&Onset&0.39-2.0&BKPL&...&...&...&-1.24$\pm$0.26&1.45$\pm$0.20&...&...&...&...&...\\
120422A(2)&Normal-Decay&2.0-407.1&BKPL&...&...&...&-1.55$\pm$0.26&1.39$\pm$0.20&...&...&...&...&...\\
120422A(3)&SN-Bump&407.1-2650.0&BKPL&...&...&...&-1.26$\pm$0.26&1.46$\pm$0.20&...&...&...&...&...\\
120729A(0)&Global&0.29-65.5&...&...&...&...&...&...&0.24$\pm$0.37&...&...&...&...\\
120729A(1)&Energy-Break&0.29-2.0&BKPL&...&...&...&...&...&0.14$\pm$0.37&...&...&...&...\\
120729A(2)&Normal-Decay&2.0-65.5&BKPL&...&...&...&...&...&0.29$\pm$0.37&...&...&...&...\\
130215A(0)&Global&0.7-1517.9&...&...&...&...&...&...&...&...&...&...&-0.02$\pm$0.29\\
130215A(1)&Normal-Decay&0.7-500.0&PL&...&...&...&...&...&...&...&...&...&-0.06$\pm$0.29\\
130215A(2)&SN-Bump&499.96-1517.9&BKPL&...&...&...&...&...&...&...&...&...&0.93$\pm$0.29\\
130702A(0)&Global&15.11-54600.0&...&...&...&...&...&1.20$\pm$0.17&-0.62$\pm$0.12&...&...&-0.35$\pm$0.18&...\\
130702A(1)&Normal-Decay&15.11-362.0&PL&...&...&...&...&0.54$\pm$0.17&-0.54$\pm$0.12&...&...&0.00$\pm$0.18&...\\
130702A(2)&SN-Bump&362.02-54600.0&BKPL&...&...&...&...&1.30$\pm$0.17&-0.63$\pm$0.12&...&...&-0.40$\pm$0.18&...\\
130831A(0)&Global&33.76-13500.0&BKPL&-0.18$\pm$1.13&0.27$\pm$2.82&1.31$\pm$2.92&-0.42$\pm$1.04&0.25$\pm$0.57&-0.21$\pm$0.41&0.74$\pm$0.79&...&...&...\\
130831A(1)&Onset&0.13-1.0&BKPL&0.40$\pm$1.13&-0.15$\pm$2.82&1.97$\pm$2.92&-0.71$\pm$1.04&0.34$\pm$0.57&1.35$\pm$0.41&0.24$\pm$0.79&...&...&...\\
130831A(2)&Normal-Decay&1.0-800.0&BKPL&0.09$\pm$1.13&0.01$\pm$2.82&1.05$\pm$2.92&0.13$\pm$1.04&0.23$\pm$0.57&0.17$\pm$0.41&0.25$\pm$0.79&...&...&...\\
130831A(3)&SN-Bump&800.0-13500.0&BKPL&-0.31$\pm$1.13&0.60$\pm$2.82&1.29$\pm$2.92&-0.77$\pm$1.04&0.33$\pm$0.57&-0.52$\pm$0.41&1.39$\pm$0.79&...&...&...\\
\enddata
\end{deluxetable*}
\end{longrotatetable}

%\cleardoublepage
\begin{deluxetable*}{cccccccccccccccccc}
%\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Statistics of Color Indices}
\tablehead{
\colhead{Color}&
\colhead{Range}&
\colhead{Mean}&
\colhead{Correlation}&
\colhead{$\beta_{o}^{\rm CI}$}&
\colhead{$\beta_{o}^{\rm CI}$}&\\
&
\colhead{(Total)}&
\colhead{(Gaussian Fitting)}&
\colhead{(CI-$\beta_{o}$)}&
\colhead{(CI=Mean)}&
\colhead{(CI=0.2)}&
}
\startdata
\hline
&Data Set I/Golden/Color Indices\tablenotemark{a}\\
\hline
g-r&(-0.29,2.51)&0.15$\pm$0.14&0.30$\beta_{o}$&0.50$\pm$0.47&0.67\\
r-i&(-1.01,1.04)&0.09$\pm$0.10&0.21$\beta_{o}$&0.43$\pm$0.48&0.95\\
i-z&(-2.10,1.44)&0.13$\pm$0.11&0.19$\beta_{o}$&0.68$\pm$0.58&1.05\\
J-H&(-0.68,1.03)&0.23$\pm$0.10&0.30$\beta_{o}$&0.77$\pm$0.33&0.67\\
H-Ks&(-0.42,3.00)&0.25$\pm$0.17&0.32$\beta_{o}$&0.78$\pm$0.53&0.63\\
\hline
&Data Set I/Silver/Color Indices\tablenotemark{a}\\
\hline
UVW2-UVM2&(-0.88,1.65)&0.16$\pm$0.27&0.16$\beta_{o}$&1.00$\pm$1.69&1.25\\
UVM2-UVW1&(-1.26,0.72)&-0.19$\pm$0.24&0.16$\beta_{o}$&-1.19$\pm$1.50&1.25\\
UVW1-U&(-0.11,3.02)&0.93$\pm$0.39&0.41$\beta_{o}$&2.27$\pm$0.95&0.49\\
U-B&(-1.83,2.65)&0.09$\pm$0.23&0.20$\beta_{o}$&0.45$\pm$1.15&1.00\\
B-V&(-1.50,2.14)&0.23$\pm$0.23&0.24$\beta_{o}$&0.96$\pm$0.96&0.83\\
V-R&(-1.23,2.9)&0.15$\pm$0.16&0.26$\beta_{o}$&0.58$\pm$0.62&0.77\\
R-I&(-0.82,2.85)&0.22$\pm$0.07&0.28$\beta_{o}$&0.79$\pm$0.25&0.71\\
I-J&(-1.86,3.15)&0.17$\pm$0.08&0.36$\beta_{o}$&0.47$\pm$0.22&0.56\\
J-H&(-0.63,2.11)&0.28$\pm$0.14&0.30$\beta_{o}$&0.93$\pm$0.47&0.67\\
H-K&(-0.47,1.61)&0.13$\pm$0.22&0.32$\beta_{o}$&0.41$\pm$0.69&0.63\\
\enddata
\tablenotetext{a}{Statistics of color indices regardless of GRBs and components.}
\end{deluxetable*}

\clearpage
\startlongtable
\begin{deluxetable*}{ccccc}
\tabletypesize{\scriptsize}
\tablecaption{Constant versus Variable Color Indices}
\tablehead{
\colhead{GRB/Color/Component}&
\colhead{Number/Fraction}&
\colhead{Number/Fraction}&
\colhead{Number}&\\
&
\colhead{(Constant)}&
\colhead{(Variation)}&
\colhead{(Total)}&
}
\startdata
\hline
&Data Set I/Golden/Color Indices\tablenotemark{a}\\
\hline
g-r&1135/94.9\%&61/5.1\%&1196\\
r-i&1135/95.9\%&48/4.1\%&1183\\
i-z&984/96.3\%&38/3.7\%&1022\\
J-H&408/96.7\%&14/3.3\%&422\\
H-K&377/96.9\%&12/3.1\%&389\\
\hline
Total Colors&4039/95.9\%&173/4.1\%&4212\\
\hline
&Data Set I/Golden/Components\tablenotemark{b}\\
\hline
Onset&172/92.5\%&14/7.5\%&186\\
Normal-Decay&1924/97.8\%&43/2.2\%&1967\\
Flare&36/87.8\%&5/12.2\%&41\\
Energy-Break&613/99.5\%&3/0.5\%&616\\
Jet-Break&319/91.9\%&28/8.1\%&347\\
Late-Bump&204/96.7\%&7/3.3\%&211\\
Re-Bump&668/93.0\%&50/7.0\%&718\\
SN-Bump&103/81.7\%&23/18.3\%&126\\
\hline
Total Components&4039/95.9\%&173/4.1\%&4212\\
\hline
&Data Set I/Golden/GRBs\tablenotemark{c}\\
\hline
071025&78/100.0\%&0/0.0\%&78\\
071031&268/94.0\%&17/6.0\%&285\\
080413B&147/96.1\%&6/3.9\%&153\\
080710&249/91.9\%&22/8.1\%&271\\
081007&50/100.0\%&0/0.0\%&50\\
081008&95/96.9\%&3/3.1\%&98\\
081029&357/98.3\%&6/1.7\%&363\\
090426&44/95.7\%&2/4.3\%&46\\
090510&49/100.0\%&0/0.0\%&49\\
090926A&244/97.2\%&7/2.8\%&251\\
091018&205/99.0\%&2/1.0\%&207\\
091029&125/96.9\%&4/3.1\%&129\\
091127&450/96.8\%&15/3.2\%&465\\
100316D&52/81.3\%&12/18.8\%&64\\
100621A&56/93.3\%&4/6.7\%&60\\
100814A&505/92.0\%&44/8.0\%&549\\
101219B&54/91.5\%&5/8.5\%&59\\
110918A&50/94.3\%&3/5.7\%&53\\
111209A&208/98.1\%&4/1.9\%&212\\
120711A&117/97.5\%&3/2.5\%&120\\
120815A&93/96.9\%&3/3.1\%&96\\
121024A&30/100.0\%&0/0.0\%&30\\
121217A&86/97.7\%&2/2.3\%&88\\
130427A&380/97.7\%&9/2.3\%&389\\
130925A&47/100.0\%&0/0.0\%&47\\
\hline
Total GRBs&4039/95.9\%&173/4.1\%&4212\\
\hline
&Data Set II/Golden+Silver/Pair Components\tablenotemark{b}\\
\hline
Onset-to-Normal&63/92.6\%&5/7.4\%&68\\
Reverse-to-Normal&11/68.8\%&5/31.3\%&16\\
Energy-to-Normal&40/95.2\%&2/4.8\%&42\\
Flare-to-Normal&10/83.3\%&2/16.7\%&12\\
Normal-to-Flare&4/80.0\%&1/20.0\%&5\\
Energy-to-Flare&6/75.0\%&2/25.0\%&8\\
Normal-to-Re&49/87.5\%&7/12.5\%&56\\
Normal-to-Jet&35/97.2\%&1/2.8\%&36\\
Late-to-Jet&4/100.0\%&0/0.0\%&4\\
Re-to-Jet&5/100.0\%&0/0.0\%&5\\
Jet-to-Re&4/100.0\%&0/0.0\%&4\\
Normal-to-SN&16/66.7\%&8/33.3\%&24\\
Late-to-SN&14/58.3\%&10/41.7\%&24\\
Jet-to-SN&2/100.0\%&0/0.0\%&2\\
\hline
Total Pari Components&263/85.9\%&43/14.1\%&306\\
\hline
\enddata
\tablenotetext{a}{Statistics regardless GRBs and components.}
\tablenotetext{b}{Statistics regardless GRBs and colors.}
\tablenotetext{c}{Statistics regardless colors and components.}
\end{deluxetable*}

\clearpage
\begin{deluxetable}{ccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Results of Linear Correlation Analysis for Data Set II}
\tablehead{
\colhead{Component-to-Component}&
\colhead{Number}&
\colhead{$\Delta$CI}&
\colhead{$\Delta$CI}&
\colhead{{\it r}}&
\colhead{{\it p}}&\\
\colhead{(Previous-to-Following)}&
\colhead{(Total)}&
\colhead{(range)}&
\colhead{(Gaussian fits)}&
\colhead{(Spearman)}&
\colhead{(Spearman)}&
}
\startdata
Onset-to-Normal&68&[-1.18,0.84]&-0.02$\pm$0.06&0.85&$<10^{-4}$\\
Reverse-to-Normal&16&[-0.48,0.37]&-0.04$\pm$0.22&0.68&3.9$\times 10^{-3}$\\
Energy-to-Normal&42&[-0.28,0.31]&0.03$\pm$0.10&0.87&$<10^{-4}$\\
Flare-to-Normal&12&[-1.07,0.14]&0.03$\pm$0.12&0.77&3.6$\times 10^{-3}$\\
Normal-to-Flare&5&[-0.27,0.00]&...\tablenotemark{a}&0.80&$<10^{-4}$\\
Energy-to-Flare&8&[-0.22,0.05]&...&0.60&0.12\\
Late-to-Jet&4&[-0.01,0.09]&...&1.00&$<10^{-4}$\\
Normal-to-Re&56&[-0.39,1.11]&0.00$\pm$0.06&0.88&$<10^{-4}$\\
Normal-to-Jet&36&[-0.42,0.22]&-0.02$\pm$0.08&0.89&$<10^{-4}$\\
Re-to-Jet&5&[-0.07,0.02]&...&0.90&0.04\\
Jet-to-Re&4&[-0.05,0.29]&...&0.95&0.05\\
Normal-to-SN&24&[-0.90,1.14]&0.13$\pm$0.33&0.57&3.7$\times 10^{-3}$\\
Late-to-SN&24&[-0.24,1.13]&0.25$\pm$0.48&0.82&$<10^{-4}$\\
Jet-to-SN&2&[0.00,0.05]&...&...&...\\
\hline
Total&306&[-1.18,1.14]&-0.01$\pm$0.04&0.86&$<10^{-4}$\\
\hline
\enddata
\tablenotetext{a}{Small number of data points leading to unreliable fits.}
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{ccccccccccccccccccccccccccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
\rotate
\tablecaption{Color Indices and Their Relation Spectral Indices for the Golden Sample}
\tablehead{
\colhead{GRB}&
\colhead{Time}&
\colhead{g-r}&
\colhead{$\beta_{o}^{\rm CI}$}&
\colhead{Time}&
\colhead{r-i}&
\colhead{$\beta_{o}^{\rm CI}$}&
\colhead{Time}&
\colhead{i-z}&
\colhead{$\beta_{o}^{\rm CI}$}&
\colhead{Time}&
\colhead{J-H}&
\colhead{$\beta_{o}^{\rm CI}$}&
\colhead{Time}&
\colhead{H-K$_{\rm s}$}&
\colhead{$\beta_{o}^{\rm CI}$}&\\
&
\colhead{(ks)}&
&
\colhead{(g-r)}&
\colhead{(ks)}&
&
\colhead{(r-i)}&
\colhead{(ks)}&
&
\colhead{(i-z)}&
\colhead{(ks)}&
&
\colhead{(J-H)}&
\colhead{(ks)}&
&
\colhead{(H-Ks)}&
}
\startdata
071025&...&...  &...  &...&...  &...  &...&...  &...  &0.175&-0.38$\pm$0.89&-1.27$\pm$2.97&0.175&1.29$\pm$0.87&4.02$\pm$2.73\\
071025&...&...    &...    &...&...    &...    &...&...    &...    &0.210&-0.06$\pm$0.25&-0.19$\pm$0.83&0.210&0.60$\pm$0.28&1.87$\pm$0.87\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &0.246&0.29$\pm$0.22&0.96$\pm$0.72&0.246&0.64$\pm$0.20&2.01$\pm$0.62\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &0.282&0.39$\pm$0.17&1.31$\pm$0.58&0.282&0.49$\pm$0.16&1.54$\pm$0.49\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &0.318&0.40$\pm$0.19&1.34$\pm$0.63&0.318&0.45$\pm$0.18&1.42$\pm$0.56\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &0.355&0.22$\pm$0.17&0.73$\pm$0.56&0.355&0.53$\pm$0.18&1.67$\pm$0.55\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &0.391&0.23$\pm$0.16&0.78$\pm$0.54&0.391&0.52$\pm$0.16&1.64$\pm$0.49\\
071025&...&...    &...    &...&...    &...    &...&...    &...    &0.427&0.39$\pm$0.17&1.28$\pm$0.58&0.427&0.66$\pm$0.16&2.07$\pm$0.51\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &0.463&0.20$\pm$0.13&0.66$\pm$0.42&0.463&0.43$\pm$0.13&1.36$\pm$0.41\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &0.499&0.18$\pm$0.12&0.59$\pm$0.39&0.499&0.73$\pm$0.11&2.28$\pm$0.36\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &0.554&0.22$\pm$0.09&0.73$\pm$0.30&0.554&0.60$\pm$0.09&1.86$\pm$0.28\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &0.626&0.31$\pm$0.11&1.03$\pm$0.36&0.626&0.42$\pm$0.11&1.30$\pm$0.33\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &0.698&0.24$\pm$0.10&0.79$\pm$0.33&0.698&0.51$\pm$0.10&1.58$\pm$0.31\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &0.771&0.20$\pm$0.08&0.66$\pm$0.27&0.771&0.32$\pm$0.09&0.99$\pm$0.29\\
071025&...&...    &...    &...&...    &...    &...&...    &...    &0.844&0.21$\pm$0.12&0.71$\pm$0.40&0.844&0.55$\pm$0.13&1.73$\pm$0.39\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &0.917&0.08$\pm$0.12&0.28$\pm$0.39&0.917&0.57$\pm$0.12&1.77$\pm$0.38\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &0.989&0.27$\pm$0.11&0.91$\pm$0.38&0.989&0.44$\pm$0.12&1.38$\pm$0.38\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &1.08&0.28$\pm$0.13&0.95$\pm$0.44&1.08&0.50$\pm$0.13&1.57$\pm$0.40\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &1.19&0.41$\pm$0.10&1.37$\pm$0.33&1.19&0.45$\pm$0.10&1.41$\pm$0.30\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &1.30&0.17$\pm$0.11&0.56$\pm$0.37&1.30&0.51$\pm$0.12&1.58$\pm$0.37\\
071025&...&...    &...    &...&...    &...    &...&...    &...    &1.41&0.20$\pm$0.09&0.65$\pm$0.30&1.41&0.58$\pm$0.10&1.83$\pm$0.31\\
071025&...&...    &...    &...&...    &...    &...&...    &...    &1.52&0.22$\pm$0.08&0.74$\pm$0.25&1.52&0.41$\pm$0.09&1.29$\pm$0.27\\
071025&...&...    &...    &...&...    &...    &...&...    &...    &1.62&0.11$\pm$0.08&0.35$\pm$0.27&1.62&0.34$\pm$0.10&1.06$\pm$0.30\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &1.73&0.16$\pm$0.08&0.54$\pm$0.25&1.73&0.42$\pm$0.09&1.32$\pm$0.29\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &1.84&0.13$\pm$0.07&0.44$\pm$0.25&1.84&0.38$\pm$0.09&1.18$\pm$0.28\\
071025&...&...    &...    &...&...    &...    &...&...    &...    &1.95&0.09$\pm$0.08&0.31$\pm$0.27&1.95&0.42$\pm$0.10&1.33$\pm$0.32\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &2.06&0.13$\pm$0.09&0.43$\pm$0.30&2.06&0.49$\pm$0.11&1.53$\pm$0.33\\
071025&...&...    &...    &...&...    &...    &...&...    &...    &2.17&0.25$\pm$0.09&0.84$\pm$0.30&2.17&0.29$\pm$0.11&0.89$\pm$0.35\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &2.28&0.23$\pm$0.10&0.78$\pm$0.34&2.28&0.38$\pm$0.12&1.18$\pm$0.37\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &2.39&0.27$\pm$0.09&0.89$\pm$0.31&2.39&0.50$\pm$0.11&1.57$\pm$0.34\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &2.49&0.11$\pm$0.11&0.36$\pm$0.35&2.49&0.49$\pm$0.13&1.54$\pm$0.40\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &2.60&0.04$\pm$0.12&0.12$\pm$0.40&2.60&0.30$\pm$0.15&0.94$\pm$0.47\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &2.71&0.20$\pm$0.12&0.67$\pm$0.41&2.71&0.48$\pm$0.15&1.52$\pm$0.46\\
071025&...&...    &...    &...&...    &...    &...&...    &...    &2.86&0.28$\pm$0.13&0.92$\pm$0.42&2.86&0.47$\pm$0.14&1.47$\pm$0.45\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &3.08&0.19$\pm$0.10&0.62$\pm$0.33&3.08&0.58$\pm$0.11&1.83$\pm$0.36\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &3.35&0.11$\pm$0.11&0.35$\pm$0.38&3.35&0.50$\pm$0.14&1.57$\pm$0.43\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &3.66&0.29$\pm$0.11&0.95$\pm$0.37&3.66&0.46$\pm$0.13&1.43$\pm$0.41\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &10.8&-0.12$\pm$0.27&-0.41$\pm$0.91&10.8&0.57$\pm$0.32&1.79$\pm$1.00\\
071025&...&...  &...  &...&...  &...  &...&...  &...  &14.9&0.27$\pm$0.34&0.91$\pm$1.12&14.9&0.35$\pm$0.41&1.09$\pm$1.27\\
071031&0.396&0.66$\pm$0.02&2.20$\pm$0.08&0.396&0.24$\pm$0.02&1.16$\pm$0.12&0.286&0.11$\pm$0.05&0.59$\pm$0.25&0.286&0.18$\pm$0.07&0.61$\pm$0.25&0.286&0.36$\pm$0.09&1.12$\pm$0.29\\
071031&0.621&0.72$\pm$0.03&2.41$\pm$0.09&0.507&0.21$\pm$0.01&0.99$\pm$0.06&0.396&0.10$\pm$0.04&0.55$\pm$0.20&0.334&0.23$\pm$0.06&0.75$\pm$0.20&0.334&0.31$\pm$0.08&0.96$\pm$0.26\\
071031&0.821&0.67$\pm$0.02&2.23$\pm$0.06&0.621&0.15$\pm$0.03&0.70$\pm$0.15&0.507&0.12$\pm$0.02&0.64$\pm$0.10&0.415&0.21$\pm$0.04&0.69$\pm$0.12&0.415&0.31$\pm$0.06&0.98$\pm$0.18\\
071031&1.02&0.68$\pm$0.02&2.26$\pm$0.08&0.821&0.23$\pm$0.02&1.12$\pm$0.12&0.621&0.11$\pm$0.02&0.59$\pm$0.10&0.448&0.27$\pm$0.05&0.90$\pm$0.16&0.448&0.38$\pm$0.07&1.17$\pm$0.22\\
071031&1.23&0.67$\pm$0.02&2.23$\pm$0.06&1.02&0.23$\pm$0.02&1.08$\pm$0.12&0.821&0.14$\pm$0.02&0.73$\pm$0.13&0.499&0.19$\pm$0.05&0.64$\pm$0.16&0.499&0.35$\pm$0.08&1.09$\pm$0.24\\
071031&1.84&0.63$\pm$0.02&2.12$\pm$0.08&1.23&0.22$\pm$0.02&1.04$\pm$0.09&1.02&0.12$\pm$0.02&0.64$\pm$0.13&0.531&0.23$\pm$0.07&0.78$\pm$0.22&0.531&0.33$\pm$0.06&1.04$\pm$0.18\\
071031&2.02&0.65$\pm$0.02&2.17$\pm$0.08&1.43&0.23$\pm$0.01&1.08$\pm$0.06&1.23&0.17$\pm$0.02&0.92$\pm$0.13&0.557&0.17$\pm$0.06&0.58$\pm$0.21&0.557&0.28$\pm$0.06&0.87$\pm$0.20\\
071031&2.21&0.63$\pm$0.02&2.09$\pm$0.06&1.84&0.21$\pm$0.02&0.99$\pm$0.12&1.43&0.14$\pm$0.01&0.73$\pm$0.06&0.759&0.23$\pm$0.08&0.78$\pm$0.27&0.611&0.35$\pm$0.07&1.09$\pm$0.21\\
071031&2.43&0.64$\pm$0.02&2.14$\pm$0.08&2.02&0.18$\pm$0.02&0.87$\pm$0.09&1.84&0.15$\pm$0.04&0.78$\pm$0.20&0.795&0.12$\pm$0.06&0.40$\pm$0.19&0.640&0.35$\pm$0.07&1.09$\pm$0.23\\
071031&2.63&0.65$\pm$0.05&2.17$\pm$0.17&2.21&0.22$\pm$0.02&1.04$\pm$0.09&2.02&0.10$\pm$0.02&0.50$\pm$0.10&0.887&0.27$\pm$0.04&0.90$\pm$0.14&0.671&0.30$\pm$0.07&0.93$\pm$0.23\\
071031&2.97&0.64$\pm$0.05&2.14$\pm$0.16&2.43&0.20$\pm$0.02&0.95$\pm$0.12&2.21&0.11$\pm$0.04&0.59$\pm$0.23&0.929&0.17$\pm$0.06&0.58$\pm$0.20&0.795&0.34$\pm$0.06&1.07$\pm$0.19\\
071031&3.21&0.59$\pm$0.03&1.97$\pm$0.10&2.63&0.18$\pm$0.07&0.87$\pm$0.32&2.43&0.13$\pm$0.02&0.69$\pm$0.13&0.958&0.21$\pm$0.04&0.69$\pm$0.13&0.833&0.35$\pm$0.06&1.09$\pm$0.17\\
071031&3.31&0.62$\pm$0.05&2.06$\pm$0.16&2.97&0.20$\pm$0.06&0.95$\pm$0.27&2.63&0.13$\pm$0.08&0.69$\pm$0.42&1.00&0.24$\pm$0.04&0.81$\pm$0.14&0.860&0.39$\pm$0.06&1.23$\pm$0.19\\
071031&3.42&0.62$\pm$0.09&2.06$\pm$0.29&3.12&0.15$\pm$0.03&0.70$\pm$0.15&2.75&0.09$\pm$0.02&0.46$\pm$0.13&1.04&0.19$\pm$0.04&0.64$\pm$0.14&0.887&0.30$\pm$0.06&0.93$\pm$0.20\\
071031&3.64&0.63$\pm$0.03&2.12$\pm$0.10&3.21&0.17$\pm$0.02&0.83$\pm$0.12&2.84&0.07$\pm$0.04&0.37$\pm$0.23&1.07&0.16$\pm$0.04&0.55$\pm$0.14&0.929&0.38$\pm$0.06&1.17$\pm$0.19\\
071031&3.81&0.63$\pm$0.03&2.12$\pm$0.10&3.31&0.20$\pm$0.03&0.95$\pm$0.15&2.97&0.17$\pm$0.07&0.87$\pm$0.39&1.08&0.31$\pm$0.04&1.04$\pm$0.13&1.00&0.39$\pm$0.05&1.23$\pm$0.15\\
071031&4.25&0.62$\pm$0.08&2.06$\pm$0.27&3.42&0.17$\pm$0.06&0.83$\pm$0.30&3.12&0.12$\pm$0.07&0.64$\pm$0.38&1.12&0.22$\pm$0.04&0.72$\pm$0.13&1.04&0.31$\pm$0.06&0.96$\pm$0.20\\
071031&4.45&0.66$\pm$0.02&2.20$\pm$0.06&3.64&0.15$\pm$0.02&0.70$\pm$0.12&3.21&0.11$\pm$0.03&0.59$\pm$0.17&1.17&0.21$\pm$0.04&0.69$\pm$0.13&1.08&0.31$\pm$0.06&0.96$\pm$0.17\\
071031&4.66&0.63$\pm$0.03&2.09$\pm$0.10&3.81&0.14$\pm$0.02&0.66$\pm$0.12&3.31&0.09$\pm$0.04&0.46$\pm$0.23&1.21&0.15$\pm$0.06&0.49$\pm$0.21&1.12&0.25$\pm$0.06&0.77$\pm$0.20\\
071031&4.81&0.63$\pm$0.02&2.12$\pm$0.08&4.25&0.17$\pm$0.02&0.79$\pm$0.12&3.42&0.14$\pm$0.10&0.73$\pm$0.54&1.27&0.21$\pm$0.04&0.69$\pm$0.14&1.17&0.29$\pm$0.06&0.90$\pm$0.17\\
071031&5.04&0.61$\pm$0.02&2.03$\pm$0.08&4.45&0.11$\pm$0.04&0.54$\pm$0.19&3.64&0.13$\pm$0.04&0.69$\pm$0.20&1.29&0.12$\pm$0.06&0.40$\pm$0.20&1.23&0.39$\pm$0.07&1.23$\pm$0.21\\
071031&5.28&0.58$\pm$0.02&1.94$\pm$0.08&4.66&0.17$\pm$0.03&0.83$\pm$0.15&3.81&0.09$\pm$0.02&0.46$\pm$0.13&1.33&0.26$\pm$0.06&0.87$\pm$0.19&1.27&0.22$\pm$0.06&0.68$\pm$0.20\\
071031&5.45&0.61$\pm$0.02&2.03$\pm$0.06&4.81&0.15$\pm$0.02&0.70$\pm$0.12&3.99&0.17$\pm$0.03&0.87$\pm$0.17&1.37&0.26$\pm$0.04&0.87$\pm$0.13&1.29&0.39$\pm$0.06&1.23$\pm$0.19\\
071031&5.62&0.60$\pm$0.02&2.00$\pm$0.06&5.04&0.21$\pm$0.02&0.99$\pm$0.12&4.25&0.08$\pm$0.03&0.41$\pm$0.17&1.39&0.12$\pm$0.04&0.40$\pm$0.14&1.33&0.33$\pm$0.06&1.04$\pm$0.17\\
071031&5.88&0.62$\pm$0.02&2.06$\pm$0.08&5.28&0.17$\pm$0.02&0.79$\pm$0.12&4.45&0.14$\pm$0.06&0.73$\pm$0.33&1.43&0.16$\pm$0.06&0.52$\pm$0.19&1.37&0.33$\pm$0.06&1.04$\pm$0.20\\
071031&6.26&0.58$\pm$0.02&1.94$\pm$0.08&5.45&0.17$\pm$0.02&0.79$\pm$0.09&4.66&0.08$\pm$0.04&0.41$\pm$0.20&1.53&0.23$\pm$0.04&0.78$\pm$0.14&1.39&0.28$\pm$0.06&0.87$\pm$0.20\\
071031&6.46&0.62$\pm$0.02&2.06$\pm$0.06&5.62&0.17$\pm$0.02&0.79$\pm$0.09&4.81&0.10$\pm$0.04&0.50$\pm$0.20&1.78&0.20$\pm$0.04&0.66$\pm$0.14&1.43&0.43$\pm$0.06&1.34$\pm$0.20\\
071031&6.66&0.58$\pm$0.02&1.94$\pm$0.08&5.88&0.13$\pm$0.02&0.62$\pm$0.12&5.04&0.06$\pm$0.04&0.32$\pm$0.20&1.87&0.20$\pm$0.05&0.66$\pm$0.17&1.53&0.34$\pm$0.06&1.07$\pm$0.20\\
071031&6.87&0.57$\pm$0.02&1.88$\pm$0.06&6.26&0.16$\pm$0.02&0.75$\pm$0.12&5.28&0.06$\pm$0.04&0.32$\pm$0.20&2.05&0.25$\pm$0.03&0.84$\pm$0.10&1.78&0.26$\pm$0.07&0.82$\pm$0.22\\
071031&7.20&0.59$\pm$0.02&1.97$\pm$0.08&6.66&0.17$\pm$0.03&0.79$\pm$0.15&5.45&0.10$\pm$0.03&0.50$\pm$0.17&2.25&0.27$\pm$0.04&0.90$\pm$0.14&1.87&0.23$\pm$0.04&0.71$\pm$0.13\\
071031&7.43&0.63$\pm$0.02&2.12$\pm$0.06&6.87&0.16$\pm$0.03&0.75$\pm$0.15&5.62&0.06$\pm$0.02&0.32$\pm$0.13&2.47&0.14$\pm$0.04&0.46$\pm$0.13&2.05&0.30$\pm$0.04&0.93$\pm$0.12\\
071031&7.78&0.57$\pm$0.02&1.91$\pm$0.08&7.20&0.10$\pm$0.03&0.50$\pm$0.15&5.88&0.13$\pm$0.03&0.69$\pm$0.17&2.75&0.29$\pm$0.04&0.95$\pm$0.13&2.25&0.27$\pm$0.05&0.85$\pm$0.16\\
071031&8.15&0.59$\pm$0.02&1.97$\pm$0.08&7.43&0.13$\pm$0.02&0.62$\pm$0.09&6.26&0.13$\pm$0.02&0.69$\pm$0.13&2.88&0.27$\pm$0.05&0.90$\pm$0.17&2.47&0.40$\pm$0.06&1.26$\pm$0.17\\
071031&8.41&0.61$\pm$0.02&2.03$\pm$0.08&7.54&0.17$\pm$0.02&0.79$\pm$0.12&6.66&0.10$\pm$0.03&0.55$\pm$0.17&2.97&0.32$\pm$0.06&1.07$\pm$0.19&2.75&0.08$\pm$0.07&0.25$\pm$0.22\\
071031&8.54&0.60$\pm$0.02&2.00$\pm$0.08&7.78&0.16$\pm$0.02&0.75$\pm$0.12&6.87&0.14$\pm$0.04&0.73$\pm$0.19&3.21&0.23$\pm$0.06&0.78$\pm$0.18&2.97&0.15$\pm$0.11&0.47$\pm$0.34\\
071031&8.81&0.59$\pm$0.03&1.97$\pm$0.10&8.15&0.19$\pm$0.02&0.91$\pm$0.12&7.20&0.17$\pm$0.04&0.87$\pm$0.23&3.47&0.14$\pm$0.05&0.46$\pm$0.16&3.12&0.11$\pm$0.08&0.36$\pm$0.26\\
071031&8.95&0.62$\pm$0.02&2.06$\pm$0.08&8.41&0.10$\pm$0.02&0.50$\pm$0.12&7.43&0.14$\pm$0.03&0.73$\pm$0.17&3.64&0.16$\pm$0.06&0.55$\pm$0.19&3.21&0.31$\pm$0.07&0.96$\pm$0.21\\
071031&9.23&0.56$\pm$0.02&1.86$\pm$0.08&8.54&0.14$\pm$0.02&0.66$\pm$0.12&7.54&0.10$\pm$0.03&0.50$\pm$0.17&3.87&0.16$\pm$0.05&0.52$\pm$0.16&3.31&0.23$\pm$0.08&0.71$\pm$0.26\\
071031&9.37&0.53$\pm$0.02&1.77$\pm$0.06&8.81&0.17$\pm$0.03&0.79$\pm$0.15&7.78&0.10$\pm$0.03&0.55$\pm$0.17&4.06&0.21$\pm$0.05&0.69$\pm$0.16&3.64&0.31$\pm$0.07&0.96$\pm$0.23\\
071031&9.82&0.57$\pm$0.03&1.88$\pm$0.10&8.95&0.17$\pm$0.03&0.79$\pm$0.15&8.15&0.08$\pm$0.05&0.41$\pm$0.25&4.25&0.28$\pm$0.06&0.93$\pm$0.19&3.87&0.25$\pm$0.07&0.77$\pm$0.23\\
071031&10.3&0.57$\pm$0.02&1.88$\pm$0.06&9.37&0.22$\pm$0.02&1.04$\pm$0.12&8.41&0.14$\pm$0.03&0.73$\pm$0.17&4.45&0.30$\pm$0.06&0.98$\pm$0.19&4.06&0.27$\pm$0.07&0.85$\pm$0.22\\
071031&10.4&0.56$\pm$0.03&1.86$\pm$0.09&9.82&0.14$\pm$0.03&0.66$\pm$0.15&8.54&0.18$\pm$0.03&0.96$\pm$0.17&4.66&0.26$\pm$0.05&0.87$\pm$0.17&4.25&0.32$\pm$0.08&1.01$\pm$0.24\\
071031&10.8&0.59$\pm$0.02&1.97$\pm$0.06&10.4&0.20$\pm$0.03&0.95$\pm$0.15&8.81&0.13$\pm$0.02&0.69$\pm$0.13&5.04&0.19$\pm$0.06&0.64$\pm$0.20&4.45&0.13$\pm$0.07&0.41$\pm$0.21\\
071031&11.3&0.63$\pm$0.02&2.12$\pm$0.08&10.8&0.17$\pm$0.02&0.79$\pm$0.09&8.95&0.14$\pm$0.04&0.73$\pm$0.23&5.28&0.10$\pm$0.07&0.32$\pm$0.23&4.66&0.15$\pm$0.10&0.47$\pm$0.31\\
071031&11.8&0.59$\pm$0.02&1.97$\pm$0.06&11.3&0.14$\pm$0.02&0.66$\pm$0.12&9.37&0.10$\pm$0.04&0.50$\pm$0.20&5.45&0.26$\pm$0.06&0.87$\pm$0.19&5.04&0.31$\pm$0.13&0.96$\pm$0.40\\
071031&12.2&0.58$\pm$0.02&1.94$\pm$0.08&11.8&0.15$\pm$0.02&0.70$\pm$0.12&9.82&0.19$\pm$0.04&1.01$\pm$0.23&5.70&0.21$\pm$0.05&0.69$\pm$0.17&5.28&0.31$\pm$0.07&0.98$\pm$0.21\\
071031&13.6&0.63$\pm$0.03&2.09$\pm$0.10&12.2&0.17$\pm$0.02&0.79$\pm$0.12&10.1&0.11$\pm$0.04&0.59$\pm$0.20&5.88&0.14$\pm$0.09&0.46$\pm$0.30&5.45&0.28$\pm$0.06&0.87$\pm$0.17\\
071031&14.0&0.58$\pm$0.02&1.94$\pm$0.08&14.0&0.20$\pm$0.02&0.95$\pm$0.12&10.4&0.14$\pm$0.03&0.73$\pm$0.17&8.54&0.16$\pm$0.05&0.52$\pm$0.16&5.70&0.28$\pm$0.07&0.87$\pm$0.21\\
071031&14.5&0.60$\pm$0.02&2.00$\pm$0.08&15.9&0.17$\pm$0.02&0.83$\pm$0.12&10.8&0.14$\pm$0.03&0.73$\pm$0.17&13.8&0.16$\pm$0.05&0.52$\pm$0.16&5.88&0.30$\pm$0.09&0.93$\pm$0.29\\
071031&14.9&0.58$\pm$0.03&1.94$\pm$0.10&17.4&0.21$\pm$0.04&0.99$\pm$0.21&11.3&0.17$\pm$0.02&0.92$\pm$0.13&15.9&0.15$\pm$0.06&0.49$\pm$0.19&6.66&0.16$\pm$0.06&0.49$\pm$0.17\\
071031&15.4&0.63$\pm$0.03&2.09$\pm$0.10&18.0&0.18$\pm$0.04&0.87$\pm$0.21&11.8&0.17$\pm$0.02&0.92$\pm$0.13&17.7&0.11$\pm$0.07&0.37$\pm$0.22&7.54&0.18$\pm$0.06&0.58$\pm$0.19\\
071031&15.9&0.63$\pm$0.02&2.12$\pm$0.08&19.4&0.19$\pm$0.05&0.91$\pm$0.23&12.2&0.16$\pm$0.02&0.82$\pm$0.13&19.7&0.19$\pm$0.08&0.64$\pm$0.26&9.37&0.14$\pm$0.07&0.44$\pm$0.21\\
071031&16.4&0.64$\pm$0.04&2.14$\pm$0.14&20.4&0.23$\pm$0.04&1.12$\pm$0.21&15.9&0.16$\pm$0.02&0.82$\pm$0.13&21.7&0.18$\pm$0.09&0.61$\pm$0.30&10.1&0.18$\pm$0.06&0.55$\pm$0.18\\
071031&17.4&0.64$\pm$0.05&2.14$\pm$0.16&21.7&0.14$\pm$0.06&0.66$\pm$0.27&21.7&0.22$\pm$0.06&1.14$\pm$0.32&23.4&0.14$\pm$0.11&0.46$\pm$0.36&13.8&0.21$\pm$0.06&0.66$\pm$0.20\\
071031&18.0&0.57$\pm$0.04&1.88$\pm$0.14&23.8&0.11$\pm$0.05&0.54$\pm$0.23&23.8&0.21$\pm$0.06&1.10$\pm$0.33&25.7&0.26$\pm$0.12&0.87$\pm$0.40&15.9&0.19$\pm$0.07&0.60$\pm$0.21\\
071031&18.5&0.60$\pm$0.03&2.00$\pm$0.10&25.7&0.05$\pm$0.07&0.25$\pm$0.32&25.7&0.30$\pm$0.07&1.56$\pm$0.35&...&...&...&17.7&0.24$\pm$0.08&0.74$\pm$0.25\\
071031&19.4&0.70$\pm$0.06&2.32$\pm$0.19&...&...&...&...&...&...&...&...&...&19.7&0.16$\pm$0.10&0.49$\pm$0.31\\
071031&20.0&0.61$\pm$0.04&2.03$\pm$0.13&...&...&...&...&...&...&...&...&...&21.7&0.23$\pm$0.11&0.71$\pm$0.35\\
071031&20.4&0.58$\pm$0.05&1.94$\pm$0.17&...&...&...&...&...&...&...&...&...&25.7&0.18$\pm$0.14&0.55$\pm$0.43\\
071031&21.7&0.63$\pm$0.06&2.09$\pm$0.19&...&...&...&...&...&...&...&...&...&...&...&...\\
071031&23.8&0.59$\pm$0.06&1.97$\pm$0.21&...&...&...&...&...&...&...&...&...&...&...&...\\
071031&25.7&0.62$\pm$0.05&2.06$\pm$0.17&...&...&...&...&...&...&...&...&...&...&...&...\\
080413B&0.342&0.16$\pm$0.06&0.53$\pm$0.19&0.342&0.04$\pm$0.05&0.19$\pm$0.24&0.342&0.14$\pm$0.06&0.74$\pm$0.34&...&...&...&...&...&...\\
080413B&0.444&0.14$\pm$0.05&0.47$\pm$0.17&0.444&0.04$\pm$0.05&0.19$\pm$0.24&0.444&0.12$\pm$0.06&0.63$\pm$0.30&...&...&...&...&...&...\\
080413B&0.544&0.15$\pm$0.05&0.50$\pm$0.17&0.544&-0.02$\pm$0.04&-0.10$\pm$0.20&0.544&0.17$\pm$0.05&0.89$\pm$0.26&...&...&...&...&...&...\\
080413B&0.646&0.14$\pm$0.05&0.47$\pm$0.17&0.646&0.02$\pm$0.05&0.10$\pm$0.24&0.646&0.17$\pm$0.06&0.89$\pm$0.30&...&...&...&...&...&...\\
080413B&0.765&0.11$\pm$0.06&0.37$\pm$0.19&0.765&-0.01$\pm$0.06&-0.05$\pm$0.27&0.765&0.18$\pm$0.06&0.95$\pm$0.34&...&...&...&...&...&...\\
080413B&0.866&0.14$\pm$0.05&0.47$\pm$0.17&0.866&0.03$\pm$0.05&0.14$\pm$0.24&0.866&0.18$\pm$0.06&0.95$\pm$0.30&...&...&...&...&...&...\\
080413B&0.968&0.12$\pm$0.04&0.40$\pm$0.14&0.968&0.02$\pm$0.05&0.10$\pm$0.24&0.968&0.18$\pm$0.06&0.95$\pm$0.30&...&...&...&...&...&...\\
080413B&1.07&0.16$\pm$0.05&0.53$\pm$0.17&1.07&-0.03$\pm$0.05&-0.14$\pm$0.24&1.07&0.19$\pm$0.06&1.00$\pm$0.30&...&...&...&...&...&...\\
080413B&1.24&0.16$\pm$0.06&0.53$\pm$0.19&1.24&0.01$\pm$0.06&0.05$\pm$0.27&1.24&0.17$\pm$0.06&0.89$\pm$0.34&...&...&...&...&...&...\\
080413B&1.34&0.15$\pm$0.05&0.50$\pm$0.17&1.34&0.06$\pm$0.05&0.29$\pm$0.24&1.34&0.12$\pm$0.06&0.63$\pm$0.30&...&...&...&...&...&...\\
080413B&1.44&0.14$\pm$0.05&0.47$\pm$0.17&1.44&-0.02$\pm$0.05&-0.10$\pm$0.24&1.44&0.23$\pm$0.06&1.21$\pm$0.30&...&...&...&...&...&...\\
080413B&1.54&0.18$\pm$0.05&0.60$\pm$0.17&1.54&-0.01$\pm$0.05&-0.05$\pm$0.24&1.54&0.17$\pm$0.06&0.89$\pm$0.30&...&...&...&...&...&...\\
080413B&1.68&0.14$\pm$0.06&0.47$\pm$0.19&1.68&0$\pm$0.06&0$\pm$0.30&1.68&0.13$\pm$0.07&0.68$\pm$0.37&...&...&...&...&...&...\\
080413B&1.78&0.16$\pm$0.04&0.53$\pm$0.14&1.78&0.04$\pm$0.05&0.19$\pm$0.24&1.78&0.10$\pm$0.06&0.53$\pm$0.30&...&...&...&...&...&...\\
080413B&1.88&0.16$\pm$0.05&0.53$\pm$0.17&1.88&0$\pm$0.05&0$\pm$0.24&1.88&0.15$\pm$0.06&0.79$\pm$0.30&...&...&...&...&...&...\\
080413B&1.99&0.16$\pm$0.04&0.53$\pm$0.14&1.99&-0.01$\pm$0.05&-0.05$\pm$0.24&1.99&0.14$\pm$0.06&0.74$\pm$0.30&...&...&...&...&...&...\\
080413B&2.10&0.13$\pm$0.06&0.43$\pm$0.19&2.10&0.02$\pm$0.06&0.10$\pm$0.27&2.10&0.21$\pm$0.06&1.11$\pm$0.34&...&...&...&...&...&...\\
080413B&2.20&0.17$\pm$0.05&0.57$\pm$0.17&2.20&0$\pm$0.05&0$\pm$0.24&2.20&0.17$\pm$0.06&0.89$\pm$0.30&...&...&...&...&...&...\\
080413B&2.30&0.19$\pm$0.06&0.63$\pm$0.19&2.30&0$\pm$0.06&0$\pm$0.27&2.30&0.16$\pm$0.06&0.84$\pm$0.30&...&...&...&...&...&...\\
080413B&2.41&0.13$\pm$0.06&0.43$\pm$0.19&2.41&0.01$\pm$0.06&0.05$\pm$0.27&2.41&0.13$\pm$0.06&0.68$\pm$0.30&...&...&...&...&...&...\\
080413B&2.52&0.15$\pm$0.06&0.50$\pm$0.19&2.52&0.08$\pm$0.06&0.38$\pm$0.27&2.52&0.09$\pm$0.07&0.47$\pm$0.38&...&...&...&...&...&...\\
080413B&2.62&0.15$\pm$0.05&0.50$\pm$0.17&2.62&0.04$\pm$0.05&0.19$\pm$0.24&2.62&0.15$\pm$0.06&0.79$\pm$0.30&...&...&...&...&...&...\\
080413B&2.72&0.14$\pm$0.05&0.47$\pm$0.17&2.72&0$\pm$0.05&0$\pm$0.24&2.72&0.25$\pm$0.06&1.32$\pm$0.30&...&...&...&...&...&...\\
080413B&2.83&0.15$\pm$0.06&0.50$\pm$0.19&2.83&0.03$\pm$0.06&0.14$\pm$0.27&2.83&0.17$\pm$0.06&0.89$\pm$0.30&...&...&...&...&...&...\\
080413B&2.94&0.18$\pm$0.06&0.60$\pm$0.19&2.94&-0.03$\pm$0.06&-0.14$\pm$0.30&2.94&0.21$\pm$0.07&1.11$\pm$0.37&...&...&...&...&...&...\\
080413B&3.04&0.17$\pm$0.04&0.57$\pm$0.14&3.04&-0.04$\pm$0.05&-0.19$\pm$0.24&3.04&0.19$\pm$0.06&1.00$\pm$0.30&...&...&...&...&...&...\\
080413B&3.14&0.18$\pm$0.04&0.60$\pm$0.14&3.14&0.02$\pm$0.05&0.10$\pm$0.24&3.14&0.11$\pm$0.06&0.58$\pm$0.34&...&...&...&...&...&...\\
080413B&3.24&0.15$\pm$0.06&0.50$\pm$0.19&3.24&0.05$\pm$0.06&0.24$\pm$0.27&3.24&0.14$\pm$0.06&0.74$\pm$0.34&...&...&...&...&...&...\\
080413B&3.36&0.16$\pm$0.06&0.53$\pm$0.19&3.36&0.03$\pm$0.06&0.14$\pm$0.30&3.36&0.14$\pm$0.08&0.74$\pm$0.41&...&...&...&...&...&...\\
080413B&3.46&0.15$\pm$0.05&0.50$\pm$0.17&3.46&-0.02$\pm$0.05&-0.10$\pm$0.24&3.46&0.22$\pm$0.06&1.16$\pm$0.34&...&...&...&...&...&...\\
080413B&3.56&0.16$\pm$0.05&0.53$\pm$0.17&3.56&0.03$\pm$0.05&0.14$\pm$0.24&3.56&0.14$\pm$0.06&0.74$\pm$0.34&...&...&...&...&...&...\\
080413B&3.66&0.20$\pm$0.06&0.67$\pm$0.19&3.66&-0.03$\pm$0.06&-0.14$\pm$0.27&3.66&0.14$\pm$0.06&0.74$\pm$0.34&...&...&...&...&...&...\\
080413B&3.77&0.13$\pm$0.06&0.43$\pm$0.21&3.77&0.02$\pm$0.06&0.10$\pm$0.30&3.77&0.15$\pm$0.08&0.79$\pm$0.41&...&...&...&...&...&...\\
080413B&3.87&0.21$\pm$0.06&0.70$\pm$0.21&3.87&-0.10$\pm$0.06&-0.48$\pm$0.30&3.87&0.22$\pm$0.07&1.16$\pm$0.37&...&...&...&...&...&...\\
080413B&3.97&0.15$\pm$0.06&0.50$\pm$0.19&3.97&-0.05$\pm$0.06&-0.24$\pm$0.27&3.97&0.26$\pm$0.06&1.37$\pm$0.30&...&...&...&...&...&...\\
080413B&4.08&0.13$\pm$0.06&0.43$\pm$0.19&4.08&0.03$\pm$0.06&0.14$\pm$0.30&4.08&0.22$\pm$0.07&1.16$\pm$0.37&...&...&...&...&...&...\\
080413B&4.19&0.16$\pm$0.06&0.53$\pm$0.21&4.19&0.06$\pm$0.06&0.29$\pm$0.30&4.19&0.11$\pm$0.08&0.58$\pm$0.41&...&...&...&...&...&...\\
080413B&4.29&0.24$\pm$0.06&0.80$\pm$0.19&4.29&-0.02$\pm$0.06&-0.10$\pm$0.27&4.29&0.16$\pm$0.06&0.84$\pm$0.34&...&...&...&...&...&...\\
080413B&4.39&0.13$\pm$0.06&0.43$\pm$0.21&4.39&0.11$\pm$0.06&0.52$\pm$0.27&4.39&0.10$\pm$0.06&0.53$\pm$0.34&...&...&...&...&...&...\\
080413B&4.50&0.14$\pm$0.06&0.47$\pm$0.19&4.50&0$\pm$0.06&0$\pm$0.30&4.50&0.25$\pm$0.06&1.32$\pm$0.34&...&...&...&...&...&...\\
080413B&4.62&0.16$\pm$0.10&0.53$\pm$0.34&4.62&0.10$\pm$0.08&0.48$\pm$0.37&4.62&0.17$\pm$0.10&0.89$\pm$0.53&...&...&...&...&...&...\\
080413B&4.71&0.05$\pm$0.07&0.17$\pm$0.24&4.71&0.06$\pm$0.06&0.29$\pm$0.30&4.71&0.23$\pm$0.07&1.21$\pm$0.37&...&...&...&...&...&...\\
080413B&4.82&0.06$\pm$0.07&0.20$\pm$0.24&4.82&0.05$\pm$0.07&0.24$\pm$0.34&4.82&0.21$\pm$0.09&1.11$\pm$0.49&...&...&...&...&...&...\\
080413B&4.92&0.27$\pm$0.09&0.90$\pm$0.29&4.92&-0.05$\pm$0.09&-0.24$\pm$0.45&4.92&0.20$\pm$0.10&1.05$\pm$0.53&...&...&...&...&...&...\\
080413B&90.3&0.28$\pm$0.06&0.93$\pm$0.19&90.3&0.10$\pm$0.06&0.48$\pm$0.30&90.3&0.16$\pm$0.06&0.84$\pm$0.34&...&...&...&...&...&...\\
080413B&176&0.37$\pm$0.06&1.23$\pm$0.21&176&0.17$\pm$0.06&0.81$\pm$0.30&176&0.11$\pm$0.07&0.58$\pm$0.37&...&...&...&...&...&...\\
080413B&262&0.36$\pm$0.06&1.20$\pm$0.19&262&0.21$\pm$0.06&1.00$\pm$0.27&262&0.22$\pm$0.06&1.16$\pm$0.34&...&...&...&...&...&...\\
080413B&435&0.25$\pm$0.06&0.83$\pm$0.21&435&0.19$\pm$0.07&0.90$\pm$0.34&435&0.31$\pm$0.08&1.63$\pm$0.45&...&...&...&...&...&...\\
080413B&522&0.37$\pm$0.14&1.23$\pm$0.46&522&0.29$\pm$0.13&1.38$\pm$0.62&522&-0.05$\pm$0.16&-0.26$\pm$0.82&...&...&...&...&...&...\\
080413B&781&0.38$\pm$0.34&1.27$\pm$1.12&781&0.30$\pm$0.23&1.43$\pm$1.12&781&-0.29$\pm$0.31&-1.53$\pm$1.62&...&...&...&...&...&...\\
080710&0.417&0.44$\pm$0.04&1.48$\pm$0.13&0.417&0.28$\pm$0.04&1.31$\pm$0.18&0.417&0.23$\pm$0.04&1.19$\pm$0.20&...&...&...&...&...&...\\
080710&0.575&0.44$\pm$0.03&1.46$\pm$0.10&0.575&0.25$\pm$0.03&1.17$\pm$0.12&0.575&0.28$\pm$0.03&1.46$\pm$0.14&...&...&...&...&...&...\\
080710&0.746&0.43$\pm$0.02&1.45$\pm$0.06&0.746&0.22$\pm$0.02&1.04$\pm$0.09&0.746&0.25$\pm$0.02&1.33$\pm$0.12&...&...&...&...&...&...\\
080710&0.933&0.42$\pm$0.02&1.41$\pm$0.05&0.933&0.21$\pm$0.01&1.00$\pm$0.07&0.933&0.27$\pm$0.02&1.43$\pm$0.10&...&...&...&...&...&...\\
080710&1.07&0.42$\pm$0.01&1.41$\pm$0.03&1.07&0.25$\pm$0.01&1.19$\pm$0.05&1.07&0.24$\pm$0.01&1.25$\pm$0.07&...&...&...&...&...&...\\
080710&1.20&0.44$\pm$0.01&1.45$\pm$0.03&1.20&0.23$\pm$0.01&1.09$\pm$0.05&1.20&0.26$\pm$0.01&1.35$\pm$0.06&...&...&...&...&...&...\\
080710&1.34&0.39$\pm$0.01&1.30$\pm$0.03&1.34&0.25$\pm$0.01&1.19$\pm$0.04&1.34&0.25$\pm$0.01&1.31$\pm$0.06&...&...&...&...&...&...\\
080710&1.46&0.42$\pm$0.01&1.39$\pm$0.03&1.46&0.26$\pm$0.01&1.23$\pm$0.04&1.46&0.23$\pm$0.01&1.19$\pm$0.05&...&...&...&...&...&...\\
080710&1.56&0.41$\pm$0.01&1.36$\pm$0.03&1.56&0.24$\pm$0.01&1.16$\pm$0.04&1.56&0.26$\pm$0.01&1.35$\pm$0.05&...&...&...&...&...&...\\
080710&1.68&0.45$\pm$0.01&1.49$\pm$0.03&1.68&0.24$\pm$0.01&1.15$\pm$0.04&1.68&0.24$\pm$0.01&1.27$\pm$0.05&...&...&...&...&...&...\\
080710&1.79&0.42$\pm$0.01&1.42$\pm$0.03&1.79&0.26$\pm$0.01&1.24$\pm$0.04&1.79&0.24$\pm$0.01&1.26$\pm$0.06&...&...&...&...&...&...\\
080710&1.90&0.43$\pm$0.01&1.43$\pm$0.03&1.90&0.25$\pm$0.01&1.18$\pm$0.04&1.90&0.24$\pm$0.01&1.25$\pm$0.05&...&...&...&...&...&...\\
080710&2.01&0.41$\pm$0.01&1.37$\pm$0.03&2.01&0.25$\pm$0.01&1.19$\pm$0.04&2.01&0.25$\pm$0.01&1.31$\pm$0.04&...&...&...&...&...&...\\
080710&2.19&0.42$\pm$0.01&1.41$\pm$0.02&2.19&0.24$\pm$0.01&1.14$\pm$0.03&2.19&0.24$\pm$0.01&1.27$\pm$0.03&...&...&...&...&...&...\\
080710&2.38&0.44$\pm$0.01&1.47$\pm$0.02&2.38&0.24$\pm$0.01&1.13$\pm$0.03&2.38&0.24$\pm$0.01&1.25$\pm$0.03&...&...&...&...&...&...\\
080710&2.54&0.41$\pm$0.01&1.37$\pm$0.02&2.54&0.23$\pm$0.01&1.11$\pm$0.04&2.54&0.24$\pm$0.01&1.27$\pm$0.05&...&...&...&...&...&...\\
080710&2.64&0.42$\pm$0.01&1.42$\pm$0.03&2.64&0.23$\pm$0.01&1.10$\pm$0.04&2.64&0.25$\pm$0.01&1.32$\pm$0.05&...&...&...&...&...&...\\
080710&2.76&0.43$\pm$0.01&1.42$\pm$0.03&2.76&0.23$\pm$0.01&1.10$\pm$0.04&2.76&0.24$\pm$0.01&1.26$\pm$0.05&...&...&...&...&...&...\\
080710&2.83&0.43$\pm$0.01&1.42$\pm$0.03&2.83&0.23$\pm$0.01&1.11$\pm$0.04&2.83&0.24$\pm$0.01&1.27$\pm$0.05&...&...&...&...&...&...\\
080710&2.91&0.42$\pm$0.01&1.41$\pm$0.03&2.91&0.24$\pm$0.01&1.16$\pm$0.04&2.91&0.23$\pm$0.01&1.23$\pm$0.05&...&...&...&...&...&...\\
080710&2.99&0.41$\pm$0.01&1.37$\pm$0.03&2.99&0.24$\pm$0.01&1.14$\pm$0.04&2.99&0.23$\pm$0.01&1.23$\pm$0.05&...&...&...&...&...&...\\
080710&3.06&0.41$\pm$0.01&1.38$\pm$0.03&3.06&0.23$\pm$0.01&1.11$\pm$0.04&3.06&0.23$\pm$0.01&1.19$\pm$0.05&...&...&...&...&...&...\\
080710&3.13&0.41$\pm$0.01&1.36$\pm$0.03&3.13&0.23$\pm$0.01&1.12$\pm$0.04&3.13&0.23$\pm$0.01&1.24$\pm$0.06&...&...&...&...&...&...\\
080710&3.20&0.43$\pm$0.01&1.42$\pm$0.03&3.20&0.23$\pm$0.01&1.10$\pm$0.04&3.20&0.23$\pm$0.01&1.22$\pm$0.06&...&...&...&...&...&...\\
080710&3.32&0.42$\pm$0.01&1.40$\pm$0.03&3.32&0.23$\pm$0.01&1.10$\pm$0.04&3.32&0.24$\pm$0.01&1.26$\pm$0.06&...&...&...&...&...&...\\
080710&3.41&0.41$\pm$0.01&1.37$\pm$0.03&3.41&0.22$\pm$0.01&1.03$\pm$0.04&3.41&0.25$\pm$0.01&1.29$\pm$0.06&...&...&...&...&...&...\\
080710&4.16&0.40$\pm$0.01&1.35$\pm$0.02&4.16&0.23$\pm$0.01&1.08$\pm$0.03&4.16&0.23$\pm$0.01&1.18$\pm$0.04&...&...&...&...&...&...\\
080710&4.45&0.40$\pm$0.01&1.35$\pm$0.02&4.45&0.22$\pm$0.01&1.06$\pm$0.03&4.45&0.24$\pm$0.01&1.25$\pm$0.04&...&...&...&...&...&...\\
080710&4.66&0.40$\pm$0.01&1.32$\pm$0.02&4.66&0.23$\pm$0.01&1.09$\pm$0.03&4.66&0.23$\pm$0.01&1.20$\pm$0.04&...&...&...&...&...&...\\
080710&5.60&0.39$\pm$0.01&1.30$\pm$0.02&5.60&0.24$\pm$0.01&1.13$\pm$0.03&5.60&0.23$\pm$0.01&1.21$\pm$0.04&...&...&...&...&...&...\\
080710&5.80&0.41$\pm$0.01&1.36$\pm$0.02&5.80&0.21$\pm$0.01&1.01$\pm$0.03&5.80&0.24$\pm$0.01&1.28$\pm$0.04&...&...&...&...&...&...\\
080710&6.03&0.39$\pm$0.01&1.30$\pm$0.02&6.03&0.23$\pm$0.01&1.10$\pm$0.03&6.03&0.23$\pm$0.01&1.24$\pm$0.04&...&...&...&...&...&...\\
080710&6.22&0.39$\pm$0.01&1.31$\pm$0.02&6.22&0.22$\pm$0.01&1.06$\pm$0.03&6.22&0.24$\pm$0.01&1.27$\pm$0.04&...&...&...&...&...&...\\
080710&6.59&0.39$\pm$0.01&1.31$\pm$0.02&6.59&0.22$\pm$0.01&1.05$\pm$0.03&6.59&0.23$\pm$0.01&1.22$\pm$0.04&...&...&...&...&...&...\\
080710&6.79&0.38$\pm$0.01&1.26$\pm$0.02&6.79&0.23$\pm$0.01&1.12$\pm$0.03&6.79&0.23$\pm$0.01&1.19$\pm$0.04&...&...&...&...&...&...\\
080710&6.98&0.39$\pm$0.01&1.30$\pm$0.02&6.98&0.23$\pm$0.01&1.08$\pm$0.03&6.98&0.24$\pm$0.01&1.26$\pm$0.05&...&...&...&...&...&...\\
080710&7.28&0.39$\pm$0.01&1.30$\pm$0.02&7.28&0.23$\pm$0.01&1.08$\pm$0.03&7.28&0.23$\pm$0.01&1.23$\pm$0.05&...&...&...&...&...&...\\
080710&7.47&0.39$\pm$0.01&1.30$\pm$0.02&7.47&0.24$\pm$0.01&1.12$\pm$0.03&7.47&0.23$\pm$0.01&1.23$\pm$0.04&...&...&...&...&...&...\\
080710&7.66&0.42$\pm$0.01&1.39$\pm$0.02&7.66&0.24$\pm$0.01&1.15$\pm$0.03&7.66&0.20$\pm$0.01&1.05$\pm$0.04&...&...&...&...&...&...\\
080710&7.85&0.41$\pm$0.01&1.38$\pm$0.02&7.85&0.23$\pm$0.01&1.07$\pm$0.03&7.85&0.21$\pm$0.01&1.12$\pm$0.04&...&...&...&...&...&...\\
080710&8.04&0.41$\pm$0.01&1.36$\pm$0.02&8.04&0.22$\pm$0.01&1.05$\pm$0.03&8.04&0.23$\pm$0.01&1.22$\pm$0.04&...&...&...&...&...&...\\
080710&8.24&0.39$\pm$0.01&1.30$\pm$0.02&8.24&0.23$\pm$0.01&1.08$\pm$0.04&8.24&0.24$\pm$0.01&1.27$\pm$0.05&...&...&...&...&...&...\\
080710&8.43&0.39$\pm$0.01&1.30$\pm$0.02&8.43&0.23$\pm$0.01&1.08$\pm$0.03&8.43&0.21$\pm$0.01&1.09$\pm$0.05&...&...&...&...&...&...\\
080710&8.62&0.39$\pm$0.01&1.31$\pm$0.02&8.62&0.21$\pm$0.01&0.98$\pm$0.03&8.62&0.22$\pm$0.01&1.16$\pm$0.04&...&...&...&...&...&...\\
080710&8.81&0.38$\pm$0.01&1.25$\pm$0.03&8.81&0.21$\pm$0.01&1.02$\pm$0.03&8.81&0.24$\pm$0.01&1.25$\pm$0.04&...&...&...&...&...&...\\
080710&9.08&0.38$\pm$0.01&1.26$\pm$0.03&9.08&0.22$\pm$0.01&1.07$\pm$0.04&9.08&0.23$\pm$0.01&1.22$\pm$0.07&...&...&...&...&...&...\\
080710&9.27&0.37$\pm$0.01&1.24$\pm$0.02&9.27&0.22$\pm$0.01&1.06$\pm$0.03&9.27&0.22$\pm$0.01&1.15$\pm$0.05&...&...&...&...&...&...\\
080710&9.46&0.40$\pm$0.01&1.32$\pm$0.02&9.46&0.21$\pm$0.01&1.00$\pm$0.03&9.46&0.20$\pm$0.01&1.06$\pm$0.05&...&...&...&...&...&...\\
080710&9.65&0.39$\pm$0.01&1.30$\pm$0.02&9.65&0.24$\pm$0.01&1.13$\pm$0.03&9.65&0.22$\pm$0.01&1.14$\pm$0.04&...&...&...&...&...&...\\
080710&9.85&0.39$\pm$0.01&1.30$\pm$0.03&9.85&0.23$\pm$0.01&1.11$\pm$0.04&9.85&0.23$\pm$0.01&1.23$\pm$0.06&...&...&...&...&...&...\\
080710&10.0&0.39$\pm$0.01&1.31$\pm$0.02&10.0&0.22$\pm$0.01&1.04$\pm$0.03&10.0&0.22$\pm$0.01&1.16$\pm$0.04&...&...&...&...&...&...\\
080710&10.2&0.39$\pm$0.01&1.30$\pm$0.02&10.2&0.22$\pm$0.01&1.03$\pm$0.03&10.2&0.21$\pm$0.01&1.12$\pm$0.05&...&...&...&...&...&...\\
080710&10.4&0.40$\pm$0.01&1.33$\pm$0.03&10.4&0.24$\pm$0.01&1.13$\pm$0.03&10.4&0.22$\pm$0.01&1.16$\pm$0.05&...&...&...&...&...&...\\
080710&10.6&0.40$\pm$0.01&1.33$\pm$0.03&10.6&0.23$\pm$0.01&1.09$\pm$0.04&10.6&0.24$\pm$0.01&1.28$\pm$0.06&...&...&...&...&...&...\\
080710&10.8&0.40$\pm$0.01&1.33$\pm$0.02&10.8&0.23$\pm$0.01&1.07$\pm$0.03&10.8&0.20$\pm$0.01&1.06$\pm$0.04&...&...&...&...&...&...\\
080710&11.0&0.40$\pm$0.01&1.32$\pm$0.02&11.0&0.22$\pm$0.01&1.07$\pm$0.03&11.0&0.21$\pm$0.01&1.12$\pm$0.04&...&...&...&...&...&...\\
080710&11.2&0.39$\pm$0.01&1.30$\pm$0.03&11.2&0.23$\pm$0.01&1.10$\pm$0.04&11.2&0.23$\pm$0.01&1.23$\pm$0.04&...&...&...&...&...&...\\
080710&11.3&0.40$\pm$0.01&1.33$\pm$0.02&11.3&0.23$\pm$0.01&1.09$\pm$0.04&11.3&0.25$\pm$0.01&1.29$\pm$0.06&...&...&...&...&...&...\\
080710&11.6&0.40$\pm$0.01&1.34$\pm$0.02&11.6&0.23$\pm$0.01&1.10$\pm$0.04&11.6&0.20$\pm$0.01&1.06$\pm$0.05&...&...&...&...&...&...\\
080710&11.8&0.40$\pm$0.01&1.33$\pm$0.02&11.8&0.21$\pm$0.01&1.00$\pm$0.04&11.8&0.22$\pm$0.01&1.17$\pm$0.05&...&...&...&...&...&...\\
080710&12.0&0.40$\pm$0.01&1.34$\pm$0.04&12.0&0.22$\pm$0.01&1.06$\pm$0.06&12.0&0.23$\pm$0.01&1.23$\pm$0.06&...&...&...&...&...&...\\
080710&12.1&0.39$\pm$0.01&1.30$\pm$0.04&12.1&0.22$\pm$0.01&1.05$\pm$0.06&12.1&0.26$\pm$0.01&1.37$\pm$0.07&...&...&...&...&...&...\\
080710&12.3&0.41$\pm$0.01&1.35$\pm$0.03&12.3&0.22$\pm$0.01&1.07$\pm$0.04&12.3&0.26$\pm$0.01&1.35$\pm$0.06&...&...&...&...&...&...\\
080710&12.4&0.41$\pm$0.01&1.35$\pm$0.04&12.4&0.24$\pm$0.01&1.16$\pm$0.05&12.4&0.21$\pm$0.01&1.10$\pm$0.07&...&...&...&...&...&...\\
080710&12.6&0.40$\pm$0.02&1.33$\pm$0.05&12.6&0.23$\pm$0.01&1.11$\pm$0.06&12.6&0.27$\pm$0.02&1.43$\pm$0.09&...&...&...&...&...&...\\
080710&267&0.45$\pm$0.08&1.50$\pm$0.26&267&0.23$\pm$0.09&1.10$\pm$0.41&267&0.20$\pm$0.13&1.05$\pm$0.69&...&...&...&...&...&...\\
080710&353&0.53$\pm$0.09&1.77$\pm$0.31&353&0.28$\pm$0.13&1.33$\pm$0.64&353&0.31$\pm$0.19&1.63$\pm$1.01&...&...&...&...&...&...\\
081007&1.12&-0.15$\pm$0.19&-0.49$\pm$0.65&1.12&0.05$\pm$0.14&0.26$\pm$0.68&1.12&0.03$\pm$0.12&0.16$\pm$0.63&1.12&0.42$\pm$0.06&1.40$\pm$0.19&1.12&0.18$\pm$0.06&0.57$\pm$0.18\\
081007&1.56&-0.14$\pm$0.19&-0.45$\pm$0.65&1.56&0.07$\pm$0.14&0.35$\pm$0.68&1.56&-0.01$\pm$0.12&-0.05$\pm$0.63&1.64&0.43$\pm$0.06&1.44$\pm$0.19&1.64&0.22$\pm$0.05&0.70$\pm$0.16\\
081007&2.16&-0.13$\pm$0.19&-0.42$\pm$0.65&2.16&0.05$\pm$0.14&0.26$\pm$0.68&2.16&0.02$\pm$0.11&0.11$\pm$0.60&2.25&0.45$\pm$0.06&1.50$\pm$0.19&2.25&0.21$\pm$0.05&0.67$\pm$0.16\\
081007&3.02&-0.05$\pm$0.19&-0.15$\pm$0.65&3.02&-0.02$\pm$0.14&-0.08$\pm$0.68&3.02&1E-3$\pm$0.12&0.01$\pm$0.63&3.02&0.50$\pm$0.07&1.67$\pm$0.24&3.02&0.16$\pm$0.06&0.51$\pm$0.20\\
081007&4.32&-0.02$\pm$0.19&-0.05$\pm$0.65&4.32&-0.02$\pm$0.14&-0.08$\pm$0.68&4.32&0.06$\pm$0.11&0.32$\pm$0.60&4.32&0.42$\pm$0.06&1.40$\pm$0.19&4.32&0.17$\pm$0.05&0.54$\pm$0.16\\
081007&6.13&-0.09$\pm$0.19&-0.29$\pm$0.65&6.13&0.05$\pm$0.14&0.26$\pm$0.68&6.13&1E-3$\pm$0.11&0.01$\pm$0.60&6.13&0.41$\pm$0.06&1.37$\pm$0.21&6.13&0.18$\pm$0.06&0.57$\pm$0.18\\
081007&7.95&-0.11$\pm$0.19&-0.35$\pm$0.65&7.95&0.01$\pm$0.14&0.07$\pm$0.68&7.95&-0.02$\pm$0.11&-0.10$\pm$0.60&7.95&0.44$\pm$0.06&1.47$\pm$0.21&7.95&0.18$\pm$0.06&0.57$\pm$0.20\\
081007&78.8&0.01$\pm$0.21&0.05$\pm$0.69&78.8&0.05$\pm$0.16&0.26$\pm$0.78&78.8&0.03$\pm$0.13&0.16$\pm$0.67&79.2&0.57$\pm$0.12&1.90$\pm$0.39&79.2&0.03$\pm$0.14&0.11$\pm$0.44\\
081007&329&-0.21$\pm$0.43&-0.69$\pm$1.45&329&0.01$\pm$0.39&0.07$\pm$1.85&329&0.02$\pm$0.40&0.11$\pm$2.08&...&...&...&...&...&...\\
081007&...&...&...&937&0.24$\pm$0.28&1.16$\pm$1.31&937&-0.27$\pm$0.34&-1.42$\pm$1.79&...&...&...&...&...&...\\
081007&...&...&...&1.37E3&-0.12$\pm$0.40&-0.55$\pm$1.92&1.63E3&0.12$\pm$0.45&0.64$\pm$2.35&...&...&...&...&...&...\\
081007&...&...&...&1.63E3&0.21$\pm$0.44&1.02$\pm$2.09&1.98E3&0.21$\pm$0.52&1.11$\pm$2.75&...&...&...&...&...&...\\
081007&...&...&...&1.98E3&-0.03$\pm$0.46&-0.12$\pm$2.17&...&...&...&...&...&...&...&...&...\\
081008&13.7&0.18$\pm$0.04&0.60$\pm$0.14&13.7&0.35$\pm$0.04&1.66$\pm$0.19&13.7&0.23$\pm$0.05&1.19$\pm$0.26&13.8&0.13$\pm$0.04&0.44$\pm$0.14&13.8&0.03$\pm$0.05&0.10$\pm$0.17\\
081008&13.8&0.17$\pm$0.03&0.56$\pm$0.10&13.8&0.34$\pm$0.03&1.61$\pm$0.13&13.8&0.21$\pm$0.04&1.12$\pm$0.18&14.4&0.14$\pm$0.04&0.47$\pm$0.14&14.4&0.01$\pm$0.05&0.03$\pm$0.15\\
081008&13.9&0.20$\pm$0.03&0.68$\pm$0.11&13.9&0.34$\pm$0.03&1.63$\pm$0.13&13.9&0.19$\pm$0.04&1.03$\pm$0.18&15.0&0.13$\pm$0.04&0.44$\pm$0.13&15.0&-0.03$\pm$0.05&-0.09$\pm$0.16\\
081008&14.0&0.17$\pm$0.03&0.58$\pm$0.10&14.0&0.33$\pm$0.03&1.59$\pm$0.14&14.0&0.19$\pm$0.04&1.00$\pm$0.18&15.7&0.20$\pm$0.04&0.66$\pm$0.12&15.7&0.01$\pm$0.05&0.04$\pm$0.14\\
081008&14.2&0.18$\pm$0.04&0.61$\pm$0.14&14.2&0.33$\pm$0.04&1.56$\pm$0.19&14.2&0.17$\pm$0.04&0.92$\pm$0.24&17.0&0.16$\pm$0.04&0.52$\pm$0.14&17.0&0.01$\pm$0.05&0.04$\pm$0.14\\
081008&14.3&0.14$\pm$0.03&0.45$\pm$0.10&14.3&0.32$\pm$0.03&1.50$\pm$0.16&14.3&0.19$\pm$0.04&0.99$\pm$0.21&18.8&0.18$\pm$0.04&0.62$\pm$0.12&18.8&0.02$\pm$0.04&0.05$\pm$0.13\\
081008&14.4&0.17$\pm$0.03&0.58$\pm$0.10&14.4&0.28$\pm$0.03&1.34$\pm$0.13&14.4&0.18$\pm$0.03&0.97$\pm$0.16&29.5&0.12$\pm$0.06&0.39$\pm$0.19&29.5&-0.03$\pm$0.07&-0.10$\pm$0.22\\
081008&14.5&0.16$\pm$0.03&0.52$\pm$0.10&14.5&0.33$\pm$0.03&1.56$\pm$0.14&14.5&0.19$\pm$0.03&1.02$\pm$0.16&...&...&...&...&...&...\\
081008&14.7&0.16$\pm$0.03&0.53$\pm$0.11&14.7&0.33$\pm$0.03&1.57$\pm$0.16&14.7&0.20$\pm$0.04&1.04$\pm$0.19&...&...&...&...&...&...\\
081008&14.9&0.13$\pm$0.03&0.43$\pm$0.11&14.9&0.35$\pm$0.03&1.67$\pm$0.14&14.9&0.20$\pm$0.03&1.04$\pm$0.16&...&...&...&...&...&...\\
081008&15.0&0.19$\pm$0.03&0.65$\pm$0.09&15.0&0.33$\pm$0.02&1.56$\pm$0.11&15.0&0.18$\pm$0.02&0.96$\pm$0.13&...&...&...&...&...&...\\
081008&15.2&0.19$\pm$0.02&0.63$\pm$0.08&15.2&0.31$\pm$0.03&1.47$\pm$0.13&15.2&0.19$\pm$0.03&1.02$\pm$0.14&...&...&...&...&...&...\\
081008&15.4&0.17$\pm$0.03&0.56$\pm$0.09&15.4&0.29$\pm$0.04&1.40$\pm$0.17&15.4&0.19$\pm$0.04&1.02$\pm$0.21&...&...&...&...&...&...\\
081008&15.6&0.18$\pm$0.02&0.61$\pm$0.08&15.6&0.32$\pm$0.03&1.53$\pm$0.13&15.6&0.19$\pm$0.03&0.99$\pm$0.15&...&...&...&...&...&...\\
081008&15.8&0.17$\pm$0.03&0.56$\pm$0.09&15.8&0.32$\pm$0.03&1.53$\pm$0.13&15.8&0.24$\pm$0.02&1.26$\pm$0.12&...&...&...&...&...&...\\
081008&16.0&0.21$\pm$0.02&0.70$\pm$0.08&16.0&0.28$\pm$0.03&1.31$\pm$0.12&16.0&0.20$\pm$0.03&1.05$\pm$0.13&...&...&...&...&...&...\\
081008&16.3&0.18$\pm$0.02&0.61$\pm$0.07&16.3&0.27$\pm$0.02&1.27$\pm$0.11&16.3&0.19$\pm$0.03&1.00$\pm$0.14&...&...&...&...&...&...\\
081008&16.7&0.22$\pm$0.02&0.73$\pm$0.07&16.7&0.29$\pm$0.02&1.38$\pm$0.10&16.7&0.25$\pm$0.02&1.29$\pm$0.12&...&...&...&...&...&...\\
081008&17.2&0.20$\pm$0.02&0.66$\pm$0.07&17.2&0.32$\pm$0.02&1.54$\pm$0.10&17.2&0.20$\pm$0.02&1.05$\pm$0.12&...&...&...&...&...&...\\
081008&17.6&0.20$\pm$0.02&0.66$\pm$0.08&17.6&0.31$\pm$0.02&1.48$\pm$0.10&17.6&0.21$\pm$0.02&1.08$\pm$0.12&...&...&...&...&...&...\\
081008&18.1&0.20$\pm$0.03&0.65$\pm$0.09&18.1&0.31$\pm$0.02&1.47$\pm$0.10&18.1&0.22$\pm$0.03&1.17$\pm$0.14&...&...&...&...&...&...\\
081008&18.5&0.18$\pm$0.02&0.62$\pm$0.07&18.5&0.31$\pm$0.02&1.48$\pm$0.10&18.5&0.18$\pm$0.02&0.94$\pm$0.12&...&...&...&...&...&...\\
081008&19.0&0.17$\pm$0.02&0.57$\pm$0.07&19.0&0.33$\pm$0.02&1.57$\pm$0.10&19.0&0.18$\pm$0.02&0.94$\pm$0.12&...&...&...&...&...&...\\
081008&19.4&0.19$\pm$0.02&0.65$\pm$0.07&19.4&0.34$\pm$0.02&1.60$\pm$0.10&19.4&0.17$\pm$0.02&0.87$\pm$0.12&...&...&...&...&...&...\\
081008&28.8&0.22$\pm$0.05&0.74$\pm$0.16&28.8&0.30$\pm$0.04&1.44$\pm$0.18&28.8&0.21$\pm$0.04&1.12$\pm$0.24&...&...&...&...&...&...\\
081008&29.3&0.23$\pm$0.04&0.78$\pm$0.12&29.3&0.28$\pm$0.04&1.31$\pm$0.17&29.3&0.23$\pm$0.04&1.22$\pm$0.19&...&...&...&...&...&...\\
081008&29.7&0.22$\pm$0.04&0.73$\pm$0.13&29.7&0.34$\pm$0.03&1.63$\pm$0.14&29.7&0.22$\pm$0.03&1.18$\pm$0.17&...&...&...&...&...&...\\
081008&30.2&0.24$\pm$0.04&0.80$\pm$0.12&30.2&0.35$\pm$0.03&1.66$\pm$0.15&30.2&0.21$\pm$0.03&1.09$\pm$0.18&...&...&...&...&...&...\\
081008&&...&...&188&0.41$\pm$0.30&1.98$\pm$1.41&188&0.13$\pm$0.29&0.71$\pm$1.51&...&...&...&...&...&...\\
081029&0.521&1.15$\pm$0.02&3.84$\pm$0.08&0.521&0.38$\pm$0.03&1.80$\pm$0.13&0.521&0.29$\pm$0.03&1.55$\pm$0.18&0.531&0.28$\pm$0.10&1.09$\pm$0.32&0.531&0.10$\pm$0.10&0.31$\pm$0.31\\
081029&0.629&1.14$\pm$0.03&3.81$\pm$0.09&0.629&0.38$\pm$0.03&1.80$\pm$0.15&0.629&0.26$\pm$0.03&1.35$\pm$0.16&0.636&0.18$\pm$0.11&0.76$\pm$0.37&0.636&0.02$\pm$0.13&0.06$\pm$0.39\\
081029&0.739&1.15$\pm$0.03&3.83$\pm$0.09&0.739&0.37$\pm$0.03&1.76$\pm$0.14&0.739&0.28$\pm$0.03&1.48$\pm$0.18&0.747&0.14$\pm$0.10&0.60$\pm$0.34&0.747&0.13$\pm$0.11&0.39$\pm$0.33\\
081029&0.849&1.16$\pm$0.02&3.85$\pm$0.06&0.849&0.36$\pm$0.03&1.71$\pm$0.12&0.972&0.28$\pm$0.04&1.45$\pm$0.20&0.857&0.17$\pm$0.07&0.71$\pm$0.22&0.857&0.18$\pm$0.09&0.57$\pm$0.27\\
081029&0.972&1.14$\pm$0.03&3.80$\pm$0.09&0.972&0.37$\pm$0.03&1.77$\pm$0.16&1.08&0.27$\pm$0.04&1.43$\pm$0.19&0.979&0.20$\pm$0.08&0.82$\pm$0.28&0.979&0.09$\pm$0.09&0.27$\pm$0.27\\
081029&1.08&1.13$\pm$0.03&3.76$\pm$0.09&1.08&0.38$\pm$0.03&1.81$\pm$0.15&1.19&0.29$\pm$0.03&1.54$\pm$0.18&1.08&0.23$\pm$0.10&0.91$\pm$0.33&1.08&0.20$\pm$0.10&0.62$\pm$0.30\\
081029&1.19&1.14$\pm$0.03&3.79$\pm$0.09&1.19&0.36$\pm$0.03&1.72$\pm$0.14&1.29&0.28$\pm$0.04&1.48$\pm$0.20&1.19&0.29$\pm$0.10&1.12$\pm$0.33&1.19&0.11$\pm$0.11&0.34$\pm$0.35\\
081029&1.29&1.15$\pm$0.02&3.84$\pm$0.08&1.29&0.37$\pm$0.03&1.75$\pm$0.15&1.44&0.27$\pm$0.03&1.41$\pm$0.15&1.30&0.29$\pm$0.08&1.11$\pm$0.27&1.30&0.10$\pm$0.10&0.32$\pm$0.31\\
081029&1.44&1.11$\pm$0.02&3.71$\pm$0.08&1.44&0.37$\pm$0.02&1.74$\pm$0.11&1.62&0.27$\pm$0.03&1.42$\pm$0.18&1.47&0.27$\pm$0.11&1.05$\pm$0.37&1.47&0.11$\pm$0.11&0.34$\pm$0.36\\
081029&1.62&1.14$\pm$0.02&3.78$\pm$0.08&1.62&0.36$\pm$0.03&1.73$\pm$0.13&1.81&0.26$\pm$0.02&1.36$\pm$0.13&1.65&0.29$\pm$0.10&1.11$\pm$0.33&1.65&0.05$\pm$0.11&0.15$\pm$0.33\\
081029&1.81&1.11$\pm$0.02&3.71$\pm$0.07&1.81&0.36$\pm$0.02&1.73$\pm$0.11&2.00&0.30$\pm$0.03&1.56$\pm$0.13&1.84&0.24$\pm$0.11&0.93$\pm$0.36&1.84&0.18$\pm$0.11&0.56$\pm$0.34\\
081029&2.00&1.12$\pm$0.02&3.74$\pm$0.07&2.00&0.35$\pm$0.02&1.65$\pm$0.10&2.21&0.28$\pm$0.03&1.46$\pm$0.17&2.02&0.06$\pm$0.08&0.35$\pm$0.27&2.02&0.24$\pm$0.09&0.74$\pm$0.28\\
081029&2.21&1.12$\pm$0.03&3.73$\pm$0.08&2.21&0.35$\pm$0.03&1.67$\pm$0.12&2.39&0.26$\pm$0.03&1.38$\pm$0.15&2.23&0.23$\pm$0.09&0.90$\pm$0.29&2.23&0.03$\pm$0.09&0.10$\pm$0.28\\
081029&2.39&1.13$\pm$0.02&3.78$\pm$0.06&2.39&0.37$\pm$0.02&1.78$\pm$0.10&2.58&0.25$\pm$0.03&1.32$\pm$0.17&2.41&0.20$\pm$0.08&0.81$\pm$0.28&2.41&0.14$\pm$0.09&0.44$\pm$0.27\\
081029&2.58&1.13$\pm$0.02&3.76$\pm$0.08&2.58&0.36$\pm$0.02&1.72$\pm$0.11&2.78&0.25$\pm$0.06&1.33$\pm$0.29&2.61&0.20$\pm$0.08&0.80$\pm$0.26&2.61&0.20$\pm$0.09&0.63$\pm$0.27\\
081029&2.78&1.13$\pm$0.02&3.76$\pm$0.08&2.78&0.35$\pm$0.02&1.67$\pm$0.11&3.55&0.27$\pm$0.04&1.43$\pm$0.20&2.81&0.16$\pm$0.08&0.68$\pm$0.26&2.81&0.23$\pm$0.08&0.73$\pm$0.24\\
081029&3.55&1.14$\pm$0.03&3.81$\pm$0.11&3.55&0.35$\pm$0.03&1.65$\pm$0.15&3.68&0.24$\pm$0.04&1.28$\pm$0.19&3.55&0.25$\pm$0.09&0.99$\pm$0.29&3.55&-0.02$\pm$0.10&-0.07$\pm$0.30\\
081029&3.68&1.13$\pm$0.03&3.76$\pm$0.10&3.68&0.39$\pm$0.03&1.85$\pm$0.15&3.79&0.26$\pm$0.03&1.38$\pm$0.18&3.69&0.09$\pm$0.07&0.45$\pm$0.22&3.69&0.30$\pm$0.11&0.93$\pm$0.34\\
081029&3.79&1.15$\pm$0.03&3.82$\pm$0.09&3.79&0.39$\pm$0.03&1.86$\pm$0.16&4.03&0.27$\pm$0.04&1.44$\pm$0.19&3.80&0.29$\pm$0.07&1.12$\pm$0.23&3.80&0.03$\pm$0.08&0.08$\pm$0.25\\
081029&4.03&1.15$\pm$0.03&3.84$\pm$0.09&4.03&0.38$\pm$0.03&1.83$\pm$0.15&4.14&0.26$\pm$0.04&1.36$\pm$0.19&4.04&0.25$\pm$0.13&0.97$\pm$0.42&4.04&0.38$\pm$0.14&1.20$\pm$0.42\\
081029&4.14&1.14$\pm$0.03&3.79$\pm$0.09&4.14&0.40$\pm$0.03&1.89$\pm$0.14&4.25&0.28$\pm$0.04&1.50$\pm$0.23&4.15&0.14$\pm$0.11&0.59$\pm$0.37&4.15&0.36$\pm$0.12&1.14$\pm$0.38\\
081029&4.25&1.17$\pm$0.02&3.91$\pm$0.08&4.25&0.39$\pm$0.03&1.86$\pm$0.16&4.37&0.29$\pm$0.05&1.54$\pm$0.24&4.26&0.21$\pm$0.10&0.85$\pm$0.32&4.26&-0.12$\pm$0.11&-0.38$\pm$0.35\\
081029&4.37&1.17$\pm$0.03&3.91$\pm$0.10&4.37&0.39$\pm$0.03&1.87$\pm$0.15&4.50&0.27$\pm$0.04&1.39$\pm$0.18&4.38&0.29$\pm$0.08&1.10$\pm$0.26&4.38&0.07$\pm$0.08&0.21$\pm$0.26\\
081029&4.50&1.15$\pm$0.03&3.83$\pm$0.09&4.50&0.41$\pm$0.03&1.94$\pm$0.13&4.61&0.29$\pm$0.04&1.54$\pm$0.21&4.51&0.27$\pm$0.11&1.06$\pm$0.35&4.51&0.17$\pm$0.12&0.54$\pm$0.36\\
081029&4.61&1.14$\pm$0.02&3.79$\pm$0.08&4.61&0.41$\pm$0.03&1.98$\pm$0.14&4.73&0.30$\pm$0.05&1.59$\pm$0.25&4.74&0.25$\pm$0.08&0.98$\pm$0.26&4.74&0.08$\pm$0.10&0.25$\pm$0.32\\
081029&4.73&1.19$\pm$0.02&3.96$\pm$0.08&4.73&0.41$\pm$0.03&1.94$\pm$0.15&4.85&0.30$\pm$0.04&1.56$\pm$0.23&4.85&0.33$\pm$0.06&1.24$\pm$0.19&4.85&0.14$\pm$0.09&0.44$\pm$0.28\\
081029&4.85&1.16$\pm$0.02&3.88$\pm$0.08&4.85&0.41$\pm$0.03&1.96$\pm$0.16&4.98&0.30$\pm$0.04&1.61$\pm$0.22&4.99&0.35$\pm$0.07&1.31$\pm$0.24&4.99&0.20$\pm$0.08&0.63$\pm$0.24\\
081029&5.09&1.17$\pm$0.03&3.90$\pm$0.10&5.09&0.42$\pm$0.03&2.00$\pm$0.15&5.09&0.28$\pm$0.04&1.48$\pm$0.19&5.10&0.30$\pm$0.08&1.14$\pm$0.28&5.10&0.25$\pm$0.09&0.79$\pm$0.29\\
081029&5.21&1.21$\pm$0.02&4.02$\pm$0.08&5.21&0.41$\pm$0.03&1.98$\pm$0.14&5.21&0.31$\pm$0.04&1.64$\pm$0.23&5.21&0.37$\pm$0.08&1.36$\pm$0.26&5.21&-0.01$\pm$0.09&-0.02$\pm$0.29\\
081029&5.65&1.19$\pm$0.03&3.96$\pm$0.11&5.74&0.44$\pm$0.03&2.08$\pm$0.15&5.30&0.30$\pm$0.04&1.61$\pm$0.22&5.31&0.34$\pm$0.08&1.27$\pm$0.27&5.31&0.05$\pm$0.09&0.16$\pm$0.28\\
081029&5.74&1.16$\pm$0.03&3.87$\pm$0.10&5.84&0.43$\pm$0.03&2.05$\pm$0.14&5.74&0.29$\pm$0.03&1.55$\pm$0.17&5.65&0.34$\pm$0.07&1.27$\pm$0.22&5.65&0.05$\pm$0.11&0.14$\pm$0.33\\
081029&5.94&1.20$\pm$0.03&4.00$\pm$0.09&5.94&0.41$\pm$0.03&1.95$\pm$0.15&5.84&0.31$\pm$0.04&1.61$\pm$0.22&5.75&0.27$\pm$0.05&1.04$\pm$0.18&5.75&0.33$\pm$0.08&1.02$\pm$0.25\\
081029&6.58&1.17$\pm$0.03&3.91$\pm$0.10&6.58&0.43$\pm$0.03&2.06$\pm$0.14&5.94&0.33$\pm$0.04&1.75$\pm$0.23&5.85&0.35$\pm$0.06&1.32$\pm$0.20&5.85&0.19$\pm$0.12&0.59$\pm$0.37\\
081029&6.69&1.18$\pm$0.03&3.93$\pm$0.09&6.69&0.43$\pm$0.03&2.06$\pm$0.14&6.58&0.31$\pm$0.04&1.62$\pm$0.20&5.94&0.32$\pm$0.06&1.22$\pm$0.20&5.94&0.12$\pm$0.09&0.37$\pm$0.27\\
081029&6.79&1.20$\pm$0.03&3.98$\pm$0.09&6.79&0.41$\pm$0.03&1.98$\pm$0.13&6.69&0.32$\pm$0.03&1.71$\pm$0.18&6.58&0.32$\pm$0.10&1.22$\pm$0.35&6.58&0.22$\pm$0.11&0.69$\pm$0.34\\
081029&6.91&1.19$\pm$0.03&3.95$\pm$0.10&6.91&0.42$\pm$0.03&2.01$\pm$0.14&6.79&0.33$\pm$0.03&1.72$\pm$0.18&6.70&0.20$\pm$0.13&0.81$\pm$0.42&6.70&0.35$\pm$0.13&1.10$\pm$0.39\\
081029&7.02&1.19$\pm$0.03&3.96$\pm$0.09&7.02&0.42$\pm$0.03&2.00$\pm$0.13&6.91&0.31$\pm$0.04&1.64$\pm$0.21&6.80&0.32$\pm$0.07&1.22$\pm$0.25&6.80&0.17$\pm$0.08&0.53$\pm$0.26\\
081029&7.12&1.19$\pm$0.03&3.97$\pm$0.09&7.12&0.42$\pm$0.03&2.02$\pm$0.14&7.02&0.28$\pm$0.04&1.46$\pm$0.19&6.91&0.35$\pm$0.08&1.33$\pm$0.27&6.91&0.16$\pm$0.09&0.49$\pm$0.27\\
081029&7.24&1.19$\pm$0.03&3.95$\pm$0.09&7.24&0.41$\pm$0.03&1.96$\pm$0.12&7.12&0.30$\pm$0.04&1.57$\pm$0.22&7.02&0.33$\pm$0.10&1.24$\pm$0.33&7.02&0.07$\pm$0.10&0.22$\pm$0.31\\
081029&7.34&1.20$\pm$0.03&4.01$\pm$0.10&7.34&0.42$\pm$0.03&2.00$\pm$0.14&7.24&0.32$\pm$0.03&1.69$\pm$0.15&7.13&0.27$\pm$0.12&1.04$\pm$0.38&7.13&0.27$\pm$0.11&0.83$\pm$0.34\\
081029&8.06&1.20$\pm$0.02&3.98$\pm$0.06&8.06&0.41$\pm$0.02&1.96$\pm$0.10&7.34&0.31$\pm$0.04&1.62$\pm$0.23&7.24&0.32$\pm$0.12&1.20$\pm$0.40&7.24&0.13$\pm$0.11&0.39$\pm$0.35\\
081029&8.50&1.20$\pm$0.02&3.98$\pm$0.07&8.50&0.43$\pm$0.02&2.06$\pm$0.09&7.62&0.29$\pm$0.03&1.54$\pm$0.14&7.35&0.32$\pm$0.08&1.19$\pm$0.26&7.35&0.20$\pm$0.08&0.64$\pm$0.24\\
081029&8.94&1.16$\pm$0.02&3.87$\pm$0.05&8.94&0.43$\pm$0.02&2.06$\pm$0.09&8.06&0.31$\pm$0.02&1.62$\pm$0.12&7.63&0.29$\pm$0.06&1.11$\pm$0.19&7.63&0.19$\pm$0.06&0.58$\pm$0.20\\
081029&9.38&1.18$\pm$0.02&3.95$\pm$0.07&9.38&0.42$\pm$0.02&2.00$\pm$0.10&8.50&0.30$\pm$0.02&1.60$\pm$0.11&8.06&0.26$\pm$0.06&1.02$\pm$0.19&8.06&0.26$\pm$0.07&0.82$\pm$0.21\\
081029&9.82&1.18$\pm$0.02&3.93$\pm$0.07&9.82&0.41$\pm$0.02&1.97$\pm$0.11&8.94&0.30$\pm$0.03&1.59$\pm$0.14&8.51&0.27$\pm$0.06&1.06$\pm$0.21&8.51&0.19$\pm$0.06&0.60$\pm$0.18\\
081029&10.3&1.17$\pm$0.02&3.90$\pm$0.07&10.3&0.43$\pm$0.02&2.03$\pm$0.11&9.38&0.30$\pm$0.02&1.56$\pm$0.12&8.95&0.32$\pm$0.06&1.20$\pm$0.20&8.95&0.17$\pm$0.06&0.54$\pm$0.20\\
081029&10.7&1.16$\pm$0.02&3.87$\pm$0.07&10.7&0.42$\pm$0.02&2.00$\pm$0.10&9.82&0.30$\pm$0.02&1.59$\pm$0.12&9.39&0.32$\pm$0.06&1.20$\pm$0.20&9.39&0.17$\pm$0.07&0.53$\pm$0.21\\
081029&11.1&1.18$\pm$0.02&3.93$\pm$0.05&11.1&0.42$\pm$0.02&1.99$\pm$0.10&10.3&0.31$\pm$0.02&1.63$\pm$0.13&9.83&0.32$\pm$0.05&1.22$\pm$0.18&9.83&0.16$\pm$0.06&0.50$\pm$0.18\\
081029&11.6&1.17$\pm$0.02&3.88$\pm$0.07&11.6&0.43$\pm$0.02&2.04$\pm$0.10&10.7&0.31$\pm$0.03&1.63$\pm$0.14&10.3&0.27$\pm$0.06&1.06$\pm$0.19&10.3&0.15$\pm$0.07&0.47$\pm$0.21\\
081029&12.0&1.18$\pm$0.02&3.92$\pm$0.08&12.0&0.41$\pm$0.02&1.93$\pm$0.12&11.1&0.32$\pm$0.03&1.67$\pm$0.17&10.7&0.33$\pm$0.05&1.25$\pm$0.16&10.7&0.12$\pm$0.06&0.38$\pm$0.19\\
081029&12.5&1.17$\pm$0.02&3.90$\pm$0.08&12.5&0.42$\pm$0.02&1.98$\pm$0.11&11.6&0.30$\pm$0.03&1.59$\pm$0.14&11.1&0.30$\pm$0.05&1.16$\pm$0.17&11.1&0.13$\pm$0.06&0.41$\pm$0.18\\
081029&12.9&1.18$\pm$0.02&3.94$\pm$0.07&12.9&0.41$\pm$0.02&1.97$\pm$0.10&12.0&0.30$\pm$0.03&1.60$\pm$0.15&11.6&0.27$\pm$0.06&1.04$\pm$0.19&11.6&0.20$\pm$0.07&0.63$\pm$0.22\\
081029&13.4&1.16$\pm$0.02&3.87$\pm$0.07&13.4&0.41$\pm$0.02&1.98$\pm$0.10&12.5&0.30$\pm$0.03&1.58$\pm$0.14&12.0&0.26$\pm$0.06&1.00$\pm$0.19&12.0&0.16$\pm$0.07&0.51$\pm$0.22\\
081029&14.3&1.18$\pm$0.02&3.93$\pm$0.07&14.3&0.42$\pm$0.02&2.00$\pm$0.11&12.9&0.29$\pm$0.03&1.52$\pm$0.13&12.5&0.32$\pm$0.05&1.20$\pm$0.18&12.5&0.08$\pm$0.07&0.24$\pm$0.21\\
081029&14.7&1.17$\pm$0.02&3.89$\pm$0.07&14.7&0.40$\pm$0.02&1.91$\pm$0.10&13.4&0.31$\pm$0.03&1.63$\pm$0.15&12.9&0.28$\pm$0.06&1.09$\pm$0.21&12.9&0.15$\pm$0.07&0.46$\pm$0.21\\
081029&15.3&1.18$\pm$0.05&3.92$\pm$0.16&15.3&0.41$\pm$0.04&1.95$\pm$0.19&14.3&0.29$\pm$0.02&1.55$\pm$0.12&13.4&0.30$\pm$0.06&1.13$\pm$0.21&13.4&0.27$\pm$0.06&0.83$\pm$0.18\\
081029&16.3&1.18$\pm$0.02&3.92$\pm$0.06&16.3&0.42$\pm$0.02&2.01$\pm$0.11&14.7&0.30$\pm$0.03&1.57$\pm$0.15&14.3&0.32$\pm$0.06&1.21$\pm$0.19&14.3&0.11$\pm$0.07&0.35$\pm$0.23\\
081029&16.8&1.18$\pm$0.02&3.92$\pm$0.07&16.8&0.42$\pm$0.02&2.00$\pm$0.12&15.3&0.29$\pm$0.05&1.51$\pm$0.25&14.7&0.29$\pm$0.05&1.11$\pm$0.18&14.7&0.19$\pm$0.07&0.59$\pm$0.23\\
081029&17.2&1.17$\pm$0.02&3.89$\pm$0.06&17.2&0.42$\pm$0.03&2.01$\pm$0.13&16.3&0.30$\pm$0.03&1.59$\pm$0.17&15.3&0.33$\pm$0.08&1.24$\pm$0.26&15.3&0.15$\pm$0.10&0.48$\pm$0.30\\
081029&17.8&1.16$\pm$0.02&3.85$\pm$0.07&17.8&0.42$\pm$0.02&1.99$\pm$0.11&16.8&0.30$\pm$0.03&1.59$\pm$0.15&16.3&0.27$\pm$0.05&1.06$\pm$0.18&16.3&0.24$\pm$0.05&0.74$\pm$0.17\\
081029&18.3&1.18$\pm$0.02&3.92$\pm$0.07&18.3&0.43$\pm$0.02&2.06$\pm$0.11&17.2&0.29$\pm$0.03&1.53$\pm$0.17&16.8&0.24$\pm$0.06&0.94$\pm$0.20&16.8&0.18$\pm$0.08&0.56$\pm$0.24\\
081029&18.8&1.15$\pm$0.02&3.82$\pm$0.07&18.8&0.42$\pm$0.03&2.00$\pm$0.12&17.8&0.27$\pm$0.03&1.44$\pm$0.15&17.2&0.25$\pm$0.07&0.96$\pm$0.24&17.2&0.17$\pm$0.08&0.55$\pm$0.24\\
081029&19.3&1.17$\pm$0.02&3.90$\pm$0.08&19.3&0.41$\pm$0.03&1.95$\pm$0.13&18.3&0.28$\pm$0.03&1.47$\pm$0.16&17.8&0.34$\pm$0.07&1.29$\pm$0.25&17.8&0.11$\pm$0.08&0.34$\pm$0.26\\
081029&19.7&1.19$\pm$0.02&3.95$\pm$0.08&19.7&0.41$\pm$0.03&1.95$\pm$0.13&18.8&0.31$\pm$0.03&1.64$\pm$0.18&18.3&0.26$\pm$0.06&1.00$\pm$0.21&18.3&0.26$\pm$0.07&0.81$\pm$0.21\\
081029&20.3&1.13$\pm$0.02&3.78$\pm$0.06&20.3&0.43$\pm$0.02&2.04$\pm$0.11&19.3&0.28$\pm$0.04&1.45$\pm$0.19&18.8&0.23$\pm$0.09&0.92$\pm$0.29&18.8&0.26$\pm$0.09&0.81$\pm$0.29\\
081029&21.0&1.18$\pm$0.03&3.93$\pm$0.08&21.0&0.41$\pm$0.03&1.98$\pm$0.16&19.7&0.29$\pm$0.03&1.52$\pm$0.17&19.3&0.29$\pm$0.07&1.12$\pm$0.23&19.3&0.10$\pm$0.07&0.31$\pm$0.22\\
081029&82.3&1.20$\pm$0.09&4.01$\pm$0.29&82.3&0.33$\pm$0.07&1.55$\pm$0.33&20.3&0.29$\pm$0.03&1.52$\pm$0.18&19.7&0.29$\pm$0.07&1.12$\pm$0.23&19.7&0.20$\pm$0.07&0.61$\pm$0.23\\
081029&83.1&1.16$\pm$0.08&3.85$\pm$0.27&83.1&0.41$\pm$0.07&1.93$\pm$0.35&21.0&0.28$\pm$0.04&1.50$\pm$0.19&20.3&0.26$\pm$0.06&1.00$\pm$0.19&20.3&0.16$\pm$0.07&0.49$\pm$0.21\\
081029&92.0&1.29$\pm$0.11&4.29$\pm$0.36&92.0&0.41$\pm$0.07&1.93$\pm$0.35&82.3&0.26$\pm$0.10&1.37$\pm$0.50&21.0&0.29$\pm$0.07&1.10$\pm$0.24&21.0&0.13$\pm$0.08&0.40$\pm$0.25\\
081029&92.7&1.25$\pm$0.11&4.17$\pm$0.38&92.7&0.47$\pm$0.09&2.24$\pm$0.42&83.1&0.18$\pm$0.11&0.96$\pm$0.56&82.4&0.17$\pm$0.25&0.71$\pm$0.84&...&...&...\\
081029&108&1.01$\pm$0.18&3.37$\pm$0.60&108&0.17$\pm$0.19&0.81$\pm$0.90&92.0&0.04$\pm$0.11&0.19$\pm$0.59&83.1&-0.06$\pm$0.25&-0.07$\pm$0.82&...&...&...\\
081029&109&1.06$\pm$0.20&3.53$\pm$0.67&109&0.31$\pm$0.17&1.48$\pm$0.81&...&...  &...  &92.0&0.01$\pm$0.31&0.19$\pm$1.04&...&...&...\\
081029&...&...  &... &168&0.07$\pm$0.20&0.33$\pm$0.94&...&...  &...  &...&...&...&...&...&...\\
090426&44.7&0.40$\pm$0.09&1.33$\pm$0.31&44.7&0.04$\pm$0.11&0.19$\pm$0.54&44.7&0.16$\pm$0.11&0.84$\pm$0.60&...&...&...&...&...&...\\
090426&45.5&0.41$\pm$0.08&1.37$\pm$0.28&45.5&-0.02$\pm$0.10&-0.10$\pm$0.48&45.5&0.09$\pm$0.22&0.47$\pm$1.18&...&...&...&...&...&...\\
090426&46.3&0.36$\pm$0.06&1.20$\pm$0.21&46.3&0.08$\pm$0.10&0.38$\pm$0.49&46.3&0.18$\pm$0.14&0.95$\pm$0.75&...&...&...&...&...&...\\
090426&47.0&0.18$\pm$0.07&0.60$\pm$0.24&47.0&0.27$\pm$0.09&1.29$\pm$0.45&47.0&0.08$\pm$0.16&0.42$\pm$0.85&...&...&...&...&...&...\\
090426&47.8&0.25$\pm$0.06&0.83$\pm$0.21&47.8&0.19$\pm$0.09&0.90$\pm$0.43&47.8&0.35$\pm$0.17&1.84$\pm$0.89&...&...&...&...&...&...\\
090426&49.1&0.33$\pm$0.04&1.10$\pm$0.14&49.1&0.17$\pm$0.06&0.81$\pm$0.28&49.1&0.17$\pm$0.09&0.89$\pm$0.45&...&...&...&...&...&...\\
090426&50.9&0.32$\pm$0.04&1.07$\pm$0.14&50.9&0.17$\pm$0.07&0.81$\pm$0.32&50.9&0.27$\pm$0.09&1.42$\pm$0.49&...&...&...&...&...&...\\
090426&52.8&0.24$\pm$0.05&0.80$\pm$0.17&52.8&0.23$\pm$0.06&1.10$\pm$0.30&52.8&0.16$\pm$0.10&0.84$\pm$0.54&...&...&...&...&...&...\\
090426&54.6&0.24$\pm$0.05&0.80$\pm$0.17&54.6&0.24$\pm$0.08&1.14$\pm$0.36&54.6&0.10$\pm$0.09&0.53$\pm$0.45&...&...&...&...&...&...\\
090426&56.4&0.29$\pm$0.06&0.97$\pm$0.19&56.4&0.22$\pm$0.07&1.05$\pm$0.34&56.4&0.14$\pm$0.13&0.74$\pm$0.66&...&...&...&...&...&...\\
090426&140&0.23$\pm$0.15&0.77$\pm$0.50&140&0.17$\pm$0.20&0.81$\pm$0.96&140&0.25$\pm$0.25&1.32$\pm$1.30&...&...&...&...&...&...\\
090426&223&-0.01$\pm$0.16&-0.03$\pm$0.54&223&0.40$\pm$0.19&1.90$\pm$0.91&...&...  &...  &...&...&...&...&...&...\\
090510&26.8&1.07$\pm$0.56&3.58$\pm$1.85&23.3&1.04$\pm$0.63&4.98$\pm$3.00&22.6&0.39$\pm$0.57&2.03$\pm$2.98&...&...&...&...&...&...\\
090510&23.1&0.07$\pm$0.76&0.25$\pm$2.52&23.1&0.81$\pm$0.62&3.88$\pm$2.95&23.6&0.21$\pm$0.45&1.08$\pm$2.35&...&...&...&...&...&...\\
090510&25.9&0.22$\pm$0.38&0.75$\pm$1.25&22.9&0.68$\pm$0.69&3.21$\pm$3.26&29.0&0.53$\pm$0.35&2.77$\pm$1.86&...&...&...&...&...&...\\
090510&25.0&-0.06$\pm$0.45&-0.19$\pm$1.51&24.1&0.80$\pm$0.35&3.79$\pm$1.68&24.1&-0.27$\pm$0.49&-1.44$\pm$2.59&...&...&...&...&...&...\\
090510&27.2&0.41$\pm$0.45&1.38$\pm$1.49&27.2&0.50$\pm$0.32&2.36$\pm$1.52&25.0&-0.02$\pm$0.49&-0.13$\pm$2.57&...&...&...&...&...&...\\
090510&26.3&0.28$\pm$0.54&0.95$\pm$1.79&25.0&0.28$\pm$0.45&1.31$\pm$2.16&27.2&-0.10$\pm$0.35&-0.55$\pm$1.85&...&...&...&...&...&...\\
090510&29.5&0.18$\pm$0.40&0.61$\pm$1.33&27.7&0.63$\pm$0.28&2.98$\pm$1.32&31.7&0.47$\pm$0.30&2.45$\pm$1.61&...&...&...&...&...&...\\
090510&28.1&0.30$\pm$0.41&1.01$\pm$1.38&28.6&0.26$\pm$0.36&1.21$\pm$1.72&28.6&0.08$\pm$0.41&0.40$\pm$2.16&...&...&...&...&...&...\\
090510&27.7&0.07$\pm$0.34&0.25$\pm$1.14&24.5&-0.35$\pm$0.49&-1.69$\pm$2.34&29.5&0.15$\pm$0.49&0.77$\pm$2.60&...&...&...&...&...&...\\
090510&29.0&0.14$\pm$0.47&0.48$\pm$1.56&28.1&0.36$\pm$0.36&1.74$\pm$1.72&28.1&-0.12$\pm$0.45&-0.65$\pm$2.38&...&...&...&...&...&...\\
090510&34.4&0.87$\pm$0.63&2.91$\pm$2.09&29.0&0.41$\pm$0.41&1.93$\pm$1.93&25.9&-0.02$\pm$0.61&-0.13$\pm$3.21&...&...&...&...&...&...\\
090510&35.3&0.08$\pm$0.45&0.28$\pm$1.49&25.4&-0.29$\pm$0.45&-1.40$\pm$2.16&30.8&-0.10$\pm$0.55&-0.55$\pm$2.89&...&...&...&...&...&...\\
090510&34.8&0.04$\pm$0.56&0.15$\pm$1.85&30.8&0.04$\pm$0.36&0.21$\pm$1.72&30.4&-0.00$\pm$0.49&-0.02$\pm$2.60&...&...&...&...&...&...\\
090510&...&...&...&29.5&0.14$\pm$0.38&0.69$\pm$1.82&33.1&0.20$\pm$0.41&1.03$\pm$2.16&...&...&...&...&...&...\\
090510&...&...&...&25.9&-0.27$\pm$0.47&-1.26$\pm$2.26&35.7&0.74$\pm$0.70&3.87$\pm$3.69&...&...&...&...&...&...\\
090510&...&...&...&29.9&0.14$\pm$0.40&0.69$\pm$1.91&32.6&-0.22$\pm$0.54&-1.18$\pm$2.84&...&...&...&...&...&...\\
090510&...&...&...&33.5&0.47$\pm$0.31&2.26$\pm$1.47&35.3&-0.26$\pm$0.52&-1.39$\pm$2.73&...&...&...&...&...&...\\
090510&...&...&...&32.6&0.32$\pm$0.38&1.50$\pm$1.79&...&...&...&...&...&...&...&...&...\\
090510&...&...&...&30.4&0.03$\pm$0.36&0.12$\pm$1.70&...&...&...&...&...&...&...&...&...\\
090510&...&...&...&31.7&0.12$\pm$0.30&0.55$\pm$1.45&...&...&...&...&...&...&...&...&...\\
090510&...&...&...&26.8&-0.48$\pm$0.36&-2.31$\pm$1.72&...&...&...&...&...&...&...&...&...\\
090510&...&...&...&35.3&0.46$\pm$0.43&2.17$\pm$2.06&...&...&...&...&...&...&...&...&...\\
090510&...&...&...&31.3&-0.10$\pm$0.32&-0.45$\pm$1.51&...&...&...&...&...&...&...&...&...\\
090510&...&...&...&33.1&0.35$\pm$0.42&1.69$\pm$1.99&...&...&...&...&...&...&...&...&...\\
090510&...&...&...&32.2&-0.16$\pm$0.50&-0.74$\pm$2.39&...&...&...&...&...&...&...&...&...\\
090510&...&...&...&34.4&-0.38$\pm$0.58&-1.79$\pm$2.77&...&...&...&...&...&...&...&...&...\\
090926A&73.2&1.30$\pm$0.04&4.33$\pm$0.12&73.2&1.16$\pm$0.04&5.52$\pm$0.17&73.2&1.21$\pm$0.04&6.37$\pm$0.22&...&...&...&...&...&...\\
090926A&73.3&1.28$\pm$0.03&4.27$\pm$0.09&73.3&1.17$\pm$0.03&5.57$\pm$0.13&73.3&1.18$\pm$0.04&6.21$\pm$0.19&...&...&...&...&...&...\\
090926A&73.4&1.28$\pm$0.03&4.27$\pm$0.09&73.4&1.17$\pm$0.03&5.57$\pm$0.13&73.4&1.16$\pm$0.04&6.11$\pm$0.19&...&...&...&...&...&...\\
090926A&73.5&1.30$\pm$0.03&4.33$\pm$0.09&73.5&1.13$\pm$0.03&5.38$\pm$0.13&73.5&1.20$\pm$0.04&6.32$\pm$0.19&...&...&...&...&...&...\\
090926A&73.9&1.26$\pm$0.04&4.20$\pm$0.12&73.9&1.14$\pm$0.04&5.43$\pm$0.17&73.9&1.18$\pm$0.04&6.21$\pm$0.22&...&...&...&...&...&...\\
090926A&74.1&1.25$\pm$0.03&4.17$\pm$0.09&74.1&1.19$\pm$0.03&5.67$\pm$0.13&74.1&1.15$\pm$0.04&6.05$\pm$0.19&...&...&...&...&...&...\\
090926A&74.3&1.25$\pm$0.03&4.17$\pm$0.09&74.3&1.18$\pm$0.03&5.62$\pm$0.13&74.3&1.17$\pm$0.04&6.16$\pm$0.19&...&...&...&...&...&...\\
090926A&74.5&1.28$\pm$0.03&4.27$\pm$0.09&74.5&1.17$\pm$0.03&5.57$\pm$0.13&74.5&1.17$\pm$0.03&6.16$\pm$0.15&...&...&...&...&...&...\\
090926A&74.8&1.27$\pm$0.03&4.23$\pm$0.09&74.8&1.18$\pm$0.03&5.62$\pm$0.13&74.8&1.18$\pm$0.04&6.21$\pm$0.19&...&...&...&...&...&...\\
090926A&75.3&1.25$\pm$0.03&4.17$\pm$0.09&75.3&1.19$\pm$0.03&5.67$\pm$0.13&75.3&1.16$\pm$0.03&6.11$\pm$0.15&...&...&...&...&...&...\\
090926A&75.7&1.25$\pm$0.03&4.17$\pm$0.09&75.7&1.18$\pm$0.03&5.62$\pm$0.13&75.7&1.17$\pm$0.03&6.16$\pm$0.15&...&...&...&...&...&...\\
090926A&76.2&1.25$\pm$0.03&4.17$\pm$0.09&76.2&1.17$\pm$0.03&5.57$\pm$0.13&76.2&1.17$\pm$0.03&6.16$\pm$0.15&...&...&...&...&...&...\\
090926A&76.8&1.24$\pm$0.03&4.13$\pm$0.09&76.8&1.16$\pm$0.03&5.52$\pm$0.13&76.8&1.22$\pm$0.04&6.42$\pm$0.19&...&...&...&...&...&...\\
090926A&76.8&1.26$\pm$0.03&4.20$\pm$0.09&76.8&1.18$\pm$0.03&5.62$\pm$0.13&76.8&1.20$\pm$0.04&6.32$\pm$0.22&...&...&...&...&...&...\\
090926A&76.8&1.22$\pm$0.03&4.07$\pm$0.09&76.8&1.18$\pm$0.04&5.62$\pm$0.17&76.8&1.20$\pm$0.04&6.32$\pm$0.19&...&...&...&...&...&...\\
090926A&76.8&1.24$\pm$0.03&4.13$\pm$0.09&76.8&1.20$\pm$0.04&5.71$\pm$0.17&76.8&1.18$\pm$0.04&6.21$\pm$0.22&...&...&...&...&...&...\\
090926A&76.9&1.26$\pm$0.03&4.20$\pm$0.09&76.9&1.17$\pm$0.03&5.57$\pm$0.13&76.9&1.18$\pm$0.04&6.21$\pm$0.19&...&...&...&...&...&...\\
090926A&77.1&1.29$\pm$0.03&4.30$\pm$0.09&77.1&1.14$\pm$0.03&5.43$\pm$0.13&77.1&1.21$\pm$0.04&6.37$\pm$0.19&...&...&...&...&...&...\\
090926A&83.2&1.24$\pm$0.03&4.13$\pm$0.09&83.2&1.14$\pm$0.03&5.43$\pm$0.13&83.2&1.16$\pm$0.04&6.11$\pm$0.19&...&...&...&...&...&...\\
090926A&83.4&1.24$\pm$0.03&4.13$\pm$0.09&83.4&1.18$\pm$0.03&5.62$\pm$0.13&83.4&1.12$\pm$0.03&5.89$\pm$0.15&...&...&...&...&...&...\\
090926A&83.6&1.25$\pm$0.03&4.17$\pm$0.09&83.6&1.16$\pm$0.03&5.52$\pm$0.13&83.6&1.18$\pm$0.03&6.21$\pm$0.15&...&...&...&...&...&...\\
090926A&83.8&1.29$\pm$0.03&4.30$\pm$0.09&83.8&1.13$\pm$0.03&5.38$\pm$0.13&83.8&1.15$\pm$0.03&6.05$\pm$0.15&...&...&...&...&...&...\\
090926A&84.0&1.22$\pm$0.03&4.07$\pm$0.09&84.0&1.15$\pm$0.03&5.48$\pm$0.13&84.0&1.17$\pm$0.04&6.16$\pm$0.19&...&...&...&...&...&...\\
090926A&84.1&1.22$\pm$0.03&4.07$\pm$0.09&84.1&1.17$\pm$0.03&5.57$\pm$0.13&84.1&1.12$\pm$0.03&5.89$\pm$0.15&...&...&...&...&...&...\\
090926A&84.3&1.21$\pm$0.03&4.03$\pm$0.09&84.3&1.17$\pm$0.03&5.57$\pm$0.13&84.3&1.18$\pm$0.03&6.21$\pm$0.15&...&...&...&...&...&...\\
090926A&84.5&1.22$\pm$0.03&4.07$\pm$0.09&84.5&1.12$\pm$0.03&5.33$\pm$0.13&84.5&1.22$\pm$0.03&6.42$\pm$0.15&...&...&...&...&...&...\\
090926A&84.7&1.21$\pm$0.03&4.03$\pm$0.09&84.7&1.13$\pm$0.03&5.38$\pm$0.13&84.7&1.18$\pm$0.04&6.21$\pm$0.19&...&...&...&...&...&...\\
090926A&84.9&1.26$\pm$0.03&4.20$\pm$0.09&84.9&1.14$\pm$0.03&5.43$\pm$0.13&84.9&1.16$\pm$0.03&6.11$\pm$0.15&...&...&...&...&...&...\\
090926A&85.1&1.22$\pm$0.03&4.07$\pm$0.09&85.1&1.15$\pm$0.03&5.48$\pm$0.13&85.1&1.17$\pm$0.03&6.16$\pm$0.15&...&...&...&...&...&...\\
090926A&85.3&1.24$\pm$0.03&4.13$\pm$0.09&85.3&1.14$\pm$0.03&5.43$\pm$0.13&85.3&1.17$\pm$0.03&6.16$\pm$0.15&...&...&...&...&...&...\\
090926A&91.6&1.21$\pm$0.03&4.03$\pm$0.09&91.6&1.19$\pm$0.03&5.67$\pm$0.13&91.6&1.12$\pm$0.04&5.89$\pm$0.19&...&...&...&...&...&...\\
090926A&91.8&1.25$\pm$0.03&4.17$\pm$0.09&91.8&1.15$\pm$0.03&5.48$\pm$0.13&91.8&1.15$\pm$0.03&6.05$\pm$0.15&...&...&...&...&...&...\\
090926A&92.0&1.18$\pm$0.03&3.93$\pm$0.09&92.0&1.16$\pm$0.03&5.52$\pm$0.13&92.0&1.13$\pm$0.04&5.95$\pm$0.19&...&...&...&...&...&...\\
090926A&92.2&1.20$\pm$0.03&4.00$\pm$0.09&92.2&1.18$\pm$0.03&5.62$\pm$0.13&92.2&1.18$\pm$0.04&6.21$\pm$0.19&...&...&...&...&...&...\\
090926A&92.3&1.21$\pm$0.04&4.03$\pm$0.12&92.3&1.18$\pm$0.04&5.62$\pm$0.17&92.3&1.14$\pm$0.04&6.00$\pm$0.22&...&...&...&...&...&...\\
090926A&92.5&1.22$\pm$0.03&4.07$\pm$0.09&92.5&1.15$\pm$0.03&5.48$\pm$0.13&92.5&1.17$\pm$0.04&6.16$\pm$0.19&...&...&...&...&...&...\\
090926A&92.7&1.23$\pm$0.03&4.10$\pm$0.09&92.7&1.15$\pm$0.03&5.48$\pm$0.13&92.7&1.18$\pm$0.04&6.21$\pm$0.19&...&...&...&...&...&...\\
090926A&92.9&1.25$\pm$0.04&4.17$\pm$0.12&92.9&1.17$\pm$0.04&5.57$\pm$0.17&92.9&1.16$\pm$0.04&6.11$\pm$0.22&...&...&...&...&...&...\\
090926A&93.1&1.23$\pm$0.04&4.10$\pm$0.14&93.1&1.21$\pm$0.05&5.76$\pm$0.24&93.1&1.17$\pm$0.06&6.16$\pm$0.30&...&...&...&...&...&...\\
090926A&93.3&1.27$\pm$0.04&4.23$\pm$0.12&93.3&1.17$\pm$0.04&5.57$\pm$0.20&93.3&1.17$\pm$0.04&6.16$\pm$0.22&...&...&...&...&...&...\\
090926A&93.5&1.17$\pm$0.04&3.90$\pm$0.12&93.5&1.20$\pm$0.04&5.71$\pm$0.20&93.5&1.15$\pm$0.05&6.05$\pm$0.26&...&...&...&...&...&...\\
090926A&93.7&1.22$\pm$0.04&4.07$\pm$0.12&93.7&1.19$\pm$0.04&5.67$\pm$0.17&93.7&1.13$\pm$0.04&5.95$\pm$0.22&...&...&...&...&...&...\\
090926A&102&1.18$\pm$0.04&3.93$\pm$0.14&102&1.22$\pm$0.05&5.81$\pm$0.24&102&1.18$\pm$0.07&6.21$\pm$0.38&...&...&...&...&...&...\\
090926A&102&1.28$\pm$0.03&4.27$\pm$0.09&102&1.15$\pm$0.04&5.48$\pm$0.17&102&1.16$\pm$0.05&6.11$\pm$0.26&...&...&...&...&...&...\\
090926A&103&1.23$\pm$0.03&4.10$\pm$0.09&103&1.18$\pm$0.04&5.62$\pm$0.17&103&1.11$\pm$0.06&5.84$\pm$0.31&...&...&...&...&...&...\\
090926A&103&1.24$\pm$0.03&4.13$\pm$0.09&103&1.15$\pm$0.03&5.48$\pm$0.13&103&1.17$\pm$0.04&6.16$\pm$0.19&...&...&...&...&...&...\\
090926A&103&1.21$\pm$0.03&4.03$\pm$0.09&103&1.19$\pm$0.04&5.67$\pm$0.17&103&1.18$\pm$0.05&6.21$\pm$0.26&...&...&...&...&...&...\\
090926A&103&1.27$\pm$0.03&4.23$\pm$0.09&103&1.12$\pm$0.04&5.33$\pm$0.17&103&1.23$\pm$0.05&6.47$\pm$0.26&...&...&...&...&...&...\\
090926A&103&1.22$\pm$0.03&4.07$\pm$0.09&103&1.19$\pm$0.03&5.67$\pm$0.13&103&1.22$\pm$0.04&6.42$\pm$0.19&...&...&...&...&...&...\\
090926A&104&1.23$\pm$0.03&4.10$\pm$0.09&104&1.15$\pm$0.03&5.48$\pm$0.13&104&1.22$\pm$0.04&6.42$\pm$0.19&...&...&...&...&...&...\\
090926A&104&1.26$\pm$0.03&4.20$\pm$0.09&104&1.17$\pm$0.04&5.57$\pm$0.17&104&1.16$\pm$0.05&6.11$\pm$0.26&...&...&...&...&...&...\\
090926A&104&1.28$\pm$0.03&4.27$\pm$0.09&104&1.17$\pm$0.04&5.57$\pm$0.17&104&1.17$\pm$0.05&6.16$\pm$0.26&...&...&...&...&...&...\\
090926A&104&1.25$\pm$0.03&4.17$\pm$0.09&104&1.15$\pm$0.03&5.48$\pm$0.13&104&1.16$\pm$0.04&6.11$\pm$0.19&...&...&...&...&...&...\\
090926A&104&1.26$\pm$0.03&4.20$\pm$0.09&104&1.12$\pm$0.03&5.33$\pm$0.13&104&1.21$\pm$0.04&6.37$\pm$0.19&...&...&...&...&...&...\\
090926A&166&1.16$\pm$0.07&3.87$\pm$0.24&166&1.22$\pm$0.07&5.81$\pm$0.34&166&1.07$\pm$0.08&5.63$\pm$0.45&...&...&...&...&...&...\\
090926A&167&1.24$\pm$0.06&4.13$\pm$0.21&167&1.09$\pm$0.06&5.19$\pm$0.30&167&1.18$\pm$0.09&6.21$\pm$0.45&...&...&...&...&...&...\\
090926A&167&1.23$\pm$0.06&4.10$\pm$0.19&167&1.14$\pm$0.05&5.43$\pm$0.24&167&1.15$\pm$0.07&6.05$\pm$0.38&...&...&...&...&...&...\\
090926A&167&1.27$\pm$0.05&4.23$\pm$0.17&167&1.13$\pm$0.05&5.38$\pm$0.24&167&1.12$\pm$0.06&5.89$\pm$0.34&...&...&...&...&...&...\\
090926A&167&1.12$\pm$0.08&3.73$\pm$0.26&167&1.24$\pm$0.08&5.90$\pm$0.37&167&1.16$\pm$0.07&6.11$\pm$0.38&...&...&...&...&...&...\\
090926A&167&1.24$\pm$0.08&4.13$\pm$0.27&167&1.15$\pm$0.06&5.48$\pm$0.30&167&1.18$\pm$0.09&6.21$\pm$0.45&...&...&...&...&...&...\\
090926A&168&1.17$\pm$0.06&3.90$\pm$0.19&168&1.13$\pm$0.04&5.38$\pm$0.20&168&1.23$\pm$0.05&6.47$\pm$0.26&...&...&...&...&...&...\\
090926A&168&1.17$\pm$0.05&3.90$\pm$0.17&168&1.22$\pm$0.06&5.81$\pm$0.28&168&1.10$\pm$0.07&5.79$\pm$0.37&...&...&...&...&...&...\\
090926A&174&1.28$\pm$0.06&4.27$\pm$0.19&174&1.23$\pm$0.05&5.86$\pm$0.24&174&1.20$\pm$0.07&6.32$\pm$0.38&...&...&...&...&...&...\\
090926A&174&1.28$\pm$0.04&4.27$\pm$0.12&174&1.10$\pm$0.04&5.24$\pm$0.21&174&1.24$\pm$0.06&6.53$\pm$0.30&...&...&...&...&...&...\\
090926A&174&1.28$\pm$0.04&4.27$\pm$0.14&174&1.18$\pm$0.04&5.62$\pm$0.20&174&1.21$\pm$0.04&6.37$\pm$0.22&...&...&...&...&...&...\\
090926A&174&1.31$\pm$0.05&4.37$\pm$0.17&174&1.20$\pm$0.06&5.71$\pm$0.28&174&1.13$\pm$0.07&5.95$\pm$0.37&...&...&...&...&...&...\\
090926A&175&1.28$\pm$0.06&4.27$\pm$0.21&175&1.17$\pm$0.06&5.57$\pm$0.27&175&1.20$\pm$0.07&6.32$\pm$0.38&...&...&...&...&...&...\\
090926A&175&1.25$\pm$0.04&4.17$\pm$0.14&175&1.17$\pm$0.04&5.57$\pm$0.20&175&1.24$\pm$0.06&6.53$\pm$0.31&...&...&...&...&...&...\\
090926A&175&1.30$\pm$0.05&4.33$\pm$0.17&175&1.19$\pm$0.04&5.67$\pm$0.20&175&1.19$\pm$0.05&6.26$\pm$0.26&...&...&...&...&...&...\\
090926A&175&1.36$\pm$0.04&4.53$\pm$0.12&175&1.17$\pm$0.04&5.57$\pm$0.17&175&1.14$\pm$0.05&6.00$\pm$0.26&...&...&...&...&...&...\\
090926A&265&1.27$\pm$0.06&4.23$\pm$0.19&265&1.13$\pm$0.05&5.38$\pm$0.24&265&1.23$\pm$0.06&6.47$\pm$0.34&...&...&...&...&...&...\\
090926A&265&1.26$\pm$0.05&4.20$\pm$0.17&265&1.13$\pm$0.04&5.38$\pm$0.20&265&1.27$\pm$0.04&6.68$\pm$0.22&...&...&...&...&...&...\\
090926A&266&1.26$\pm$0.04&4.20$\pm$0.15&266&1.21$\pm$0.04&5.76$\pm$0.17&266&1.19$\pm$0.05&6.26$\pm$0.26&...&...&...&...&...&...\\
090926A&266&1.27$\pm$0.05&4.23$\pm$0.17&266&1.25$\pm$0.04&5.95$\pm$0.20&266&1.25$\pm$0.04&6.58$\pm$0.22&...&...&...&...&...&...\\
090926A&331&1.31$\pm$0.09&4.37$\pm$0.31&331&1.22$\pm$0.07&5.81$\pm$0.34&331&1.20$\pm$0.09&6.32$\pm$0.45&...&...&...&...&...&...\\
090926A&332&1.28$\pm$0.06&4.27$\pm$0.19&332&1.29$\pm$0.04&6.14$\pm$0.20&332&1.19$\pm$0.05&6.26$\pm$0.26&...&...&...&...&...&...\\
090926A&332&1.32$\pm$0.06&4.40$\pm$0.19&332&1.17$\pm$0.05&5.57$\pm$0.24&332&1.21$\pm$0.06&6.37$\pm$0.30&...&...&...&...&...&...\\
090926A&333&1.32$\pm$0.05&4.40$\pm$0.17&333&1.25$\pm$0.05&5.95$\pm$0.24&333&1.20$\pm$0.06&6.32$\pm$0.30&...&...&...&...&...&...\\
090926A&356&1.25$\pm$0.08&4.17$\pm$0.26&356&1.26$\pm$0.07&6.00$\pm$0.34&356&1.20$\pm$0.08&6.32$\pm$0.41&...&...&...&...&...&...\\
090926A&356&1.28$\pm$0.06&4.27$\pm$0.21&356&1.25$\pm$0.06&5.95$\pm$0.30&356&1.29$\pm$0.07&6.79$\pm$0.37&...&...&...&...&...&...\\
090926A&356&1.39$\pm$0.05&4.63$\pm$0.17&356&1.19$\pm$0.05&5.67$\pm$0.24&356&1.26$\pm$0.06&6.63$\pm$0.34&...&...&...&...&...&...\\
090926A&357&1.25$\pm$0.07&4.17$\pm$0.22&357&1.28$\pm$0.05&6.10$\pm$0.24&357&1.16$\pm$0.08&6.11$\pm$0.42&...&...&...&...&...&...\\
090926A&419&1.27$\pm$0.12&4.23$\pm$0.39&419&1.27$\pm$0.09&6.05$\pm$0.44&419&1.16$\pm$0.11&6.11$\pm$0.56&...&...&...&...&...&...\\
091018&11.0&0.19$\pm$0.05&0.63$\pm$0.17&11.0&0.16$\pm$0.05&0.76$\pm$0.24&11.0&0.12$\pm$0.06&0.63$\pm$0.34&11.3&0.06$\pm$0.06&0.19$\pm$0.19&11.3&0.18$\pm$0.09&0.57$\pm$0.27\\
091018&11.2&0.19$\pm$0.04&0.63$\pm$0.12&11.2&0.15$\pm$0.04&0.71$\pm$0.17&11.2&0.13$\pm$0.06&0.68$\pm$0.31&12.0&0.11$\pm$0.05&0.35$\pm$0.17&12.0&0.06$\pm$0.08&0.19$\pm$0.25\\
091018&11.3&0.23$\pm$0.03&0.77$\pm$0.09&11.3&0.13$\pm$0.03&0.62$\pm$0.13&11.3&0.14$\pm$0.04&0.74$\pm$0.19&12.8&0.07$\pm$0.05&0.22$\pm$0.17&12.8&0.22$\pm$0.07&0.69$\pm$0.22\\
091018&11.5&0.19$\pm$0.03&0.63$\pm$0.09&11.5&0.12$\pm$0.04&0.57$\pm$0.17&11.5&0.16$\pm$0.04&0.84$\pm$0.22&13.6&0.09$\pm$0.04&0.29$\pm$0.14&13.6&0.11$\pm$0.07&0.35$\pm$0.21\\
091018&11.7&0.18$\pm$0.03&0.60$\pm$0.09&11.7&0.12$\pm$0.04&0.57$\pm$0.17&11.7&0.15$\pm$0.04&0.79$\pm$0.22&14.3&0.07$\pm$0.05&0.22$\pm$0.17&14.3&0.08$\pm$0.07&0.26$\pm$0.22\\
091018&11.9&0.16$\pm$0.03&0.53$\pm$0.09&11.9&0.12$\pm$0.03&0.57$\pm$0.13&11.9&0.14$\pm$0.04&0.74$\pm$0.19&15.1&0.12$\pm$0.04&0.39$\pm$0.14&15.1&0.08$\pm$0.07&0.26$\pm$0.21\\
091018&12.1&0.17$\pm$0.02&0.57$\pm$0.07&12.1&0.12$\pm$0.03&0.57$\pm$0.13&12.1&0.16$\pm$0.04&0.84$\pm$0.19&15.9&0.15$\pm$0.04&0.49$\pm$0.14&15.9&0.03$\pm$0.07&0.10$\pm$0.21\\
091018&12.3&0.17$\pm$0.02&0.57$\pm$0.07&12.3&0.14$\pm$0.03&0.67$\pm$0.13&12.3&0.13$\pm$0.04&0.68$\pm$0.19&16.6&0.11$\pm$0.04&0.35$\pm$0.14&16.6&0.11$\pm$0.07&0.35$\pm$0.21\\
091018&12.5&0.18$\pm$0.03&0.60$\pm$0.09&12.5&0.12$\pm$0.04&0.57$\pm$0.17&12.5&0.17$\pm$0.04&0.89$\pm$0.22&17.4&0.08$\pm$0.04&0.25$\pm$0.14&17.4&0.08$\pm$0.07&0.26$\pm$0.21\\
091018&12.7&0.19$\pm$0.03&0.63$\pm$0.09&12.7&0.13$\pm$0.03&0.62$\pm$0.13&12.7&0.14$\pm$0.04&0.74$\pm$0.19&18.2&0.11$\pm$0.05&0.35$\pm$0.17&18.2&0.15$\pm$0.07&0.47$\pm$0.22\\
091018&12.9&0.20$\pm$0.03&0.67$\pm$0.09&12.9&0.12$\pm$0.03&0.57$\pm$0.13&12.9&0.12$\pm$0.04&0.63$\pm$0.19&18.9&0.13$\pm$0.05&0.42$\pm$0.17&18.9&0.19$\pm$0.07&0.60$\pm$0.22\\
091018&13.1&0.18$\pm$0.03&0.60$\pm$0.09&13.1&0.14$\pm$0.03&0.67$\pm$0.13&13.1&0.09$\pm$0.04&0.47$\pm$0.19&19.7&0.13$\pm$0.05&0.42$\pm$0.17&19.7&0.17$\pm$0.07&0.54$\pm$0.22\\
091018&13.2&0.21$\pm$0.03&0.70$\pm$0.09&13.2&0.10$\pm$0.04&0.48$\pm$0.17&13.2&0.14$\pm$0.04&0.74$\pm$0.22&20.5&0.13$\pm$0.04&0.42$\pm$0.14&20.5&0.09$\pm$0.07&0.29$\pm$0.21\\
091018&13.4&0.19$\pm$0.03&0.63$\pm$0.09&13.4&0.12$\pm$0.03&0.57$\pm$0.13&13.4&0.16$\pm$0.04&0.84$\pm$0.19&30.1&0.04$\pm$0.10&0.12$\pm$0.32&30.1&0.15$\pm$0.11&0.47$\pm$0.36\\
091018&13.6&0.17$\pm$0.03&0.57$\pm$0.09&13.6&0.13$\pm$0.03&0.62$\pm$0.13&13.6&0.13$\pm$0.04&0.68$\pm$0.19&38.8&0.06$\pm$0.10&0.19$\pm$0.33&38.8&0.09$\pm$0.12&0.29$\pm$0.38\\
091018&13.8&0.17$\pm$0.03&0.57$\pm$0.09&13.8&0.14$\pm$0.03&0.67$\pm$0.13&13.8&0.13$\pm$0.04&0.68$\pm$0.19&...&...&...&...&...&...\\
091018&14.0&0.18$\pm$0.03&0.60$\pm$0.09&14.0&0.13$\pm$0.03&0.62$\pm$0.13&14.0&0.17$\pm$0.04&0.89$\pm$0.19&...&...&...&...&...&...\\
091018&14.2&0.18$\pm$0.03&0.60$\pm$0.09&14.2&0.15$\pm$0.03&0.71$\pm$0.13&14.2&0.17$\pm$0.04&0.89$\pm$0.19&...&...&...&...&...&...\\
091018&14.4&0.19$\pm$0.03&0.63$\pm$0.09&14.4&0.14$\pm$0.03&0.67$\pm$0.13&14.4&0.15$\pm$0.04&0.79$\pm$0.19&...&...&...&...&...&...\\
091018&14.6&0.19$\pm$0.03&0.63$\pm$0.09&14.6&0.15$\pm$0.03&0.71$\pm$0.13&14.6&0.14$\pm$0.04&0.74$\pm$0.19&...&...&...&...&...&...\\
091018&14.8&0.18$\pm$0.03&0.60$\pm$0.09&14.8&0.15$\pm$0.03&0.71$\pm$0.13&14.8&0.14$\pm$0.04&0.74$\pm$0.19&...&...&...&...&...&...\\
091018&15.0&0.19$\pm$0.03&0.63$\pm$0.09&15.0&0.15$\pm$0.03&0.71$\pm$0.13&15.0&0.14$\pm$0.04&0.74$\pm$0.19&...&...&...&...&...&...\\
091018&15.2&0.17$\pm$0.03&0.57$\pm$0.09&15.2&0.15$\pm$0.03&0.71$\pm$0.13&15.2&0.11$\pm$0.04&0.58$\pm$0.19&...&...&...&...&...&...\\
091018&15.3&0.18$\pm$0.03&0.60$\pm$0.09&15.3&0.13$\pm$0.03&0.62$\pm$0.13&15.3&0.13$\pm$0.04&0.68$\pm$0.19&...&...&...&...&...&...\\
091018&15.6&0.21$\pm$0.03&0.70$\pm$0.09&15.6&0.14$\pm$0.03&0.67$\pm$0.13&15.6&0.15$\pm$0.04&0.79$\pm$0.19&...&...&...&...&...&...\\
091018&15.7&0.19$\pm$0.03&0.63$\pm$0.09&15.7&0.13$\pm$0.03&0.62$\pm$0.13&15.7&0.14$\pm$0.04&0.74$\pm$0.19&...&...&...&...&...&...\\
091018&15.9&0.19$\pm$0.03&0.63$\pm$0.09&15.9&0.12$\pm$0.03&0.57$\pm$0.13&15.9&0.13$\pm$0.04&0.68$\pm$0.19&...&...&...&...&...&...\\
091018&16.1&0.17$\pm$0.03&0.57$\pm$0.09&16.1&0.15$\pm$0.03&0.71$\pm$0.13&16.1&0.15$\pm$0.04&0.79$\pm$0.19&...&...&...&...&...&...\\
091018&16.3&0.20$\pm$0.03&0.67$\pm$0.09&16.3&0.12$\pm$0.03&0.57$\pm$0.13&16.3&0.14$\pm$0.04&0.74$\pm$0.19&...&...&...&...&...&...\\
091018&16.5&0.17$\pm$0.03&0.57$\pm$0.09&16.5&0.15$\pm$0.03&0.71$\pm$0.13&16.5&0.14$\pm$0.04&0.74$\pm$0.19&...&...&...&...&...&...\\
091018&16.7&0.19$\pm$0.03&0.63$\pm$0.09&16.7&0.15$\pm$0.03&0.71$\pm$0.13&16.7&0.14$\pm$0.04&0.74$\pm$0.19&...&...&...&...&...&...\\
091018&16.9&0.20$\pm$0.03&0.67$\pm$0.09&16.9&0.16$\pm$0.03&0.76$\pm$0.13&16.9&0.13$\pm$0.03&0.68$\pm$0.15&...&...&...&...&...&...\\
091018&17.1&0.18$\pm$0.03&0.60$\pm$0.09&17.1&0.14$\pm$0.03&0.67$\pm$0.13&17.1&0.17$\pm$0.04&0.89$\pm$0.19&...&...&...&...&...&...\\
091018&17.3&0.18$\pm$0.03&0.60$\pm$0.09&17.3&0.15$\pm$0.03&0.71$\pm$0.13&17.3&0.18$\pm$0.04&0.95$\pm$0.19&...&...&...&...&...&...\\
091018&17.5&0.21$\pm$0.03&0.70$\pm$0.09&17.5&0.13$\pm$0.03&0.62$\pm$0.13&17.5&0.18$\pm$0.04&0.95$\pm$0.19&...&...&...&...&...&...\\
091018&17.7&0.20$\pm$0.03&0.67$\pm$0.09&17.7&0.14$\pm$0.03&0.67$\pm$0.13&17.7&0.20$\pm$0.04&1.05$\pm$0.19&...&...&...&...&...&...\\
091018&17.9&0.18$\pm$0.03&0.60$\pm$0.09&17.9&0.15$\pm$0.03&0.71$\pm$0.13&17.9&0.16$\pm$0.04&0.84$\pm$0.19&...&...&...&...&...&...\\
091018&18.0&0.16$\pm$0.03&0.53$\pm$0.09&18.0&0.17$\pm$0.03&0.81$\pm$0.13&18.0&0.12$\pm$0.04&0.63$\pm$0.19&...&...&...&...&...&...\\
091018&18.2&0.18$\pm$0.03&0.60$\pm$0.09&18.2&0.17$\pm$0.03&0.81$\pm$0.13&18.2&0.12$\pm$0.04&0.63$\pm$0.19&...&...&...&...&...&...\\
091018&18.4&0.21$\pm$0.03&0.70$\pm$0.09&18.4&0.15$\pm$0.03&0.71$\pm$0.13&18.4&0.17$\pm$0.04&0.89$\pm$0.19&...&...&...&...&...&...\\
091018&18.6&0.17$\pm$0.03&0.57$\pm$0.09&18.6&0.17$\pm$0.03&0.81$\pm$0.13&18.6&0.14$\pm$0.04&0.74$\pm$0.19&...&...&...&...&...&...\\
091018&18.8&0.17$\pm$0.03&0.57$\pm$0.09&18.8&0.15$\pm$0.03&0.71$\pm$0.13&18.8&0.16$\pm$0.04&0.84$\pm$0.19&...&...&...&...&...&...\\
091018&19.0&0.17$\pm$0.03&0.57$\pm$0.09&19.0&0.16$\pm$0.03&0.76$\pm$0.13&19.0&0.13$\pm$0.04&0.68$\pm$0.19&...&...&...&...&...&...\\
091018&19.2&0.18$\pm$0.03&0.60$\pm$0.09&19.2&0.18$\pm$0.03&0.86$\pm$0.13&19.2&0.09$\pm$0.04&0.47$\pm$0.19&...&...&...&...&...&...\\
091018&19.4&0.20$\pm$0.03&0.67$\pm$0.09&19.4&0.12$\pm$0.03&0.57$\pm$0.13&19.4&0.14$\pm$0.04&0.74$\pm$0.19&...&...&...&...&...&...\\
091018&19.6&0.17$\pm$0.03&0.57$\pm$0.09&19.6&0.14$\pm$0.03&0.67$\pm$0.13&19.6&0.12$\pm$0.04&0.63$\pm$0.19&...&...&...&...&...&...\\
091018&19.8&0.17$\pm$0.03&0.57$\pm$0.09&19.8&0.14$\pm$0.03&0.67$\pm$0.13&19.8&0.11$\pm$0.04&0.58$\pm$0.19&...&...&...&...&...&...\\
091018&19.9&0.19$\pm$0.03&0.63$\pm$0.09&19.9&0.14$\pm$0.03&0.67$\pm$0.13&19.9&0.09$\pm$0.04&0.47$\pm$0.19&...&...&...&...&...&...\\
091018&20.1&0.20$\pm$0.03&0.67$\pm$0.09&20.1&0.10$\pm$0.04&0.48$\pm$0.17&20.1&0.18$\pm$0.04&0.95$\pm$0.22&...&...&...&...&...&...\\
091018&20.3&0.19$\pm$0.03&0.63$\pm$0.09&20.3&0.12$\pm$0.03&0.57$\pm$0.13&20.3&0.18$\pm$0.04&0.95$\pm$0.19&...&...&...&...&...&...\\
091018&20.5&0.19$\pm$0.03&0.63$\pm$0.09&20.5&0.14$\pm$0.04&0.67$\pm$0.17&20.5&0.14$\pm$0.04&0.74$\pm$0.22&...&...&...&...&...&...\\
091018&20.7&0.17$\pm$0.03&0.57$\pm$0.09&20.7&0.16$\pm$0.04&0.76$\pm$0.17&20.7&0.14$\pm$0.04&0.74$\pm$0.22&...&...&...&...&...&...\\
091018&30.1&0.19$\pm$0.03&0.63$\pm$0.09&30.1&0.15$\pm$0.03&0.71$\pm$0.13&30.1&0.16$\pm$0.03&0.84$\pm$0.15&...&...&...&...&...&...\\
091018&38.8&0.20$\pm$0.03&0.67$\pm$0.09&38.8&0.16$\pm$0.03&0.76$\pm$0.13&38.8&0.15$\pm$0.04&0.79$\pm$0.19&...&...&...&...&...&...\\
091018&104&0.17$\pm$0.05&0.57$\pm$0.17&104&0.12$\pm$0.07&0.57$\pm$0.32&104&0.23$\pm$0.09&1.21$\pm$0.49&...&...&...&...&...&...\\
091018&113&0.14$\pm$0.05&0.47$\pm$0.17&113&0.17$\pm$0.07&0.81$\pm$0.32&113&0.19$\pm$0.10&1.00$\pm$0.53&...&...&...&...&...&...\\
091018&129&0.14$\pm$0.07&0.47$\pm$0.24&129&0.24$\pm$0.11&1.14$\pm$0.53&129&0.03$\pm$0.16&0.16$\pm$0.82&...&...&...&...&...&...\\
091018&192&0.19$\pm$0.06&0.63$\pm$0.19&192&0.31$\pm$0.09&1.48$\pm$0.43&192&0.03$\pm$0.12&0.16$\pm$0.63&...&...&...&...&...&...\\
091018&273&0.13$\pm$0.12&0.43$\pm$0.41&273&0.28$\pm$0.16&1.33$\pm$0.78&273&-0.11$\pm$0.24&-0.58$\pm$1.26&...&...&...&...&...&...\\
091029&0.307&0.35$\pm$0.04&1.17$\pm$0.15&0.307&0.06$\pm$0.04&0.29$\pm$0.17&0.307&0.19$\pm$0.09&1.00$\pm$0.45&...&...&...&...&...&...\\
091029&0.410&0.31$\pm$0.04&1.03$\pm$0.15&0.410&0.09$\pm$0.03&0.43$\pm$0.13&0.410&0.22$\pm$0.04&1.16$\pm$0.24&...&...&...&...&...&...\\
091029&0.515&0.33$\pm$0.04&1.10$\pm$0.12&0.515&0.10$\pm$0.04&0.48$\pm$0.17&0.515&0.17$\pm$0.06&0.89$\pm$0.31&...&...&...&...&...&...\\
091029&0.729&0.30$\pm$0.04&1.00$\pm$0.12&0.729&0.05$\pm$0.04&0.24$\pm$0.21&0.729&0.23$\pm$0.06&1.21$\pm$0.34&...&...&...&...&...&...\\
091029&0.826&0.33$\pm$0.04&1.10$\pm$0.12&0.826&0.04$\pm$0.04&0.19$\pm$0.17&0.826&0.18$\pm$0.07&0.95$\pm$0.35&...&...&...&...&...&...\\
091029&0.924&0.32$\pm$0.04&1.07$\pm$0.12&0.924&0.05$\pm$0.04&0.24$\pm$0.17&0.924&0.18$\pm$0.06&0.95$\pm$0.31&...&...&...&...&...&...\\
091029&1.02&0.33$\pm$0.04&1.10$\pm$0.15&1.02&0.05$\pm$0.04&0.24$\pm$0.17&1.02&0.17$\pm$0.08&0.89$\pm$0.40&...&...&...&...&...&...\\
091029&1.15&0.29$\pm$0.04&0.97$\pm$0.12&1.15&0.05$\pm$0.04&0.24$\pm$0.21&1.15&0.14$\pm$0.06&0.74$\pm$0.34&...&...&...&...&...&...\\
091029&1.34&0.27$\pm$0.04&0.90$\pm$0.14&1.34&0.05$\pm$0.03&0.24$\pm$0.15&1.34&0.14$\pm$0.06&0.74$\pm$0.31&...&...&...&...&...&...\\
091029&1.52&0.28$\pm$0.04&0.93$\pm$0.12&1.52&0.03$\pm$0.03&0.14$\pm$0.13&1.52&0.17$\pm$0.05&0.89$\pm$0.28&...&...&...&...&...&...\\
091029&1.92&0.27$\pm$0.03&0.90$\pm$0.11&1.92&0.03$\pm$0.03&0.14$\pm$0.15&1.92&0.18$\pm$0.06&0.95$\pm$0.31&...&...&...&...&...&...\\
091029&2.11&0.25$\pm$0.04&0.83$\pm$0.12&2.11&0.02$\pm$0.03&0.10$\pm$0.13&2.11&0.12$\pm$0.04&0.63$\pm$0.24&...&...&...&...&...&...\\
091029&2.31&0.26$\pm$0.03&0.87$\pm$0.11&2.31&0.01$\pm$0.03&0.05$\pm$0.15&2.31&0.20$\pm$0.06&1.05$\pm$0.31&...&...&...&...&...&...\\
091029&2.50&0.26$\pm$0.03&0.87$\pm$0.11&2.50&0.04$\pm$0.02&0.19$\pm$0.11&2.50&0.15$\pm$0.05&0.79$\pm$0.28&...&...&...&...&...&...\\
091029&2.84&0.27$\pm$0.02&0.90$\pm$0.07&2.84&0.01$\pm$0.02&0.05$\pm$0.11&2.84&0.18$\pm$0.04&0.95$\pm$0.19&...&...&...&...&...&...\\
091029&3.29&0.24$\pm$0.02&0.80$\pm$0.07&3.29&0.03$\pm$0.01&0.14$\pm$0.07&3.29&0.12$\pm$0.03&0.63$\pm$0.17&...&...&...&...&...&...\\
091029&3.74&0.25$\pm$0.02&0.83$\pm$0.07&3.74&0.02$\pm$0.02&0.10$\pm$0.11&3.74&0.12$\pm$0.04&0.63$\pm$0.19&...&...&...&...&...&...\\
091029&4.19&0.25$\pm$0.02&0.83$\pm$0.07&4.19&0.02$\pm$0.02&0.10$\pm$0.11&4.19&0.14$\pm$0.04&0.74$\pm$0.24&...&...&...&...&...&...\\
091029&4.66&0.25$\pm$0.02&0.83$\pm$0.07&4.66&0.02$\pm$0.02&0.10$\pm$0.11&4.66&0.16$\pm$0.04&0.84$\pm$0.19&...&...&...&...&...&...\\
091029&5.10&0.24$\pm$0.02&0.80$\pm$0.07&5.10&0.02$\pm$0.02&0.10$\pm$0.11&5.10&0.11$\pm$0.04&0.58$\pm$0.24&...&...&...&...&...&...\\
091029&5.55&0.24$\pm$0.01&0.80$\pm$0.05&5.55&0.03$\pm$0.02&0.14$\pm$0.11&5.55&0.13$\pm$0.04&0.68$\pm$0.19&...&...&...&...&...&...\\
091029&6.01&0.24$\pm$0.02&0.80$\pm$0.07&6.01&0.01$\pm$0.02&0.05$\pm$0.11&6.01&0.12$\pm$0.04&0.63$\pm$0.24&...&...&...&...&...&...\\
091029&6.47&0.23$\pm$0.02&0.77$\pm$0.07&6.47&0.02$\pm$0.02&0.10$\pm$0.11&6.47&0.14$\pm$0.04&0.74$\pm$0.19&...&...&...&...&...&...\\
091029&6.91&0.23$\pm$0.02&0.77$\pm$0.07&6.91&0.01$\pm$0.02&0.05$\pm$0.11&6.91&0.13$\pm$0.04&0.68$\pm$0.19&...&...&...&...&...&...\\
091029&7.36&0.24$\pm$0.01&0.80$\pm$0.05&7.36&0.01$\pm$0.02&0.05$\pm$0.11&7.36&0.11$\pm$0.04&0.58$\pm$0.19&...&...&...&...&...&...\\
091029&7.81&0.24$\pm$0.01&0.80$\pm$0.05&7.81&0.03$\pm$0.02&0.14$\pm$0.11&7.81&0.13$\pm$0.04&0.68$\pm$0.19&...&...&...&...&...&...\\
091029&8.27&0.25$\pm$0.02&0.83$\pm$0.07&8.27&0.01$\pm$0.02&0.05$\pm$0.11&8.27&0.13$\pm$0.04&0.68$\pm$0.24&...&...&...&...&...&...\\
091029&8.72&0.24$\pm$0.02&0.80$\pm$0.07&8.72&0.01$\pm$0.02&0.05$\pm$0.11&8.72&0.14$\pm$0.04&0.74$\pm$0.19&...&...&...&...&...&...\\
091029&9.17&0.23$\pm$0.02&0.77$\pm$0.07&9.17&0.01$\pm$0.02&0.05$\pm$0.11&9.17&0.16$\pm$0.04&0.84$\pm$0.24&...&...&...&...&...&...\\
091029&9.62&0.24$\pm$0.01&0.80$\pm$0.05&9.62&0$\pm$0.02&0$\pm$0.11&9.62&0.15$\pm$0.04&0.79$\pm$0.19&...&...&...&...&...&...\\
091029&14.4&0.23$\pm$0.01&0.77$\pm$0.05&14.4&0.04$\pm$0.02&0.19$\pm$0.11&14.4&0.13$\pm$0.04&0.68$\pm$0.24&...&...&...&...&...&...\\
091029&15.4&0.25$\pm$0.01&0.83$\pm$0.05&15.4&0.02$\pm$0.02&0.10$\pm$0.11&15.4&0.16$\pm$0.05&0.84$\pm$0.28&...&...&...&...&...&...\\
091029&15.8&0.25$\pm$0.01&0.83$\pm$0.05&15.8&0.02$\pm$0.02&0.10$\pm$0.11&15.8&0.13$\pm$0.04&0.68$\pm$0.19&...&...&...&...&...&...\\
091029&16.3&0.26$\pm$0.01&0.87$\pm$0.05&16.3&0.02$\pm$0.02&0.10$\pm$0.11&16.3&0.13$\pm$0.04&0.68$\pm$0.24&...&...&...&...&...&...\\
091029&16.7&0.24$\pm$0.01&0.80$\pm$0.05&16.7&0.07$\pm$0.02&0.33$\pm$0.11&16.7&0.14$\pm$0.04&0.74$\pm$0.24&...&...&...&...&...&...\\
091029&17.4&0.26$\pm$0.02&0.87$\pm$0.07&17.4&0.03$\pm$0.02&0.14$\pm$0.11&17.4&0.14$\pm$0.04&0.74$\pm$0.24&...&...&...&...&...&...\\
091029&17.8&0.27$\pm$0.02&0.90$\pm$0.07&17.8&0.02$\pm$0.02&0.10$\pm$0.11&17.8&0.16$\pm$0.04&0.84$\pm$0.24&...&...&...&...&...&...\\
091029&18.3&0.32$\pm$0.03&1.07$\pm$0.11&18.3&0.08$\pm$0.04&0.38$\pm$0.20&18.3&0.09$\pm$0.06&0.47$\pm$0.34&...&...&...&...&...&...\\
091029&104&0.31$\pm$0.06&1.03$\pm$0.19&104&0.07$\pm$0.07&0.33$\pm$0.32&104&0.19$\pm$0.11&1.00$\pm$0.57&...&...&...&...&...&...\\
091029&171&0.33$\pm$0.11&1.10$\pm$0.36&171&-0.05$\pm$0.11&-0.24$\pm$0.52&171&0.24$\pm$0.14&1.26$\pm$0.75&...&...&...&...&...&...\\
091029&189&0.28$\pm$0.04&0.93$\pm$0.14&189&-0.09$\pm$0.07&-0.43$\pm$0.32&189&0.31$\pm$0.11&1.63$\pm$0.57&...&...&...&...&...&...\\
091029&345&0.07$\pm$0.25&0.23$\pm$0.83&345&0.09$\pm$0.21&0.43$\pm$1.01&345&-0.17$\pm$0.23&-0.89$\pm$1.19&...&...&...&...&...&...\\
091127&3.30&0.04$\pm$0.01&0.13$\pm$0.05&3.30&0.05$\pm$0.01&0.24$\pm$0.07&3.30&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&3.40&0.06$\pm$0.01&0.20$\pm$0.05&3.40&0.05$\pm$0.01&0.24$\pm$0.07&3.40&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&3.52&0.07$\pm$0.01&0.23$\pm$0.05&3.52&0.05$\pm$0.01&0.24$\pm$0.07&3.52&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&3.62&0.07$\pm$0.01&0.23$\pm$0.05&3.62&0.06$\pm$0.01&0.29$\pm$0.07&3.62&0.05$\pm$0.01&0.26$\pm$0.07&...&...&...&...&...&...\\
091127&3.72&0.08$\pm$0.01&0.27$\pm$0.05&3.72&0.06$\pm$0.01&0.29$\pm$0.07&3.72&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&3.82&0.06$\pm$0.01&0.20$\pm$0.05&3.82&0.06$\pm$0.01&0.29$\pm$0.07&3.82&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&3.99&0.07$\pm$0.01&0.23$\pm$0.05&3.99&0.07$\pm$0.01&0.33$\pm$0.07&3.99&0.04$\pm$0.01&0.21$\pm$0.07&...&...&...&...&...&...\\
091127&4.18&0.08$\pm$0.01&0.27$\pm$0.05&4.18&0.06$\pm$0.01&0.29$\pm$0.07&4.18&0.05$\pm$0.01&0.26$\pm$0.07&...&...&...&...&...&...\\
091127&4.36&0.08$\pm$0.01&0.27$\pm$0.05&4.36&0.07$\pm$0.01&0.33$\pm$0.07&4.36&0.05$\pm$0.01&0.26$\pm$0.07&...&...&...&...&...&...\\
091127&4.55&0.07$\pm$0.01&0.23$\pm$0.05&4.55&0.08$\pm$0.01&0.38$\pm$0.07&4.55&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&4.77&0.08$\pm$0.01&0.27$\pm$0.05&4.77&0.06$\pm$0.01&0.29$\pm$0.07&4.77&0.05$\pm$0.01&0.26$\pm$0.07&...&...&...&...&...&...\\
091127&4.96&0.09$\pm$0.01&0.30$\pm$0.05&4.96&0.06$\pm$0.01&0.29$\pm$0.07&4.96&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&5.15&0.08$\pm$0.01&0.27$\pm$0.05&5.15&0.05$\pm$0.01&0.24$\pm$0.07&5.15&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&5.35&0.08$\pm$0.01&0.27$\pm$0.05&5.35&0.07$\pm$0.01&0.33$\pm$0.07&5.35&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&5.53&0.10$\pm$0.01&0.33$\pm$0.05&5.53&0.05$\pm$0.01&0.24$\pm$0.07&5.53&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&5.63&0.07$\pm$0.01&0.23$\pm$0.05&5.63&0.08$\pm$0.01&0.38$\pm$0.07&5.63&0.05$\pm$0.01&0.26$\pm$0.07&...&...&...&...&...&...\\
091127&5.73&0.10$\pm$0.01&0.33$\pm$0.05&5.73&0.06$\pm$0.01&0.29$\pm$0.07&5.73&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&5.84&0.08$\pm$0.01&0.27$\pm$0.05&5.84&0.05$\pm$0.01&0.24$\pm$0.07&5.84&0.09$\pm$0.01&0.47$\pm$0.07&...&...&...&...&...&...\\
091127&5.97&0.10$\pm$0.01&0.33$\pm$0.05&5.97&0.07$\pm$0.01&0.33$\pm$0.07&5.97&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&6.07&0.08$\pm$0.01&0.27$\pm$0.05&6.07&0.08$\pm$0.01&0.38$\pm$0.07&6.07&0.04$\pm$0.01&0.21$\pm$0.07&...&...&...&...&...&...\\
091127&6.17&0.08$\pm$0.01&0.27$\pm$0.05&6.17&0.08$\pm$0.01&0.38$\pm$0.07&6.17&0.05$\pm$0.01&0.26$\pm$0.07&...&...&...&...&...&...\\
091127&6.28&0.08$\pm$0.01&0.27$\pm$0.05&6.28&0.08$\pm$0.01&0.38$\pm$0.07&6.28&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&6.40&0.08$\pm$0.01&0.27$\pm$0.05&6.40&0.06$\pm$0.01&0.29$\pm$0.07&6.40&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&6.50&0.09$\pm$0.01&0.30$\pm$0.05&6.50&0.07$\pm$0.01&0.33$\pm$0.07&6.50&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&6.60&0.08$\pm$0.01&0.27$\pm$0.05&6.60&0.08$\pm$0.01&0.38$\pm$0.07&6.60&0.05$\pm$0.01&0.26$\pm$0.07&...&...&...&...&...&...\\
091127&6.71&0.10$\pm$0.01&0.33$\pm$0.05&6.71&0.07$\pm$0.01&0.33$\pm$0.07&6.71&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&6.83&0.08$\pm$0.01&0.27$\pm$0.05&6.83&0.07$\pm$0.01&0.33$\pm$0.07&6.83&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&6.93&0.09$\pm$0.01&0.30$\pm$0.05&6.93&0.08$\pm$0.01&0.38$\pm$0.07&6.93&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&7.03&0.08$\pm$0.01&0.27$\pm$0.05&7.03&0.09$\pm$0.01&0.43$\pm$0.07&7.03&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&7.14&0.09$\pm$0.01&0.30$\pm$0.05&7.14&0.08$\pm$0.01&0.38$\pm$0.07&7.14&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&7.26&0.09$\pm$0.01&0.30$\pm$0.05&7.26&0.09$\pm$0.01&0.43$\pm$0.07&7.26&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&7.36&0.09$\pm$0.01&0.30$\pm$0.05&7.36&0.08$\pm$0.01&0.38$\pm$0.07&7.36&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&7.46&0.09$\pm$0.01&0.30$\pm$0.05&7.46&0.07$\pm$0.01&0.33$\pm$0.07&7.46&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&7.56&0.09$\pm$0.01&0.30$\pm$0.05&7.56&0.09$\pm$0.01&0.43$\pm$0.07&7.56&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&7.68&0.09$\pm$0.01&0.30$\pm$0.05&7.68&0.08$\pm$0.01&0.38$\pm$0.07&7.68&0.09$\pm$0.01&0.47$\pm$0.07&...&...&...&...&...&...\\
091127&7.78&0.10$\pm$0.01&0.33$\pm$0.05&7.78&0.08$\pm$0.01&0.38$\pm$0.07&7.78&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&7.88&0.10$\pm$0.01&0.33$\pm$0.05&7.88&0.06$\pm$0.01&0.29$\pm$0.07&7.88&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&7.99&0.08$\pm$0.01&0.27$\pm$0.05&7.99&0.10$\pm$0.01&0.48$\pm$0.07&7.99&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&8.10&0.08$\pm$0.01&0.27$\pm$0.05&8.10&0.07$\pm$0.01&0.33$\pm$0.07&8.10&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&8.20&0.09$\pm$0.01&0.30$\pm$0.05&8.20&0.09$\pm$0.01&0.43$\pm$0.07&8.20&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&8.31&0.09$\pm$0.01&0.30$\pm$0.05&8.31&0.09$\pm$0.01&0.43$\pm$0.07&8.31&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&8.41&0.09$\pm$0.01&0.30$\pm$0.05&8.41&0.08$\pm$0.01&0.38$\pm$0.07&8.41&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&8.55&0.11$\pm$0.01&0.37$\pm$0.05&8.55&0.09$\pm$0.01&0.43$\pm$0.07&8.55&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&8.66&0.09$\pm$0.01&0.30$\pm$0.05&8.66&0.10$\pm$0.01&0.48$\pm$0.07&8.66&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&8.76&0.11$\pm$0.01&0.37$\pm$0.05&8.76&0.07$\pm$0.01&0.33$\pm$0.07&8.76&0.09$\pm$0.01&0.47$\pm$0.07&...&...&...&...&...&...\\
091127&8.86&0.11$\pm$0.01&0.37$\pm$0.05&8.86&0.07$\pm$0.01&0.33$\pm$0.07&8.86&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&8.98&0.11$\pm$0.01&0.37$\pm$0.05&8.98&0.09$\pm$0.01&0.43$\pm$0.07&8.98&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&9.08&0.12$\pm$0.01&0.40$\pm$0.05&9.08&0.08$\pm$0.01&0.38$\pm$0.07&9.08&0.05$\pm$0.01&0.26$\pm$0.07&...&...&...&...&...&...\\
091127&9.18&0.11$\pm$0.01&0.37$\pm$0.05&9.18&0.09$\pm$0.01&0.43$\pm$0.07&9.18&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&9.28&0.10$\pm$0.01&0.33$\pm$0.05&9.28&0.10$\pm$0.01&0.48$\pm$0.07&9.28&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&9.40&0.10$\pm$0.01&0.33$\pm$0.05&9.40&0.08$\pm$0.01&0.38$\pm$0.07&9.40&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&9.50&0.09$\pm$0.01&0.30$\pm$0.05&9.50&0.09$\pm$0.01&0.43$\pm$0.07&9.50&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&9.60&0.10$\pm$0.01&0.33$\pm$0.05&9.60&0.08$\pm$0.01&0.38$\pm$0.07&9.60&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&9.70&0.10$\pm$0.01&0.33$\pm$0.05&9.70&0.08$\pm$0.01&0.38$\pm$0.07&9.70&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&9.82&0.11$\pm$0.01&0.37$\pm$0.05&9.82&0.08$\pm$0.01&0.38$\pm$0.07&9.82&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&9.92&0.10$\pm$0.01&0.33$\pm$0.05&9.92&0.09$\pm$0.01&0.43$\pm$0.07&9.92&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&10.0&0.10$\pm$0.01&0.33$\pm$0.05&10.0&0.09$\pm$0.01&0.43$\pm$0.07&10.0&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&10.1&0.10$\pm$0.01&0.33$\pm$0.05&10.1&0.09$\pm$0.01&0.43$\pm$0.07&10.1&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&10.3&0.10$\pm$0.01&0.33$\pm$0.05&10.3&0.11$\pm$0.01&0.52$\pm$0.07&10.3&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&10.4&0.10$\pm$0.01&0.33$\pm$0.05&10.4&0.08$\pm$0.01&0.38$\pm$0.07&10.4&0.09$\pm$0.01&0.47$\pm$0.07&...&...&...&...&...&...\\
091127&10.5&0.10$\pm$0.01&0.33$\pm$0.05&10.5&0.07$\pm$0.01&0.33$\pm$0.07&10.5&0.09$\pm$0.01&0.47$\pm$0.07&...&...&...&...&...&...\\
091127&10.6&0.10$\pm$0.01&0.33$\pm$0.05&10.6&0.09$\pm$0.01&0.43$\pm$0.07&10.6&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&10.7&0.11$\pm$0.01&0.37$\pm$0.05&10.7&0.07$\pm$0.01&0.33$\pm$0.07&10.7&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&10.8&0.10$\pm$0.01&0.33$\pm$0.05&10.8&0.10$\pm$0.01&0.48$\pm$0.07&10.8&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&10.9&0.09$\pm$0.01&0.30$\pm$0.05&10.9&0.07$\pm$0.01&0.33$\pm$0.07&10.9&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&11.0&0.12$\pm$0.01&0.40$\pm$0.05&11.0&0.09$\pm$0.01&0.43$\pm$0.07&11.0&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&11.1&0.12$\pm$0.01&0.40$\pm$0.05&11.1&0.06$\pm$0.01&0.29$\pm$0.07&11.1&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&11.2&0.11$\pm$0.01&0.37$\pm$0.05&11.2&0.07$\pm$0.01&0.33$\pm$0.07&11.2&0.09$\pm$0.01&0.47$\pm$0.07&...&...&...&...&...&...\\
091127&11.3&0.11$\pm$0.01&0.37$\pm$0.05&11.3&0.07$\pm$0.01&0.33$\pm$0.07&11.3&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&11.4&0.10$\pm$0.01&0.33$\pm$0.05&11.4&0.08$\pm$0.01&0.38$\pm$0.07&11.4&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&11.5&0.10$\pm$0.01&0.33$\pm$0.05&11.5&0.10$\pm$0.01&0.48$\pm$0.07&11.5&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&11.6&0.11$\pm$0.01&0.37$\pm$0.05&11.6&0.08$\pm$0.01&0.38$\pm$0.07&11.6&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&11.7&0.11$\pm$0.01&0.37$\pm$0.05&11.7&0.08$\pm$0.01&0.38$\pm$0.07&11.7&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&11.8&0.11$\pm$0.01&0.37$\pm$0.05&11.8&0.08$\pm$0.01&0.38$\pm$0.07&11.8&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&12.0&0.11$\pm$0.01&0.37$\pm$0.05&12.0&0.09$\pm$0.01&0.43$\pm$0.07&12.0&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&12.1&0.11$\pm$0.01&0.37$\pm$0.05&12.1&0.09$\pm$0.01&0.43$\pm$0.07&12.1&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&12.2&0.11$\pm$0.01&0.37$\pm$0.05&12.2&0.09$\pm$0.01&0.43$\pm$0.07&12.2&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&12.3&0.13$\pm$0.01&0.43$\pm$0.05&12.3&0.09$\pm$0.01&0.43$\pm$0.07&12.3&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&12.4&0.10$\pm$0.01&0.33$\pm$0.05&12.4&0.09$\pm$0.01&0.43$\pm$0.07&12.4&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&12.5&0.12$\pm$0.01&0.40$\pm$0.05&12.5&0.09$\pm$0.01&0.43$\pm$0.07&12.5&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&12.6&0.11$\pm$0.01&0.37$\pm$0.05&12.6&0.11$\pm$0.01&0.52$\pm$0.07&12.6&0.05$\pm$0.01&0.26$\pm$0.07&...&...&...&...&...&...\\
091127&12.7&0.11$\pm$0.01&0.37$\pm$0.05&12.7&0.09$\pm$0.01&0.43$\pm$0.07&12.7&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&12.8&0.10$\pm$0.01&0.33$\pm$0.05&12.8&0.11$\pm$0.01&0.52$\pm$0.07&12.8&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&12.9&0.11$\pm$0.01&0.37$\pm$0.05&12.9&0.08$\pm$0.01&0.38$\pm$0.07&12.9&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&13.0&0.10$\pm$0.01&0.33$\pm$0.05&13.0&0.10$\pm$0.01&0.48$\pm$0.07&13.0&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&13.1&0.11$\pm$0.01&0.37$\pm$0.05&13.1&0.10$\pm$0.01&0.48$\pm$0.07&13.1&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&13.2&0.10$\pm$0.01&0.33$\pm$0.05&13.2&0.08$\pm$0.01&0.38$\pm$0.07&13.2&0.09$\pm$0.01&0.47$\pm$0.07&...&...&...&...&...&...\\
091127&13.4&0.11$\pm$0.01&0.37$\pm$0.05&13.4&0.10$\pm$0.01&0.48$\pm$0.07&13.4&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&13.5&0.12$\pm$0.01&0.40$\pm$0.05&13.5&0.08$\pm$0.01&0.38$\pm$0.07&13.5&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&13.6&0.10$\pm$0.01&0.33$\pm$0.05&13.6&0.09$\pm$0.01&0.43$\pm$0.07&13.6&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&13.7&0.12$\pm$0.01&0.40$\pm$0.05&13.7&0.09$\pm$0.01&0.43$\pm$0.07&13.7&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&13.8&0.11$\pm$0.01&0.37$\pm$0.05&13.8&0.08$\pm$0.01&0.38$\pm$0.07&13.8&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&13.9&0.12$\pm$0.01&0.40$\pm$0.05&13.9&0.06$\pm$0.01&0.29$\pm$0.07&13.9&0.10$\pm$0.01&0.53$\pm$0.07&...&...&...&...&...&...\\
091127&14.0&0.10$\pm$0.01&0.33$\pm$0.05&14.0&0.09$\pm$0.01&0.43$\pm$0.07&14.0&0.10$\pm$0.01&0.53$\pm$0.07&...&...&...&...&...&...\\
091127&14.1&0.12$\pm$0.01&0.40$\pm$0.05&14.1&0.08$\pm$0.01&0.38$\pm$0.07&14.1&0.09$\pm$0.01&0.47$\pm$0.07&...&...&...&...&...&...\\
091127&14.2&0.12$\pm$0.01&0.40$\pm$0.05&14.2&0.09$\pm$0.01&0.43$\pm$0.07&14.2&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&14.3&0.13$\pm$0.01&0.43$\pm$0.05&14.3&0.09$\pm$0.01&0.43$\pm$0.07&14.3&0.09$\pm$0.01&0.47$\pm$0.07&...&...&...&...&...&...\\
091127&14.4&0.11$\pm$0.01&0.37$\pm$0.05&14.4&0.10$\pm$0.01&0.48$\pm$0.07&14.4&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&14.5&0.12$\pm$0.01&0.40$\pm$0.05&14.5&0.09$\pm$0.01&0.43$\pm$0.07&14.5&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&14.6&0.11$\pm$0.01&0.37$\pm$0.05&14.6&0.09$\pm$0.01&0.43$\pm$0.07&14.6&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&14.7&0.11$\pm$0.01&0.37$\pm$0.05&14.7&0.09$\pm$0.01&0.43$\pm$0.07&14.7&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&14.8&0.11$\pm$0.01&0.37$\pm$0.05&14.8&0.09$\pm$0.01&0.43$\pm$0.07&14.8&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&15.0&0.11$\pm$0.01&0.37$\pm$0.05&15.0&0.07$\pm$0.01&0.33$\pm$0.07&15.0&0.10$\pm$0.01&0.53$\pm$0.07&...&...&...&...&...&...\\
091127&15.1&0.11$\pm$0.01&0.37$\pm$0.05&15.1&0.10$\pm$0.01&0.48$\pm$0.07&15.1&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&15.2&0.11$\pm$0.01&0.37$\pm$0.05&15.2&0.10$\pm$0.01&0.48$\pm$0.07&15.2&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&15.3&0.10$\pm$0.01&0.33$\pm$0.05&15.3&0.10$\pm$0.01&0.48$\pm$0.07&15.3&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&15.4&0.12$\pm$0.01&0.40$\pm$0.05&15.4&0.08$\pm$0.01&0.38$\pm$0.07&15.4&0.09$\pm$0.01&0.47$\pm$0.07&...&...&...&...&...&...\\
091127&15.5&0.12$\pm$0.01&0.40$\pm$0.05&15.5&0.12$\pm$0.01&0.57$\pm$0.07&15.5&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&15.6&0.10$\pm$0.01&0.33$\pm$0.05&15.6&0.13$\pm$0.01&0.62$\pm$0.07&15.6&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&15.7&0.11$\pm$0.01&0.37$\pm$0.05&15.7&0.09$\pm$0.01&0.43$\pm$0.07&15.7&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&15.8&0.12$\pm$0.01&0.40$\pm$0.05&15.8&0.08$\pm$0.01&0.38$\pm$0.07&15.8&0.09$\pm$0.01&0.47$\pm$0.07&...&...&...&...&...&...\\
091127&15.9&0.11$\pm$0.01&0.37$\pm$0.05&15.9&0.11$\pm$0.01&0.52$\pm$0.07&15.9&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&16.0&0.12$\pm$0.01&0.40$\pm$0.05&16.0&0.09$\pm$0.01&0.43$\pm$0.07&16.0&0.09$\pm$0.01&0.47$\pm$0.07&...&...&...&...&...&...\\
091127&16.1&0.10$\pm$0.01&0.33$\pm$0.05&16.1&0.10$\pm$0.01&0.48$\pm$0.07&16.1&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&16.2&0.13$\pm$0.01&0.43$\pm$0.05&16.2&0.12$\pm$0.01&0.57$\pm$0.07&16.2&0.05$\pm$0.01&0.26$\pm$0.07&...&...&...&...&...&...\\
091127&16.3&0.12$\pm$0.01&0.40$\pm$0.05&16.3&0.12$\pm$0.01&0.57$\pm$0.07&16.3&0.04$\pm$0.01&0.21$\pm$0.07&...&...&...&...&...&...\\
091127&16.4&0.11$\pm$0.01&0.37$\pm$0.05&16.4&0.11$\pm$0.01&0.52$\pm$0.07&16.4&0.04$\pm$0.01&0.21$\pm$0.07&...&...&...&...&...&...\\
091127&16.5&0.11$\pm$0.01&0.37$\pm$0.05&16.5&0.10$\pm$0.01&0.48$\pm$0.07&16.5&0.04$\pm$0.01&0.21$\pm$0.07&...&...&...&...&...&...\\
091127&16.9&0.12$\pm$0.01&0.40$\pm$0.05&16.9&0.08$\pm$0.01&0.38$\pm$0.07&16.9&0.09$\pm$0.01&0.47$\pm$0.07&...&...&...&...&...&...\\
091127&17.1&0.13$\pm$0.01&0.43$\pm$0.05&17.1&0.44$\pm$0.01&2.10$\pm$0.07&17.1&-0.26$\pm$0.01&-1.37$\pm$0.07&...&...&...&...&...&...\\
091127&17.3&0.12$\pm$0.01&0.40$\pm$0.05&17.3&0.10$\pm$0.01&0.48$\pm$0.07&17.3&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&17.5&0.11$\pm$0.01&0.37$\pm$0.05&17.5&0.10$\pm$0.01&0.48$\pm$0.07&17.5&0.09$\pm$0.01&0.47$\pm$0.07&...&...&...&...&...&...\\
091127&17.7&0.09$\pm$0.01&0.30$\pm$0.05&17.7&0.11$\pm$0.01&0.52$\pm$0.07&17.7&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&17.9&0.10$\pm$0.01&0.33$\pm$0.05&17.9&0.11$\pm$0.01&0.52$\pm$0.07&17.9&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&18.1&0.11$\pm$0.01&0.37$\pm$0.05&18.1&0.09$\pm$0.01&0.43$\pm$0.07&18.1&0.09$\pm$0.01&0.47$\pm$0.07&...&...&...&...&...&...\\
091127&18.3&0.10$\pm$0.01&0.33$\pm$0.05&18.3&0.12$\pm$0.01&0.57$\pm$0.07&18.3&0.05$\pm$0.01&0.26$\pm$0.07&...&...&...&...&...&...\\
091127&18.5&0.11$\pm$0.01&0.37$\pm$0.05&18.5&0.09$\pm$0.01&0.43$\pm$0.07&18.5&0.09$\pm$0.01&0.47$\pm$0.07&...&...&...&...&...&...\\
091127&18.7&0.11$\pm$0.01&0.37$\pm$0.05&18.7&0.14$\pm$0.01&0.67$\pm$0.07&18.7&0.05$\pm$0.01&0.26$\pm$0.07&...&...&...&...&...&...\\
091127&18.9&0.11$\pm$0.01&0.37$\pm$0.05&18.9&0.11$\pm$0.01&0.52$\pm$0.07&18.9&0.07$\pm$0.01&0.37$\pm$0.07&...&...&...&...&...&...\\
091127&19.1&0.10$\pm$0.01&0.33$\pm$0.05&19.1&0.12$\pm$0.01&0.57$\pm$0.07&19.1&0.05$\pm$0.01&0.26$\pm$0.07&...&...&...&...&...&...\\
091127&19.3&0.12$\pm$0.01&0.40$\pm$0.05&19.3&0.09$\pm$0.01&0.43$\pm$0.07&19.3&0.10$\pm$0.01&0.53$\pm$0.07&...&...&...&...&...&...\\
091127&19.5&0.10$\pm$0.01&0.33$\pm$0.05&19.5&0.09$\pm$0.01&0.43$\pm$0.07&19.5&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&19.7&0.13$\pm$0.01&0.43$\pm$0.05&19.7&0.10$\pm$0.01&0.48$\pm$0.07&19.7&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&19.9&0.13$\pm$0.01&0.43$\pm$0.05&19.9&0.10$\pm$0.01&0.48$\pm$0.07&19.9&0.09$\pm$0.01&0.47$\pm$0.07&...&...&...&...&...&...\\
091127&20.1&0.11$\pm$0.01&0.37$\pm$0.05&20.1&0.10$\pm$0.01&0.48$\pm$0.07&20.1&0.05$\pm$0.01&0.26$\pm$0.07&...&...&...&...&...&...\\
091127&20.3&0.12$\pm$0.01&0.40$\pm$0.05&20.3&0.12$\pm$0.01&0.57$\pm$0.07&20.3&0.05$\pm$0.01&0.26$\pm$0.07&...&...&...&...&...&...\\
091127&20.5&0.12$\pm$0.01&0.40$\pm$0.05&20.5&0.12$\pm$0.01&0.57$\pm$0.07&20.5&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&20.7&0.12$\pm$0.01&0.40$\pm$0.05&20.7&0.12$\pm$0.02&0.57$\pm$0.11&20.7&0.04$\pm$0.02&0.21$\pm$0.12&...&...&...&...&...&...\\
091127&20.9&0.11$\pm$0.01&0.37$\pm$0.05&20.9&0.12$\pm$0.02&0.57$\pm$0.11&20.9&0.06$\pm$0.03&0.32$\pm$0.15&...&...&...&...&...&...\\
091127&21.1&0.08$\pm$0.01&0.27$\pm$0.05&21.1&0.13$\pm$0.01&0.62$\pm$0.07&21.1&0.06$\pm$0.01&0.32$\pm$0.07&...&...&...&...&...&...\\
091127&21.3&0.12$\pm$0.01&0.40$\pm$0.05&21.3&0.11$\pm$0.01&0.52$\pm$0.07&21.3&0.08$\pm$0.01&0.42$\pm$0.07&...&...&...&...&...&...\\
091127&21.5&0.12$\pm$0.01&0.40$\pm$0.05&21.5&0.11$\pm$0.01&0.52$\pm$0.07&21.5&0.09$\pm$0.01&0.47$\pm$0.07&...&...&...&...&...&...\\
091127&92.4&0.18$\pm$0.03&0.60$\pm$0.09&92.4&0.19$\pm$0.03&0.90$\pm$0.13&92.4&0.07$\pm$0.04&0.37$\pm$0.19&...&...&...&...&...&...\\
091127&93.3&0.21$\pm$0.02&0.70$\pm$0.07&93.3&0.17$\pm$0.02&0.81$\pm$0.11&93.3&0.10$\pm$0.04&0.53$\pm$0.19&...&...&...&...&...&...\\
091127&109&0.20$\pm$0.02&0.67$\pm$0.07&109&0.14$\pm$0.02&0.67$\pm$0.11&109&0.11$\pm$0.03&0.58$\pm$0.15&...&...&...&...&...&...\\
091127&180&0.25$\pm$0.03&0.83$\pm$0.09&180&0.22$\pm$0.03&1.05$\pm$0.13&180&0.01$\pm$0.04&0.05$\pm$0.19&...&...&...&...&...&...\\
091127&190&0.25$\pm$0.04&0.83$\pm$0.12&190&0.18$\pm$0.03&0.86$\pm$0.13&190&0.07$\pm$0.04&0.37$\pm$0.19&...&...&...&...&...&...\\
091127&277&0.33$\pm$0.06&1.10$\pm$0.21&277&0.18$\pm$0.06&0.86$\pm$0.27&277&0.03$\pm$0.07&0.16$\pm$0.38&...&...&...&...&...&...\\
091127&364&0.29$\pm$0.10&0.97$\pm$0.34&364&0.19$\pm$0.08&0.90$\pm$0.37&364&0.09$\pm$0.08&0.47$\pm$0.45&...&...&...&...&...&...\\
091127&534&0.36$\pm$0.10&1.20$\pm$0.33&534&0.16$\pm$0.08&0.76$\pm$0.40&534&-0.03$\pm$0.10&-0.16$\pm$0.53&...&...&...&...&...&...\\
091127&959&0.92$\pm$0.06&3.07$\pm$0.19&959&0.40$\pm$0.07&1.90$\pm$0.32&959&-0.50$\pm$0.16&-2.63$\pm$0.85&...&...&...&...&...&...\\
091127&961&0.94$\pm$0.06&3.13$\pm$0.19&961&0.35$\pm$0.06&1.67$\pm$0.28&961&-0.37$\pm$0.13&-1.95$\pm$0.68&...&...&...&...&...&...\\
091127&3.99E3&0.95$\pm$0.09&3.17$\pm$0.31&3.99E3&0.50$\pm$0.08&2.38$\pm$0.37&3.99E3&-0.25$\pm$0.11&-1.32$\pm$0.57&...&...&...&...&...&...\\
091127&4.24E3&0.77$\pm$0.13&2.57$\pm$0.42&4.24E3&0.45$\pm$0.10&2.14$\pm$0.48&4.24E3&-0.03$\pm$0.19&-0.16$\pm$0.99&...&...&...&...&...&...\\
091127&4.67E3&0.74$\pm$0.22&2.47$\pm$0.75&4.67E3&0.40$\pm$0.18&1.90$\pm$0.84&4.67E3&-0.02$\pm$0.23&-0.11$\pm$1.21&...&...&...&...&...&...\\
091127&2.92E4&0.84$\pm$0.09&2.80$\pm$0.31&2.92E4&0.40$\pm$0.09&1.90$\pm$0.41&2.92E4&-0.50$\pm$0.19&-2.63$\pm$1.02&...&...&...&...&...&...\\
100316D&42.5&-0.20$\pm$0.06&-0.66$\pm$0.19&42.5&-0.01$\pm$0.06&-0.04$\pm$0.30&42.5&0.06$\pm$0.09&0.320.45&128&-0.27$\pm$0.40&-0.90$\pm$1.32&...&...&...\\
100316D&50.2&-0.15$\pm$0.04&-0.49$\pm$0.14&50.2&-0.07$\pm$0.05&-0.32$\pm$0.24&50.2&0.14$\pm$0.06&0.740.30&304&-0.27$\pm$0.27&-0.90$\pm$0.90&...&...&...\\
100316D&128&-0.20$\pm$0.06&-0.66$\pm$0.19&128&0.27$\pm$0.06&1.30$\pm$0.30&128&0.04$\pm$0.07&0.220.37&387&-0.27$\pm$0.30&-0.90$\pm$0.99&...&...&...\\
100316D&147&0.10$\pm$0.05&0.34$\pm$0.17&147&0.04$\pm$0.06&0.20$\pm$0.28&147&1E-3$\pm$0.08&0.010.41&472&-0.04$\pm$0.30&-0.13$\pm$0.99&...&...&...\\
100316D&216&0.07$\pm$0.06&0.24$\pm$0.19&216&0.04$\pm$0.06&0.20$\pm$0.30&216&0.26$\pm$0.06&1.370.34&646&-0.56$\pm$0.34&-1.86$\pm$1.13&...&...&...\\
100316D&304&0.22$\pm$0.04&0.74$\pm$0.14&304&0.12$\pm$0.04&0.58$\pm$0.20&304&0.26$\pm$0.04&1.370.22&905&-0.37$\pm$0.29&-1.23$\pm$0.96&...&...&...\\
100316D&387&0.17$\pm$0.05&0.57$\pm$0.17&387&0.02$\pm$0.05&0.10$\pm$0.24&387&0.33$\pm$0.06&1.740.30&992&-0.50$\pm$0.23&-1.66$\pm$0.76&...&...&...\\
100316D&472&0.17$\pm$0.06&0.57$\pm$0.19&472&0.03$\pm$0.06&0.15$\pm$0.27&472&0.39$\pm$0.06&2.060.30&1.25E3&-0.21$\pm$0.25&-0.70$\pm$0.84&...&...&...\\
100316D&646&0.25$\pm$0.07&0.84$\pm$0.24&646&0.05$\pm$0.07&0.25$\pm$0.34&646&0.25$\pm$0.08&1.320.45&1.34E3&-0.31$\pm$0.23&-1.03$\pm$0.77&...&...&...\\
100316D&905&0.42$\pm$0.04&1.41$\pm$0.14&905&-0.11$\pm$0.05&-0.51$\pm$0.24&905&0.57$\pm$0.05&3.010.26&1.86E3&-0.36$\pm$0.23&-1.20$\pm$0.77&...&...&...\\
100316D&992&0.44$\pm$0.04&1.47$\pm$0.14&992&-0.02$\pm$0.05&-0.09$\pm$0.24&992&0.62$\pm$0.05&3.270.26&2.20E3&-0.68$\pm$0.25&-2.26$\pm$0.82&...&...&...\\
100316D&1.25E3&0.59$\pm$0.05&1.97$\pm$0.17&1.25E3&-0.05$\pm$0.04&-0.23$\pm$0.20&1.25E3&0.66$\pm$0.04&3.480.22&...&...&...&...&...&...\\
100316D&1.34E3&0.60$\pm$0.06&2.01$\pm$0.21&1.34E3&-0.13$\pm$0.06&-0.61$\pm$0.30&1.34E3&0.80$\pm$0.06&4.220.34&...&...&...&...&...&...\\
100316D&1.69E3&0.92$\pm$0.11&3.07$\pm$0.37&1.69E3&-0.07$\pm$0.09&-0.32$\pm$0.41&1.69E3&0.84$\pm$0.09&4.430.45&...&...&...&...&...&...\\
100316D&1.86E3&0.99$\pm$0.07&3.31$\pm$0.24&1.86E3&-0.04$\pm$0.06&-0.18$\pm$0.27&1.86E3&0.79$\pm$0.05&4.160.26&...&...&...&...&...&...\\
100316D&2.20E3&1.08$\pm$0.06&3.61$\pm$0.19&2.20E3&0.08$\pm$0.04&0.39$\pm$0.20&2.20E3&0.75$\pm$0.04&3.950.22&...&...&...&...&...&...\\
100316D&2.81E3&1.31$\pm$0.11&4.37$\pm$0.36&2.81E3&0.10$\pm$0.06&0.49$\pm$0.30&2.81E3&0.85$\pm$0.06&4.480.34&...&...&...&...&...&...\\
100316D&...&...&...&3.50E3&0.05$\pm$0.09&0.25$\pm$0.44&3.50E3&0.89$\pm$0.09&4.690.45&...&...&...&...&...&...\\
100621A&1.04&0.98$\pm$0.21&3.26$\pm$0.70&0.257&0.72$\pm$0.21&3.45$\pm$1.01&0.257&1.01$\pm$0.13&5.33$\pm$0.69&0.229&0.89$\pm$0.15&2.97$\pm$0.51&0.221&0.66$\pm$0.13&2.08$\pm$0.41\\
100621A&1.63&1.01$\pm$0.28&3.38$\pm$0.94&0.348&0.98$\pm$0.15&4.65$\pm$0.73&0.348&0.90$\pm$0.15&4.76$\pm$0.81&0.257&0.45$\pm$0.10&1.50$\pm$0.34&0.267&0.56$\pm$0.10&1.74$\pm$0.32\\
100621A&2.38&1.30$\pm$0.38&4.34$\pm$1.26&0.470&1.09$\pm$0.13&5.17$\pm$0.62&0.547&0.90$\pm$0.10&4.76$\pm$0.54&0.361&0.69$\pm$0.13&2.30$\pm$0.44&0.288&0.48$\pm$0.15&1.49$\pm$0.48\\
100621A&3.75&1.16$\pm$0.21&3.86$\pm$0.70&1.63&1.05$\pm$0.24&5.00$\pm$1.16&0.686&1.01$\pm$0.13&5.33$\pm$0.69&0.453&0.58$\pm$0.15&1.93$\pm$0.51&0.361&0.40$\pm$0.13&1.24$\pm$0.41\\
100621A&5.47&1.67$\pm$0.21&5.55$\pm$0.70&2.38&0.90$\pm$0.15&4.31$\pm$0.73&3.89&0.80$\pm$0.13&4.19$\pm$0.69&0.860&0.58$\pm$0.18&1.92$\pm$0.60&0.453&0.36$\pm$0.13&1.13$\pm$0.41\\
100621A&10.4&1.05$\pm$0.15&3.50$\pm$0.51&5.47&1.16$\pm$0.13&5.52$\pm$0.62&4.36&0.83$\pm$0.13&4.38$\pm$0.69&1.00&0.57$\pm$0.18&1.91$\pm$0.60&1.00&0.44$\pm$0.16&1.38$\pm$0.51\\
100621A&...&...&...&8.60&1.12$\pm$0.18&5.34$\pm$0.86&5.26&1.05$\pm$0.13&5.53$\pm$0.69&1.08&0.42$\pm$0.16&1.40$\pm$0.54&1.21&0.53$\pm$0.15&1.64$\pm$0.48\\
100621A&...&...&...&9.63&1.01$\pm$0.18&4.83$\pm$0.86&7.68&0.94$\pm$0.13&4.95$\pm$0.69&1.57&0.48$\pm$0.15&1.61$\pm$0.51&2.29&0.43$\pm$0.10&1.34$\pm$0.32\\
100621A&...&...&...&10.4&1.09$\pm$0.18&5.17$\pm$0.86&8.93&0.98$\pm$0.18&5.14$\pm$0.95&1.76&0.52$\pm$0.13&1.72$\pm$0.44&4.20&0.23$\pm$0.08&0.73$\pm$0.25\\
100621A&...&...&...&...&...&...&9.63&0.94$\pm$0.20&4.95$\pm$1.08&1.90&0.55$\pm$0.15&1.84$\pm$0.51&4.20&0.45$\pm$0.10&1.41$\pm$0.32\\
100621A&...&...&...&...&...&...&10.8&0.98$\pm$0.18&5.14$\pm$0.95&2.13&0.47$\pm$0.15&1.56$\pm$0.51&4.36&0.66$\pm$0.10&2.06$\pm$0.32\\
100621A&...&...&...&...&...&...&100&-0.18$\pm$0.15&-0.95$\pm$0.81&3.75&0.41$\pm$0.18&1.36$\pm$0.60&4.70&0.51$\pm$0.13&1.59$\pm$0.41\\
100621A&...&...&...&...&...&...&100&-0.43$\pm$0.15&-2.29$\pm$0.81&4.04&0.55$\pm$0.13&1.82$\pm$0.44&5.07&0.50$\pm$0.15&1.57$\pm$0.48\\
100621A&...&...&...&...&...&...&361&-0.33$\pm$0.10&-1.71$\pm$0.54&4.04&0.29$\pm$0.13&0.95$\pm$0.44&28.8&0.90$\pm$0.23&2.80$\pm$0.72\\
100621A&...&...&...&...&...&...&...&...&...&4.36&0.61$\pm$0.10&2.03$\pm$0.34&100&3.00$\pm$0.15&9.37$\pm$0.48\\
100621A&...&...&...&...&...&...&...&...&...&5.07&0.58$\pm$0.18&1.94$\pm$0.60&...&...&...\\
100621A&...&...&...&...&...&...&...&...  &...&10.8&0.50$\pm$0.18&1.65$\pm$0.60&...&...&...\\
100621A&...&...&...&...&...&...&...&...  &...&...&...&...&...&...&...\\
100814A&0.670&0.16$\pm$0.03&0.53$\pm$0.09&0.617&0.10$\pm$0.05&0.47$\pm$0.24&0.617&0.10$\pm$0.06&0.51$\pm$0.34&0.526&0.28$\pm$0.08&0.93$\pm$0.28&0.624&0.19$\pm$0.10&0.58$\pm$0.30\\
100814A&1.08&0.08$\pm$0.03&0.26$\pm$0.09&0.820&0.10$\pm$0.05&0.47$\pm$0.23&0.927&0.03$\pm$0.07&0.13$\pm$0.37&0.624&0.26$\pm$0.07&0.85$\pm$0.23&0.677&0.25$\pm$0.06&0.78$\pm$0.20\\
100814A&1.33&0.05$\pm$0.03&0.15$\pm$0.10&0.927&0.18$\pm$0.05&0.87$\pm$0.26&1.08&-0.04$\pm$0.04&-0.23$\pm$0.22&0.677&0.17$\pm$0.06&0.58$\pm$0.20&0.827&0.15$\pm$0.12&0.48$\pm$0.38\\
100814A&1.44&0.06$\pm$0.03&0.20$\pm$0.10&1.08&0.13$\pm$0.03&0.62$\pm$0.16&1.33&-0.04$\pm$0.05&-0.19$\pm$0.29&0.726&0.19$\pm$0.10&0.62$\pm$0.33&1.03&-0.07$\pm$0.16&-0.20$\pm$0.51\\
100814A&1.49&0.05$\pm$0.02&0.18$\pm$0.07&1.13&0.13$\pm$0.05&0.61$\pm$0.23&1.44&0.03$\pm$0.05&0.13$\pm$0.26&0.827&0.18$\pm$0.09&0.59$\pm$0.29&1.08&-0.04$\pm$0.08&-0.13$\pm$0.26\\
100814A&1.54&0.03$\pm$0.03&0.09$\pm$0.09&1.33&0.09$\pm$0.04&0.43$\pm$0.20&1.49&0.02$\pm$0.05&0.12$\pm$0.24&0.936&0.21$\pm$0.10&0.69$\pm$0.32&1.23&-0.32$\pm$0.19&-1.00$\pm$0.59\\
100814A&1.64&0.04$\pm$0.02&0.15$\pm$0.08&1.44&0.07$\pm$0.04&0.31$\pm$0.20&1.84&-0.07$\pm$0.05&-0.35$\pm$0.24&1.03&0.18$\pm$0.09&0.61$\pm$0.30&1.44&0.13$\pm$0.15&0.41$\pm$0.47\\
100814A&1.89&0.03$\pm$0.02&0.10$\pm$0.07&1.49&0.11$\pm$0.03&0.50$\pm$0.14&1.89&-0.01$\pm$0.04&-0.05$\pm$0.21&1.08&0.24$\pm$0.06&0.80$\pm$0.21&1.49&0.05$\pm$0.10&0.15$\pm$0.31\\
100814A&2.04&-0.01$\pm$0.02&-0.04$\pm$0.08&1.84&0.12$\pm$0.03&0.58$\pm$0.16&1.94&-0.02$\pm$0.05&-0.13$\pm$0.28&1.13&0.15$\pm$0.09&0.49$\pm$0.31&1.64&-0.13$\pm$0.18&-0.40$\pm$0.55\\
100814A&2.32&0.10$\pm$0.02&0.34$\pm$0.06&1.89&0.12$\pm$0.03&0.58$\pm$0.15&2.04&0.08$\pm$0.06&0.41$\pm$0.32&1.23&0.27$\pm$0.10&0.90$\pm$0.33&1.90&0.04$\pm$0.11&0.13$\pm$0.35\\
100814A&2.48&0.03$\pm$0.02&0.10$\pm$0.08&1.94&0.07$\pm$0.04&0.34$\pm$0.18&2.32&0.04$\pm$0.04&0.22$\pm$0.22&1.34&0.10$\pm$0.10&0.33$\pm$0.34&2.05&-0.05$\pm$0.19&-0.14$\pm$0.58\\
100814A&2.59&0.01$\pm$0.03&0.04$\pm$0.10&2.04&0.12$\pm$0.04&0.57$\pm$0.20&2.48&0.07$\pm$0.05&0.38$\pm$0.25&1.44&-0.07$\pm$0.10&-0.22$\pm$0.33&2.32&0.23$\pm$0.10&0.72$\pm$0.32\\
100814A&2.69&0.06$\pm$0.03&0.20$\pm$0.10&2.25&0.04$\pm$0.04&0.20$\pm$0.19&2.59&0.01$\pm$0.06&0.03$\pm$0.30&1.49&0.04$\pm$0.07&0.12$\pm$0.23&2.75&0.03$\pm$0.12&0.09$\pm$0.39\\
100814A&2.74&0.03$\pm$0.02&0.10$\pm$0.07&2.32&0.06$\pm$0.03&0.27$\pm$0.12&2.69&-0.02$\pm$0.06&-0.08$\pm$0.30&1.54&0.05$\pm$0.10&0.18$\pm$0.32&3.15&-0.07$\pm$0.12&-0.21$\pm$0.37\\
100814A&2.89&0.01$\pm$0.02&0.03$\pm$0.08&2.48&0.09$\pm$0.04&0.41$\pm$0.19&2.74&-0.00$\pm$0.04&-0.02$\pm$0.24&1.64&0.17$\pm$0.11&0.58$\pm$0.35&3.57&0.09$\pm$0.13&0.29$\pm$0.39\\
100814A&3.00&0.04$\pm$0.03&0.14$\pm$0.10&2.59&0.11$\pm$0.04&0.53$\pm$0.20&2.79&0.03$\pm$0.06&0.14$\pm$0.34&1.85&0.07$\pm$0.11&0.23$\pm$0.36&3.97&-0.15$\pm$0.15&-0.46$\pm$0.47\\
100814A&3.10&0.04$\pm$0.03&0.13$\pm$0.09&2.69&0.14$\pm$0.05&0.66$\pm$0.23&2.89&-0.04$\pm$0.05&-0.24$\pm$0.26&1.90&0.14$\pm$0.08&0.48$\pm$0.26&4.38&-0.10$\pm$0.13&-0.30$\pm$0.41\\
100814A&3.15&0.05$\pm$0.02&0.15$\pm$0.06&2.74&0.13$\pm$0.03&0.62$\pm$0.14&3.00&0.03$\pm$0.05&0.15$\pm$0.28&1.95&0.16$\pm$0.12&0.54$\pm$0.40&4.79&0.02$\pm$0.14&0.06$\pm$0.43\\
100814A&3.20&0.06$\pm$0.02&0.20$\pm$0.08&2.79&0.17$\pm$0.04&0.83$\pm$0.20&3.10&0.04$\pm$0.06&0.20$\pm$0.34&2.05&0.13$\pm$0.12&0.44$\pm$0.40&5.20&-0.16$\pm$0.15&-0.51$\pm$0.47\\
100814A&3.30&0.01$\pm$0.03&0.02$\pm$0.10&2.89&0.10$\pm$0.03&0.45$\pm$0.15&3.15&0.03$\pm$0.04&0.13$\pm$0.20&2.16&0.05$\pm$0.13&0.17$\pm$0.42&5.61&0.21$\pm$0.14&0.66$\pm$0.42\\
100814A&3.41&0.01$\pm$0.03&0.03$\pm$0.11&3.00&0.06$\pm$0.04&0.29$\pm$0.20&3.20&0.01$\pm$0.06&0.07$\pm$0.33&2.26&0.19$\pm$0.11&0.62$\pm$0.38&6.01&0.13$\pm$0.16&0.39$\pm$0.50\\
100814A&3.56&0.05$\pm$0.02&0.17$\pm$0.06&3.10&0.10$\pm$0.04&0.46$\pm$0.19&3.30&0.04$\pm$0.06&0.20$\pm$0.32&2.32&0.12$\pm$0.08&0.40$\pm$0.27&6.42&-0.12$\pm$0.16&-0.36$\pm$0.49\\
100814A&3.61&-0.02$\pm$0.03&-0.05$\pm$0.10&3.15&0.07$\pm$0.02&0.34$\pm$0.11&3.41&-0.05$\pm$0.06&-0.25$\pm$0.30&2.49&0.07$\pm$0.14&0.23$\pm$0.46&6.83&-0.42$\pm$0.21&-1.32$\pm$0.64\\
100814A&3.82&0.04$\pm$0.03&0.14$\pm$0.10&3.20&0.03$\pm$0.04&0.15$\pm$0.17&3.51&0.02$\pm$0.05&0.10$\pm$0.29&2.60&0.19$\pm$0.12&0.63$\pm$0.40&7.41&0.11$\pm$0.18&0.35$\pm$0.55\\
100814A&3.92&0.03$\pm$0.03&0.09$\pm$0.10&3.30&0.13$\pm$0.03&0.61$\pm$0.15&3.56&0.02$\pm$0.05&0.11$\pm$0.25&2.70&-0.04$\pm$0.13&-0.12$\pm$0.44&7.81&-0.13$\pm$0.22&-0.42$\pm$0.68\\
100814A&3.97&0.01$\pm$0.02&0.03$\pm$0.08&3.41&0.11$\pm$0.04&0.54$\pm$0.21&3.61&-0.03$\pm$0.07&-0.18$\pm$0.35&2.75&0.09$\pm$0.07&0.30$\pm$0.25&8.22&-0.41$\pm$0.22&-1.29$\pm$0.68\\
100814A&4.02&0.01$\pm$0.03&0.04$\pm$0.10&3.51&0.07$\pm$0.04&0.33$\pm$0.19&3.71&-0.01$\pm$0.06&-0.07$\pm$0.31&2.90&-0.00$\pm$0.13&-0.01$\pm$0.42&12.7&-0.31$\pm$0.14&-0.96$\pm$0.44\\
100814A&4.12&0.02$\pm$0.02&0.07$\pm$0.08&3.56&0.11$\pm$0.03&0.53$\pm$0.14&3.82&-0.03$\pm$0.06&-0.14$\pm$0.33&3.00&0.19$\pm$0.13&0.62$\pm$0.43&18.0&0.02$\pm$0.11&0.07$\pm$0.35\\
100814A&4.22&0.06$\pm$0.03&0.20$\pm$0.10&3.61&0.15$\pm$0.04&0.70$\pm$0.19&3.92&-0.04$\pm$0.06&-0.19$\pm$0.30&3.10&0.03$\pm$0.11&0.11$\pm$0.36&19.9&-0.05$\pm$0.12&-0.15$\pm$0.38\\
100814A&4.32&-0.01$\pm$0.03&-0.02$\pm$0.10&3.71&0.09$\pm$0.03&0.43$\pm$0.15&3.97&0.01$\pm$0.04&0.04$\pm$0.23&3.15&0.18$\pm$0.07&0.60$\pm$0.23&21.8&-0.10$\pm$0.13&-0.32$\pm$0.41\\
100814A&4.37&0.05$\pm$0.02&0.18$\pm$0.06&3.82&0.11$\pm$0.04&0.52$\pm$0.19&4.12&-0.01$\pm$0.05&-0.08$\pm$0.25&3.20&0.29$\pm$0.12&0.96$\pm$0.39&90.0&0.45$\pm$0.14&1.42$\pm$0.44\\
100814A&4.52&0.03$\pm$0.03&0.10$\pm$0.09&3.92&0.13$\pm$0.04&0.62$\pm$0.21&4.22&0.08$\pm$0.06&0.40$\pm$0.34&3.30&0.05$\pm$0.10&0.16$\pm$0.34&93.4&-0.12$\pm$0.16&-0.37$\pm$0.51\\
100814A&4.63&-0.01$\pm$0.03&-0.03$\pm$0.10&3.97&0.13$\pm$0.03&0.60$\pm$0.13&4.32&0.01$\pm$0.06&0.05$\pm$0.31&3.52&0.19$\pm$0.12&0.63$\pm$0.41&93.8&-0.39$\pm$0.16&-1.23$\pm$0.50\\
100814A&4.78&0.02$\pm$0.02&0.06$\pm$0.06&4.12&0.11$\pm$0.02&0.51$\pm$0.11&4.37&0.01$\pm$0.04&0.06$\pm$0.20&3.57&0.14$\pm$0.09&0.45$\pm$0.28&105&-0.08$\pm$0.11&-0.24$\pm$0.34\\
100814A&4.83&0.03$\pm$0.03&0.09$\pm$0.10&4.22&0.02$\pm$0.04&0.11$\pm$0.20&4.42&-0.01$\pm$0.05&-0.07$\pm$0.26&3.97&0.04$\pm$0.09&0.13$\pm$0.29&105&0.06$\pm$0.12&0.20$\pm$0.36\\
100814A&4.93&0.04$\pm$0.03&0.13$\pm$0.09&4.32&0.13$\pm$0.03&0.63$\pm$0.16&4.52&-0.07$\pm$0.05&-0.34$\pm$0.28&4.38&0.23$\pm$0.08&0.77$\pm$0.26&279&0.06$\pm$0.10&0.20$\pm$0.31\\
100814A&5.04&0.04$\pm$0.03&0.14$\pm$0.10&4.37&0.07$\pm$0.02&0.35$\pm$0.12&4.73&0.02$\pm$0.05&0.09$\pm$0.28&4.79&0.07$\pm$0.08&0.24$\pm$0.26&281&0.14$\pm$0.11&0.43$\pm$0.33\\
100814A&5.14&0.09$\pm$0.02&0.30$\pm$0.07&4.42&0.05$\pm$0.04&0.25$\pm$0.18&4.78&0.01$\pm$0.04&0.04$\pm$0.20&5.20&0.19$\pm$0.08&0.63$\pm$0.27&282&0.34$\pm$0.17&1.07$\pm$0.53\\
100814A&5.19&0.07$\pm$0.02&0.22$\pm$0.05&4.52&0.14$\pm$0.03&0.69$\pm$0.16&4.83&0.01$\pm$0.05&0.03$\pm$0.24&5.61&0.09$\pm$0.09&0.29$\pm$0.31&363&0.15$\pm$0.13&0.46$\pm$0.39\\
100814A&5.24&0.07$\pm$0.02&0.23$\pm$0.06&4.73&0.12$\pm$0.03&0.58$\pm$0.16&4.93&0.01$\pm$0.06&0.04$\pm$0.32&6.01&-0.04$\pm$0.10&-0.13$\pm$0.32&450&0.18$\pm$0.18&0.57$\pm$0.56\\
100814A&5.34&0.05$\pm$0.03&0.18$\pm$0.09&4.78&0.10$\pm$0.03&0.47$\pm$0.12&5.14&-0.03$\pm$0.06&-0.13$\pm$0.31&6.42&0.14$\pm$0.10&0.48$\pm$0.32&533&0.17$\pm$0.24&0.52$\pm$0.75\\
100814A&5.45&0.01$\pm$0.03&0.05$\pm$0.11&4.83&0.06$\pm$0.04&0.30$\pm$0.19&5.19&0.00$\pm$0.04&0.02$\pm$0.23&6.83&0.09$\pm$0.10&0.30$\pm$0.32&535&0.04$\pm$0.30&0.13$\pm$0.94\\
100814A&5.55&0.08$\pm$0.03&0.28$\pm$0.10&4.93&0.07$\pm$0.04&0.32$\pm$0.18&5.24&0.05$\pm$0.06&0.27$\pm$0.31&7.41&0.10$\pm$0.10&0.35$\pm$0.34&621&0.38$\pm$0.31&1.20$\pm$0.96\\
100814A&5.60&0.04$\pm$0.02&0.13$\pm$0.07&5.14&0.10$\pm$0.03&0.46$\pm$0.16&5.34&0.03$\pm$0.05&0.16$\pm$0.24&7.81&0.01$\pm$0.11&0.03$\pm$0.36&622&0.18$\pm$0.27&0.57$\pm$0.84\\
100814A&5.65&0.04$\pm$0.03&0.14$\pm$0.10&5.19&0.09$\pm$0.03&0.41$\pm$0.12&5.45&-0.06$\pm$0.07&-0.29$\pm$0.36&8.22&0.22$\pm$0.09&0.72$\pm$0.29&708&0.37$\pm$0.52&1.14$\pm$1.63\\
100814A&5.75&0.01$\pm$0.03&0.05$\pm$0.10&5.24&0.09$\pm$0.03&0.43$\pm$0.14&5.60&0.03$\pm$0.04&0.17$\pm$0.20&12.7&0.18$\pm$0.07&0.60$\pm$0.23&...&...  &...  \\
100814A&5.86&0.04$\pm$0.03&0.14$\pm$0.10&5.34&0.13$\pm$0.03&0.61$\pm$0.14&5.75&0.08$\pm$0.06&0.42$\pm$0.31&18.0&0.23$\pm$0.07&0.77$\pm$0.22&...&...    &...    \\
100814A&5.96&0.01$\pm$0.03&0.04$\pm$0.09&5.45&0.18$\pm$0.04&0.86$\pm$0.21&5.86&-0.08$\pm$0.07&-0.41$\pm$0.35&19.9&0.24$\pm$0.08&0.80$\pm$0.27&...&...  &...  \\
100814A&6.01&0.06$\pm$0.02&0.20$\pm$0.05&5.60&0.10$\pm$0.02&0.49$\pm$0.12&5.96&0.03$\pm$0.06&0.18$\pm$0.32&21.8&0.23$\pm$0.07&0.77$\pm$0.25&...&...  &...  \\
100814A&6.16&0.11$\pm$0.03&0.35$\pm$0.11&5.75&0.10$\pm$0.04&0.47$\pm$0.19&6.01&-0.01$\pm$0.04&-0.04$\pm$0.21&90.0&0.08$\pm$0.12&0.26$\pm$0.38&...&...  &...  \\
100814A&6.27&-0.02$\pm$0.03&-0.08$\pm$0.11&5.86&0.11$\pm$0.04&0.52$\pm$0.20&6.16&0.01$\pm$0.07&0.06$\pm$0.35&93.4&1E-3$\pm$0.10&0.00$\pm$0.34&...&...  &...  \\
100814A&6.36&0.06$\pm$0.03&0.18$\pm$0.10&5.96&0.08$\pm$0.04&0.38$\pm$0.19&6.36&0.07$\pm$0.06&0.36$\pm$0.31&93.8&0.24$\pm$0.09&0.80$\pm$0.31&...&...  &...  \\
100814A&6.42&-0.01$\pm$0.02&-0.03$\pm$0.07&6.01&0.07$\pm$0.02&0.32$\pm$0.12&6.42&0.04$\pm$0.04&0.19$\pm$0.23&105&0.16$\pm$0.08&0.54$\pm$0.27&...&...  &...  \\
100814A&6.56&0.03$\pm$0.02&0.11$\pm$0.08&6.05&0.11$\pm$0.03&0.52$\pm$0.17&6.46&-0.01$\pm$0.06&-0.06$\pm$0.33&105&0.08$\pm$0.09&0.26$\pm$0.28&...&...    &...    \\
100814A&6.68&0.02$\pm$0.03&0.07$\pm$0.10&6.16&0.04$\pm$0.04&0.20$\pm$0.21&6.68&-0.04$\pm$0.07&-0.18$\pm$0.35&279&0.37$\pm$0.07&1.23$\pm$0.23&...&...  &...  \\
100814A&6.77&0.01$\pm$0.03&0.05$\pm$0.09&6.36&0.09$\pm$0.04&0.42$\pm$0.20&6.77&-0.01$\pm$0.07&-0.07$\pm$0.35&281&0.27$\pm$0.08&0.88$\pm$0.25&...&...  &...  \\
100814A&6.82&0.03$\pm$0.02&0.11$\pm$0.06&6.42&0.11$\pm$0.03&0.53$\pm$0.13&6.82&0.00$\pm$0.04&0.01$\pm$0.22&282&0.08$\pm$0.12&0.25$\pm$0.40&...&...  &...  \\
100814A&6.87&0.07$\pm$0.03&0.23$\pm$0.10&6.46&0.12$\pm$0.04&0.58$\pm$0.20&6.97&0.01$\pm$0.07&0.08$\pm$0.35&363&0.32$\pm$0.09&1.05$\pm$0.29&...&...  &...  \\
100814A&6.97&0.06$\pm$0.02&0.19$\pm$0.08&6.56&0.05$\pm$0.03&0.24$\pm$0.14&7.25&-0.02$\pm$0.06&-0.10$\pm$0.31&450&0.37$\pm$0.13&1.23$\pm$0.43&...&...  &...  \\
100814A&7.25&0.02$\pm$0.03&0.06$\pm$0.10&6.68&0.14$\pm$0.04&0.65$\pm$0.20&7.35&0.04$\pm$0.06&0.19$\pm$0.31&535&0.49$\pm$0.17&1.64$\pm$0.56&...&...  &...  \\
100814A&7.35&0.04$\pm$0.03&0.14$\pm$0.10&6.77&0.08$\pm$0.04&0.37$\pm$0.19&7.40&0.01$\pm$0.04&0.03$\pm$0.22&708&0.15$\pm$0.30&0.50$\pm$1.02&...&...    &...    \\
100814A&7.40&0.02$\pm$0.02&0.08$\pm$0.06&6.82&0.08$\pm$0.03&0.36$\pm$0.12&7.45&0.00$\pm$0.06&0.01$\pm$0.34&...&...  &...  &...&...  &...  \\
100814A&7.55&0.01$\pm$0.03&0.04$\pm$0.10&6.87&0.04$\pm$0.04&0.19$\pm$0.19&7.55&0.05$\pm$0.06&0.25$\pm$0.33&...&...  &...  &...&...  &...  \\
100814A&7.66&0.03$\pm$0.03&0.10$\pm$0.10&6.97&0.02$\pm$0.04&0.09$\pm$0.19&7.66&-0.07$\pm$0.06&-0.39$\pm$0.32&...&...  &...  &...&...  &...  \\
100814A&7.76&0.03$\pm$0.03&0.09$\pm$0.09&7.25&0.09$\pm$0.04&0.44$\pm$0.21&7.76&0.09$\pm$0.06&0.49$\pm$0.29&...&...  &...  &...&...  &...  \\
100814A&7.81&0.04$\pm$0.02&0.13$\pm$0.07&7.35&0.08$\pm$0.04&0.38$\pm$0.17&7.81&-0.01$\pm$0.04&-0.05$\pm$0.21&...&...  &...  &...&...  &...  \\
100814A&7.86&0.03$\pm$0.03&0.11$\pm$0.09&7.40&0.10$\pm$0.02&0.48$\pm$0.11&7.96&0.03$\pm$0.07&0.13$\pm$0.36&...&...    &...    &...&...    &...    \\
100814A&7.96&0.00$\pm$0.03&0.01$\pm$0.10&7.45&0.09$\pm$0.04&0.42$\pm$0.17&8.06&0.05$\pm$0.06&0.27$\pm$0.30&...&...  &...  &...&...  &...  \\
100814A&8.06&0.05$\pm$0.03&0.15$\pm$0.10&7.55&0.09$\pm$0.04&0.41$\pm$0.20&8.16&-0.01$\pm$0.05&-0.03$\pm$0.28&...&...  &...  &...&...  &...  \\
100814A&8.16&0.06$\pm$0.03&0.21$\pm$0.10&7.66&0.09$\pm$0.04&0.44$\pm$0.19&8.21&-0.03$\pm$0.03&-0.13$\pm$0.17&...&...  &...  &...&...  &...  \\
100814A&8.21&0.06$\pm$0.02&0.21$\pm$0.05&7.76&0.07$\pm$0.04&0.32$\pm$0.20&12.0&-0.02$\pm$0.03&-0.11$\pm$0.13&...&...  &...  &...&...  &...  \\
100814A&8.26&0.08$\pm$0.03&0.27$\pm$0.09&7.81&0.07$\pm$0.03&0.34$\pm$0.13&12.7&-0.02$\pm$0.01&-0.10$\pm$0.07&...&...  &...  &...&...  &...  \\
100814A&8.36&0.06$\pm$0.03&0.21$\pm$0.09&7.86&0.08$\pm$0.04&0.38$\pm$0.19&12.9&-0.01$\pm$0.03&-0.05$\pm$0.13&...&...  &...  &...&...  &...  \\
100814A&12.0&0.02$\pm$0.01&0.06$\pm$0.04&7.96&0.10$\pm$0.04&0.50$\pm$0.20&13.3&-0.02$\pm$0.02&-0.09$\pm$0.12&...&...    &...    &...&...    &...    \\
100814A&12.4&0.04$\pm$0.01&0.12$\pm$0.04&8.06&0.06$\pm$0.04&0.30$\pm$0.18&17.3&-0.00$\pm$0.03&-0.01$\pm$0.15&...&...  &...  &...&...  &...  \\
100814A&12.7&0.03$\pm$0.01&0.09$\pm$0.02&8.16&0.10$\pm$0.04&0.50$\pm$0.18&17.7&-1E-3$\pm$0.02&-0.01$\pm$0.11&...&...  &...  &...&...  &...  \\
100814A&12.9&0.03$\pm$0.01&0.10$\pm$0.03&8.21&0.08$\pm$0.02&0.39$\pm$0.10&17.9&0$\pm$0.01&0$\pm$0.07&...&...  &...  &...&...  &...  \\
100814A&13.3&0.03$\pm$0.01&0.08$\pm$0.03&8.36&0.06$\pm$0.04&0.30$\pm$0.17&19.8&0.01$\pm$0.02&0.08$\pm$0.09&...&...  &...  &...&...  &...  \\
100814A&17.3&0.03$\pm$0.01&0.11$\pm$0.04&12.0&0.11$\pm$0.02&0.51$\pm$0.07&20.5&-0.01$\pm$0.03&-0.05$\pm$0.14&...&...  &...  &...&...  &...  \\
100814A&17.7&0.03$\pm$0.01&0.10$\pm$0.04&12.4&0.10$\pm$0.02&0.50$\pm$0.08&21.8&0.00$\pm$0.02&0.02$\pm$0.09&...&...  &...  &...&...  &...  \\
100814A&17.9&0.03$\pm$0.01&0.10$\pm$0.02&12.7&0.11$\pm$0.01&0.51$\pm$0.04&22.0&-0.03$\pm$0.03&-0.14$\pm$0.15&...&...    &...    &...&...    &...    \\
100814A&18.2&0.03$\pm$0.01&0.10$\pm$0.03&12.9&0.10$\pm$0.02&0.49$\pm$0.08&23.2&-0.01$\pm$0.03&-0.07$\pm$0.15&...&...  &...  &...&...  &...  \\
100814A&18.6&0.04$\pm$0.01&0.14$\pm$0.04&13.3&0.09$\pm$0.02&0.44$\pm$0.08&90.0&0.06$\pm$0.05&0.29$\pm$0.28&...&...  &...  &...&...  &...  \\
100814A&19.2&0.02$\pm$0.01&0.07$\pm$0.03&17.3&0.10$\pm$0.02&0.46$\pm$0.09&93.2&-0.01$\pm$0.06&-0.03$\pm$0.34&...&...  &...  &...&...  &...  \\
100814A&19.8&0.03$\pm$0.01&0.10$\pm$0.02&17.7&0.11$\pm$0.01&0.50$\pm$0.07&93.3&0.00$\pm$0.04&0.01$\pm$0.23&...&...    &...    &...&...    &...    \\
100814A&20.1&0.02$\pm$0.01&0.08$\pm$0.03&17.9&0.11$\pm$0.01&0.50$\pm$0.05&93.8&0.01$\pm$0.05&0.07$\pm$0.25&...&...  &...  &...&...  &...  \\
100814A&20.5&0.03$\pm$0.01&0.10$\pm$0.03&18.6&0.09$\pm$0.02&0.42$\pm$0.08&93.8&0.04$\pm$0.07&0.23$\pm$0.35&...&...  &...  &...&...  &...  \\
100814A&21.1&0.04$\pm$0.01&0.15$\pm$0.03&19.6&0.10$\pm$0.02&0.48$\pm$0.08&105&-0.04$\pm$0.06&-0.23$\pm$0.33&...&...  &...  &...&...  &...  \\
100814A&21.5&0.02$\pm$0.01&0.07$\pm$0.04&19.8&0.12$\pm$0.01&0.56$\pm$0.05&105&0.07$\pm$0.06&0.35$\pm$0.34&...&...  &...  &...&...  &...  \\
100814A&21.8&0.03$\pm$0.01&0.11$\pm$0.02&20.5&0.12$\pm$0.01&0.59$\pm$0.06&105&0.04$\pm$0.04&0.22$\pm$0.20&...&...  &...  &...&...  &...  \\
100814A&22.0&0.03$\pm$0.01&0.11$\pm$0.04&21.8&0.10$\pm$0.01&0.48$\pm$0.06&105&0.05$\pm$0.06&0.26$\pm$0.32&...&...  &...  &...&...  &...  \\
100814A&22.4&0.03$\pm$0.01&0.10$\pm$0.04&22.0&0.08$\pm$0.02&0.40$\pm$0.09&105&0.08$\pm$0.05&0.44$\pm$0.26&...&...    &...    &...&...    &...    \\
100814A&23.0&0.02$\pm$0.01&0.07$\pm$0.04&22.4&0.10$\pm$0.02&0.46$\pm$0.09&105&0.12$\pm$0.06&0.61$\pm$0.33&...&...  &...  &...&...  &...  \\
100814A&23.2&0.04$\pm$0.01&0.12$\pm$0.04&23.0&0.09$\pm$0.02&0.44$\pm$0.10&105&0.10$\pm$0.04&0.50$\pm$0.19&...&...  &...  &...&...  &...  \\
100814A&90.0&0.09$\pm$0.02&0.29$\pm$0.08&23.2&0.10$\pm$0.02&0.49$\pm$0.09&106&0.06$\pm$0.07&0.33$\pm$0.34&...&...  &...  &...&...  &...  \\
100814A&93.3&0.12$\pm$0.02&0.41$\pm$0.08&90.0&0.20$\pm$0.04&0.94$\pm$0.18&106&0.12$\pm$0.06&0.63$\pm$0.33&...&...  &...  &...&...  &...  \\
100814A&93.7&0.18$\pm$0.04&0.60$\pm$0.12&93.2&0.07$\pm$0.05&0.34$\pm$0.23&279&0.07$\pm$0.03&0.35$\pm$0.14&...&...  &...  &...&...  &...  \\
100814A&93.8&0.12$\pm$0.02&0.41$\pm$0.07&93.3&0.15$\pm$0.03&0.71$\pm$0.17&279&0.09$\pm$0.02&0.46$\pm$0.10&...&...  &...  &...&...  &...  \\
100814A&93.9&0.08$\pm$0.03&0.26$\pm$0.09&93.4&0.14$\pm$0.06&0.67$\pm$0.27&280&0.10$\pm$0.03&0.54$\pm$0.14&...&...  &...  &...&...  &...  \\
100814A&105&0.13$\pm$0.03&0.44$\pm$0.09&93.6&0.15$\pm$0.06&0.70$\pm$0.27&280&0.10$\pm$0.03&0.54$\pm$0.17&...&...    &...    &...&...    &...    \\
100814A&105&0.11$\pm$0.01&0.38$\pm$0.04&93.8&0.15$\pm$0.03&0.71$\pm$0.15&281&0.10$\pm$0.03&0.51$\pm$0.16&...&...  &...  &...&...  &...  \\
100814A&105&0.10$\pm$0.03&0.35$\pm$0.09&93.8&0.19$\pm$0.05&0.90$\pm$0.22&281&0.10$\pm$0.03&0.53$\pm$0.17&...&...  &...  &...&...  &...  \\
100814A&105&0.14$\pm$0.03&0.48$\pm$0.10&105&0.16$\pm$0.04&0.76$\pm$0.19&281&0.09$\pm$0.02&0.49$\pm$0.10&...&...  &...  &...&...  &...  \\
100814A&105&0.17$\pm$0.02&0.57$\pm$0.08&105&0.14$\pm$0.03&0.65$\pm$0.17&281&0.09$\pm$0.03&0.48$\pm$0.18&...&...  &...  &...&...  &...  \\
100814A&105&0.12$\pm$0.02&0.38$\pm$0.05&105&0.17$\pm$0.02&0.80$\pm$0.10&282&0.05$\pm$0.09&0.27$\pm$0.47&...&...  &...  &...&...  &...  \\
100814A&106&0.11$\pm$0.03&0.37$\pm$0.10&105&0.19$\pm$0.04&0.91$\pm$0.18&282&0.13$\pm$0.09&0.68$\pm$0.45&...&...  &...  &...&...  &...  \\
100814A&106&0.05$\pm$0.03&0.16$\pm$0.09&105&0.16$\pm$0.04&0.78$\pm$0.18&282&0.03$\pm$0.06&0.14$\pm$0.33&...&...    &...    &...&...    &...    \\
100814A&279&0.23$\pm$0.01&0.76$\pm$0.04&105&0.09$\pm$0.04&0.43$\pm$0.19&283&0.05$\pm$0.09&0.24$\pm$0.49&...&...  &...  &...&...  &...  \\
100814A&279&0.22$\pm$0.01&0.74$\pm$0.04&105&0.15$\pm$0.02&0.72$\pm$0.11&363&0.10$\pm$0.03&0.54$\pm$0.17&...&...  &...  &...&...  &...  \\
100814A&279&0.22$\pm$0.01&0.74$\pm$0.02&106&0.15$\pm$0.03&0.72$\pm$0.16&363&0.11$\pm$0.04&0.57$\pm$0.19&...&...  &...  &...&...  &...  \\
100814A&280&0.22$\pm$0.01&0.73$\pm$0.05&106&0.22$\pm$0.04&1.04$\pm$0.20&363&0.12$\pm$0.02&0.61$\pm$0.11&...&...  &...  &...&...  &...  \\
100814A&280&0.20$\pm$0.01&0.67$\pm$0.03&279&0.24$\pm$0.02&1.16$\pm$0.09&449&0.17$\pm$0.06&0.87$\pm$0.29&...&...  &...  &...&...  &...  \\
100814A&281&0.22$\pm$0.01&0.72$\pm$0.05&279&0.22$\pm$0.02&1.02$\pm$0.10&450&0.12$\pm$0.03&0.65$\pm$0.18&...&...  &...  &...&...  &...  \\
100814A&281&0.24$\pm$0.01&0.79$\pm$0.05&279&0.23$\pm$0.01&1.12$\pm$0.06&450&0.09$\pm$0.06&0.48$\pm$0.32&...&...    &...    &...&...    &...    \\
100814A&281&0.22$\pm$0.01&0.74$\pm$0.03&280&0.24$\pm$0.02&1.16$\pm$0.10&533&0.06$\pm$0.07&0.31$\pm$0.35&...&...  &...  &...&...  &...  \\
100814A&281&0.21$\pm$0.01&0.69$\pm$0.04&280&0.23$\pm$0.02&1.10$\pm$0.10&533&0.12$\pm$0.04&0.64$\pm$0.21&...&...  &...  &...&...  &...  \\
100814A&282&0.20$\pm$0.02&0.65$\pm$0.07&281&0.25$\pm$0.02&1.18$\pm$0.09&533&0.15$\pm$0.06&0.78$\pm$0.32&...&...  &...  &...&...  &...  \\
100814A&282&0.22$\pm$0.04&0.73$\pm$0.13&281&0.22$\pm$0.02&1.03$\pm$0.10&534&0.20$\pm$0.07&1.03$\pm$0.37&...&...  &...  &...&...  &...  \\
100814A&363&0.23$\pm$0.01&0.78$\pm$0.05&281&0.23$\pm$0.01&1.11$\pm$0.06&534&0.11$\pm$0.09&0.57$\pm$0.45&...&...  &...  &...&...  &...  \\
100814A&363&0.22$\pm$0.01&0.72$\pm$0.05&281&0.23$\pm$0.02&1.11$\pm$0.09&535&0.10$\pm$0.04&0.52$\pm$0.24&...&...    &...    &...&...    &...    \\
100814A&363&0.23$\pm$0.01&0.76$\pm$0.03&282&0.30$\pm$0.07&1.44$\pm$0.36&536&0.13$\pm$0.08&0.67$\pm$0.40&...&...  &...  &...&...  &...  \\
100814A&364&0.24$\pm$0.02&0.79$\pm$0.05&282&0.22$\pm$0.06&1.03$\pm$0.28&620&0.06$\pm$0.08&0.33$\pm$0.43&...&...  &...  &...&...  &...  \\
100814A&364&0.21$\pm$0.01&0.69$\pm$0.05&282&0.27$\pm$0.04&1.28$\pm$0.21&620&0.20$\pm$0.06&1.03$\pm$0.31&...&...  &...  &...&...  &...  \\
100814A&449&0.24$\pm$0.02&0.80$\pm$0.07&283&0.21$\pm$0.08&1.02$\pm$0.36&621&0.16$\pm$0.05&0.82$\pm$0.26&...&...  &...  &...&...  &...  \\
100814A&450&0.22$\pm$0.02&0.74$\pm$0.08&363&0.24$\pm$0.02&1.12$\pm$0.10&621&0.15$\pm$0.08&0.78$\pm$0.42&...&...  &...  &...&...  &...  \\
100814A&450&0.23$\pm$0.01&0.76$\pm$0.05&363&0.23$\pm$0.02&1.09$\pm$0.11&621&0.16$\pm$0.08&0.86$\pm$0.43&...&...  &...  &...&...  &...  \\
100814A&450&0.20$\pm$0.02&0.68$\pm$0.06&363&0.24$\pm$0.01&1.16$\pm$0.07&622&0.11$\pm$0.08&0.57$\pm$0.40&...&...    &...    &...&...    &...    \\
100814A&450&0.21$\pm$0.02&0.70$\pm$0.07&364&0.26$\pm$0.02&1.22$\pm$0.10&622&0.16$\pm$0.07&0.85$\pm$0.35&...&...  &...  &...&...  &...  \\
100814A&533&0.22$\pm$0.05&0.74$\pm$0.16&449&0.25$\pm$0.04&1.19$\pm$0.17&622&0.13$\pm$0.05&0.70$\pm$0.25&...&...  &...  &...&...  &...  \\
100814A&533&0.32$\pm$0.05&1.06$\pm$0.17&450&0.27$\pm$0.02&1.26$\pm$0.10&623&0.16$\pm$0.08&0.83$\pm$0.43&...&...  &...  &...&...  &...  \\
100814A&533&0.28$\pm$0.03&0.92$\pm$0.09&450&0.29$\pm$0.03&1.37$\pm$0.16&708&0.15$\pm$0.16&0.79$\pm$0.85&...&...  &...  &...&...  &...  \\
100814A&533&0.25$\pm$0.04&0.84$\pm$0.14&450&0.29$\pm$0.04&1.38$\pm$0.17&708&0.19$\pm$0.09&1.01$\pm$0.49&...&...  &...  &...&...  &...  \\
100814A&534&0.27$\pm$0.05&0.90$\pm$0.15&533&0.27$\pm$0.05&1.30$\pm$0.24&709&0.05$\pm$0.16&0.26$\pm$0.83&...&...  &...  &...&...  &...  \\
100814A&534&0.24$\pm$0.04&0.81$\pm$0.14&533&0.25$\pm$0.04&1.20$\pm$0.20&709&0.19$\pm$0.15&1.01$\pm$0.81&...&...    &...    &...&...    &...    \\
100814A&535&0.24$\pm$0.03&0.80$\pm$0.11&533&0.26$\pm$0.03&1.22$\pm$0.13&961&0.08$\pm$0.16&0.44$\pm$0.86&...&...  &...  &...&...  &...  \\
100814A&535&0.23$\pm$0.02&0.76$\pm$0.07&533&0.25$\pm$0.05&1.18$\pm$0.22&1.31E3&-0.35$\pm$0.27&-1.83$\pm$1.43&...&...  &...  &...&...  &...  \\
100814A&535&0.22$\pm$0.03&0.75$\pm$0.11&534&0.21$\pm$0.05&1.01$\pm$0.25&5.45E3&-0.25$\pm$0.35&-1.31$\pm$1.82&...&...  &...  &...&...  &...  \\
100814A&536&0.21$\pm$0.03&0.70$\pm$0.11&534&0.24$\pm$0.05&1.14$\pm$0.25&...&...  &...  &...&...  &...  &...&...  &...  \\
100814A&620&0.20$\pm$0.05&0.66$\pm$0.16&535&0.27$\pm$0.04&1.28$\pm$0.18&...&...  &...  &...&...    &...    &...&...    &...    \\
100814A&620&0.27$\pm$0.04&0.90$\pm$0.14&535&0.29$\pm$0.03&1.38$\pm$0.13&...&...  &...  &...&...  &...  &...&...  &...  \\
100814A&621&0.24$\pm$0.03&0.79$\pm$0.10&536&0.29$\pm$0.05&1.40$\pm$0.24&...&...  &...  &...&...  &...  &...&...  &...  \\
100814A&621&0.19$\pm$0.05&0.63$\pm$0.16&620&0.24$\pm$0.05&1.15$\pm$0.24&...&...  &...  &...&...    &...    &...&...    &...    \\
100814A&621&0.24$\pm$0.06&0.80$\pm$0.18&620&0.24$\pm$0.04&1.15$\pm$0.20&...&...    &...    &...&...  &...  &...&...  &...  \\
100814A&622&0.25$\pm$0.05&0.84$\pm$0.18&621&0.26$\pm$0.04&1.26$\pm$0.17&...&...  &...  &...&...    &...    &...&...    &...    \\
100814A&622&0.26$\pm$0.05&0.88$\pm$0.16&621&0.27$\pm$0.06&1.27$\pm$0.27&...&...  &...  &...&...  &...  &...&...  &...  \\
100814A&622&0.25$\pm$0.03&0.84$\pm$0.10&621&0.33$\pm$0.06&1.55$\pm$0.28&...&...  &...  &...&...  &...  &...&...  &...  \\
100814A&623&0.22$\pm$0.04&0.72$\pm$0.14&622&0.20$\pm$0.05&0.95$\pm$0.26&...&...  &...  &...&...    &...    &...&...  &...  \\
100814A&623&0.26$\pm$0.04&0.87$\pm$0.15&622&0.18$\pm$0.05&0.87$\pm$0.23&...&...  &...  &...&...  &...  &...&...  &...  \\
100814A&708&0.36$\pm$0.15&1.20$\pm$0.49&622&0.22$\pm$0.04&1.03$\pm$0.18&...&...  &...  &...&...  &...  &...&...  &...  \\
100814A&708&0.33$\pm$0.14&1.11$\pm$0.45&623&0.25$\pm$0.05&1.20$\pm$0.23&...&...    &...    &...&...    &...    &...&...  &...  \\
100814A&708&0.23$\pm$0.07&0.75$\pm$0.24&623&0.17$\pm$0.06&0.80$\pm$0.28&...&...  &...  &...&...  &...  &...&...    &...    \\
100814A&961&0.41$\pm$0.28&1.36$\pm$0.92&708&0.23$\pm$0.13&1.09$\pm$0.62&...&...  &...  &...&...    &...    &...&...  &...  \\
100814A&1.31E3&0.29$\pm$0.16&0.97$\pm$0.54&708&0.18$\pm$0.10&0.84$\pm$0.46&...&...  &...  &...&...  &...  &...&...  &...  \\
100814A&1.31E3&0.10$\pm$0.16&0.34$\pm$0.54&708&0.22$\pm$0.07&1.06$\pm$0.33&...&...  &...  &...&...  &...  &...&...  &...  \\
100814A&2.26E3&-0.02$\pm$0.13&-0.07$\pm$0.45&709&0.25$\pm$0.11&1.18$\pm$0.54&...&...    &...    &...&...&...&...&...  &...  \\
100814A&5.45E3&0.05$\pm$0.19&0.16$\pm$0.62&709&0.23$\pm$0.11&1.08$\pm$0.53&...&...  &...  &...&...&...&...&...  &...  \\
100814A&1.25E4&-0.08$\pm$0.26&-0.26$\pm$0.85&961&0.40$\pm$0.16&1.88$\pm$0.77&...&...  &...  &...&...&...&...&...  &...  \\
100814A&1.25E4&-0.13$\pm$0.27&-0.42$\pm$0.89&1.31E3&0.28$\pm$0.19&1.32$\pm$0.89&...&...    &...    &...&...&...&...&...    &...    \\
100814A&...&...  &...  &1.31E3&0.16$\pm$0.19&0.75$\pm$0.90&...&...  &...  &...&...&...&...&...  &...  \\
100814A&...&...  &...  &1.31E3&0.07$\pm$0.24&0.31$\pm$1.12&...&...    &...    &...&...&...&...&...  &...  \\
100814A&...&...  &...  &2.26E3&0.35$\pm$0.20&1.68$\pm$0.95&...&...  &...  &...&...&...&...&...  &...  \\
100814A&...&...  &...  &5.45E3&0.19$\pm$0.23&0.91$\pm$1.11&...&...  &...  &...&...&...&...&...  &...  \\
101219B&29.5&0.02$\pm$0.07&0.05$\pm$0.24&29.5&-0.04$\pm$0.08&-0.20$\pm$0.37&29.5&0.20$\pm$0.09&1.04$\pm$0.48&29.5&0.05$\pm$0.15&0.17$\pm$0.50&29.5&0.28$\pm$0.26&0.87$\pm$0.81\\
101219B&30.8&-0.04$\pm$0.06&-0.15$\pm$0.19&30.8&0.10$\pm$0.04&0.47$\pm$0.20&30.8&-0.02$\pm$0.05&-0.12$\pm$0.26&30.8&0.15$\pm$0.14&0.51$\pm$0.45&30.8&0.23$\pm$0.23&0.71$\pm$0.71\\
101219B&32.5&-0.05$\pm$0.06&-0.18$\pm$0.21&32.5&0.08$\pm$0.04&0.38$\pm$0.17&32.5&0.01$\pm$0.04&0.04$\pm$0.22&32.5&0.32$\pm$0.12&1.07$\pm$0.41&32.5&-0.10$\pm$0.28&-0.32$\pm$0.87\\
101219B&38.5&0.01$\pm$0.07&0.02$\pm$0.24&38.5&0.11$\pm$0.05&0.52$\pm$0.24&38.5&-0.08$\pm$0.05&-0.44$\pm$0.26&38.6&0.27$\pm$0.16&0.91$\pm$0.52&38.6&0.56$\pm$0.26&1.74$\pm$0.81\\
101219B&117&-0.05$\pm$0.10&-0.18$\pm$0.33&117&0.06$\pm$0.06&0.28$\pm$0.30&117&-0.07$\pm$0.09&-0.38$\pm$0.45&117&0.39$\pm$0.25&1.31$\pm$0.84&117&0.75$\pm$0.39&2.33$\pm$1.22\\
101219B&206&-0.00$\pm$0.18&-0.01$\pm$0.61&206&-0.11$\pm$0.11&-0.53$\pm$0.54&206&-0.20$\pm$0.17&-1.07$\pm$0.92&557&0.35$\pm$0.59&1.17$\pm$1.96&...&...&...\\
101219B&293&0.22$\pm$0.07&0.72$\pm$0.23&293&-0.06$\pm$0.12&-0.29$\pm$0.58&293&-0.29$\pm$0.16&-1.54$\pm$0.86&...&...&...&...&...&...\\
101219B&466&0.29$\pm$0.07&0.95$\pm$0.24&466&-0.07$\pm$0.08&-0.34$\pm$0.37&466&-0.31$\pm$0.17&-1.65$\pm$0.90&...&...&...&...&...&...\\
101219B&557&0.41$\pm$0.14&1.35$\pm$0.45&557&-0.03$\pm$0.14&-0.15$\pm$0.64&557&-0.37$\pm$0.30&-1.96$\pm$1.56&...&...&...&...&...&...\\
101219B&812&0.67$\pm$0.07&2.22$\pm$0.24&812&0.12$\pm$0.09&0.57$\pm$0.42&812&-0.75$\pm$0.19&-3.96$\pm$0.99&...&...&...&...&...&...\\
101219B&897&0.49$\pm$0.14&1.62$\pm$0.46&897&0.09$\pm$0.13&0.42$\pm$0.62&897&-0.54$\pm$0.20&-2.86$\pm$1.06&...&...&...&...&...&...\\
101219B&1.07E3&0.75$\pm$0.09&2.49$\pm$0.31&1.07E3&0.14$\pm$0.11&0.66$\pm$0.51&1.07E3&-0.59$\pm$0.19&-3.12$\pm$1.01&...&...&...&...&...&...\\
101219B&1.24E3&0.61$\pm$0.23&2.02$\pm$0.76&1.24E3&-0.16$\pm$0.23&-0.77$\pm$1.08&1.24E3&-0.19$\pm$0.33&-1.02$\pm$1.73&...&...&...&...&...&...\\
101219B&1.42E3&0.75$\pm$0.20&2.49$\pm$0.65&1.42E3&0.31$\pm$0.17&1.47$\pm$0.80&1.42E3&-0.44$\pm$0.29&-2.33$\pm$1.52&...&...&...&...&...&...\\
101219B&...&...&...&2.11E3&0.45$\pm$0.23&2.14$\pm$1.11&2.11E3&-0.33$\pm$0.27&-1.75$\pm$1.42&...&...&...&...&...&...\\
101219B&...&...&...&2.28E3&0.89$\pm$0.21&4.23$\pm$0.98&2.28E3&-0.12$\pm$0.23&-0.65$\pm$1.21&...&...&...&...&...&...\\
101219B&...&...&...&3.06E3&0.41$\pm$0.18&1.95$\pm$0.85&3.06E3&-0.37$\pm$0.37&-1.96$\pm$1.94&...&...&...&...&...&...\\
110918A&194&0.26$\pm$0.04&0.88$\pm$0.15&194&0.22$\pm$0.04&1.05$\pm$0.21&194&0.11$\pm$0.08&0.59$\pm$0.42&126&0.16$\pm$0.11&0.53$\pm$0.38&194&-0.20$\pm$0.19&-0.63$\pm$0.60\\
110918A&194&0.21$\pm$0.05&0.71$\pm$0.17&194&0.22$\pm$0.04&1.05$\pm$0.20&194&0.19$\pm$0.09&1.02$\pm$0.45&194&0.23$\pm$0.15&0.78$\pm$0.50&205&-0.32$\pm$0.20&-1.01$\pm$0.63\\
110918A&195&0.22$\pm$0.04&0.75$\pm$0.12&195&0.25$\pm$0.04&1.19$\pm$0.21&195&0.11$\pm$0.07&0.59$\pm$0.38&205&0.36$\pm$0.14&1.21$\pm$0.48&215&0.03$\pm$0.19&0.11$\pm$0.60\\
110918A&204&0.21$\pm$0.04&0.71$\pm$0.12&204&0.19$\pm$0.04&0.90$\pm$0.17&204&0.17$\pm$0.07&0.91$\pm$0.35&215&0.26$\pm$0.16&0.86$\pm$0.52&291&0.34$\pm$0.20&1.07$\pm$0.63\\
110918A&205&0.21$\pm$0.04&0.71$\pm$0.12&205&0.22$\pm$0.04&1.05$\pm$0.17&205&0.17$\pm$0.07&0.91$\pm$0.35&291&0.13$\pm$0.15&0.43$\pm$0.50&381&0.16$\pm$0.23&0.50$\pm$0.71\\
110918A&205&0.21$\pm$0.04&0.71$\pm$0.12&205&0.25$\pm$0.04&1.19$\pm$0.17&205&0.12$\pm$0.07&0.65$\pm$0.35&381&0.84$\pm$0.19&2.79$\pm$0.63&553&0.31$\pm$0.26&0.96$\pm$0.80\\
110918A&215&0.21$\pm$0.04&0.71$\pm$0.12&215&0.23$\pm$0.04&1.10$\pm$0.21&215&0.10$\pm$0.07&0.54$\pm$0.38&553&0.98$\pm$0.22&3.25$\pm$0.73&...&...  &...  \\
110918A&215&0.21$\pm$0.04&0.71$\pm$0.15&215&0.21$\pm$0.04&1.00$\pm$0.17&215&0.20$\pm$0.08&1.07$\pm$0.40&...&...  &...  &...&...  &...  \\
110918A&216&0.22$\pm$0.06&0.75$\pm$0.19&216&0.19$\pm$0.05&0.90$\pm$0.24&216&0.20$\pm$0.08&1.07$\pm$0.42&...&...  &...  &...&...  &...  \\
110918A&290&0.26$\pm$0.03&0.88$\pm$0.09&290&0.14$\pm$0.04&0.67$\pm$0.17&290&0.25$\pm$0.07&1.33$\pm$0.35&...&...  &...  &...&...  &...  \\
110918A&291&0.21$\pm$0.04&0.71$\pm$0.14&291&0.22$\pm$0.05&1.05$\pm$0.24&291&0.20$\pm$0.07&1.07$\pm$0.38&...&...  &...  &...&...  &...  \\
110918A&291&0.24$\pm$0.04&0.81$\pm$0.12&291&0.20$\pm$0.04&0.95$\pm$0.17&291&0.17$\pm$0.06&0.91$\pm$0.31&...&...    &...    &...&...    &...    \\
110918A&381&0.28$\pm$0.03&0.95$\pm$0.09&381&0.23$\pm$0.04&1.10$\pm$0.17&381&0.09$\pm$0.06&0.49$\pm$0.31&...&...  &...  &...&...  &...  \\
110918A&553&0.21$\pm$0.05&0.71$\pm$0.17&553&0.36$\pm$0.07&1.71$\pm$0.32&553&0.28$\pm$0.09&1.49$\pm$0.49&...&...  &...  &...&...  &...  \\
110918A&726&0.14$\pm$0.07&0.48$\pm$0.24&726&0.43$\pm$0.10&2.05$\pm$0.49&726&0.47$\pm$0.13&2.49$\pm$0.71&...&...  &...  &...&...  &...  \\
110918A&982&0.11$\pm$0.09&0.38$\pm$0.31&982&0.73$\pm$0.11&3.48$\pm$0.54&982&0.41$\pm$0.13&2.17$\pm$0.67&...&...  &...  &...&...  &...  \\
110918A&1.51E3&0.23$\pm$0.11&0.78$\pm$0.35&1.51E3&0.78$\pm$0.11&3.71$\pm$0.51&1.51E3&0.29$\pm$0.11&1.54$\pm$0.60&...&...  &...  &...&...  &...  \\
111209A&64.5&-0.11$\pm$0.07&-0.38$\pm$0.23&64.5&-0.10$\pm$0.06&-0.50$\pm$0.27&64.5&-0.11$\pm$0.07&-0.59$\pm$0.36&64.5&0.20$\pm$0.20&0.68$\pm$0.67&64.5&0.00$\pm$0.29&0.01$\pm$0.90\\
111209A&64.9&-0.07$\pm$0.06&-0.22$\pm$0.20&64.9&-0.10$\pm$0.06&-0.48$\pm$0.30&64.9&-0.14$\pm$0.07&-0.73$\pm$0.39&65.0&0.18$\pm$0.21&0.59$\pm$0.69&65.0&0.50$\pm$0.24&1.57$\pm$0.76\\
111209A&65.4&-0.09$\pm$0.07&-0.29$\pm$0.25&65.4&-0.03$\pm$0.06&-0.17$\pm$0.28&65.4&-0.17$\pm$0.07&-0.89$\pm$0.38&65.4&0.20$\pm$0.22&0.68$\pm$0.73&65.4&0.18$\pm$0.30&0.55$\pm$0.95\\
111209A&65.8&-0.05$\pm$0.07&-0.18$\pm$0.24&65.8&-0.10$\pm$0.05&-0.48$\pm$0.25&65.8&-0.13$\pm$0.07&-0.67$\pm$0.38&65.8&0.23$\pm$0.23&0.78$\pm$0.77&65.8&0.32$\pm$0.26&1.01$\pm$0.80\\
111209A&66.3&-0.09$\pm$0.07&-0.31$\pm$0.23&66.3&-0.09$\pm$0.05&-0.44$\pm$0.26&66.3&-0.10$\pm$0.06&-0.51$\pm$0.33&66.3&0.22$\pm$0.23&0.72$\pm$0.78&66.3&0.04$\pm$0.29&0.11$\pm$0.92\\
111209A&66.7&-0.08$\pm$0.07&-0.26$\pm$0.24&66.7&-0.08$\pm$0.05&-0.39$\pm$0.22&66.7&-0.14$\pm$0.06&-0.72$\pm$0.34&66.7&0.06$\pm$0.22&0.18$\pm$0.75&66.7&0.37$\pm$0.26&1.16$\pm$0.83\\
111209A&67.1&-0.08$\pm$0.07&-0.28$\pm$0.22&67.1&-0.08$\pm$0.06&-0.37$\pm$0.29&67.1&-0.18$\pm$0.07&-0.97$\pm$0.37&67.2&0.26$\pm$0.24&0.87$\pm$0.80&67.2&0.04$\pm$0.33&0.13$\pm$1.04\\
111209A&67.6&-0.10$\pm$0.07&-0.35$\pm$0.23&67.6&-0.08$\pm$0.05&-0.38$\pm$0.24&67.6&-0.09$\pm$0.06&-0.45$\pm$0.29&67.6&0.04$\pm$0.19&0.13$\pm$0.65&67.6&0.46$\pm$0.27&1.44$\pm$0.83\\
111209A&68.0&-0.06$\pm$0.06&-0.18$\pm$0.20&68.0&-0.09$\pm$0.05&-0.42$\pm$0.23&68.0&-0.12$\pm$0.06&-0.62$\pm$0.32&68.0&0.20$\pm$0.19&0.65$\pm$0.65&68.0&0.30$\pm$0.27&0.93$\pm$0.86\\
111209A&68.5&-0.04$\pm$0.06&-0.13$\pm$0.20&68.5&-0.10$\pm$0.05&-0.49$\pm$0.23&68.5&-0.15$\pm$0.06&-0.78$\pm$0.31&68.5&0.22$\pm$0.20&0.74$\pm$0.66&68.5&0.37$\pm$0.25&1.15$\pm$0.77\\
111209A&69.2&-0.09$\pm$0.06&-0.32$\pm$0.20&69.2&-0.10$\pm$0.04&-0.45$\pm$0.21&69.2&-0.06$\pm$0.03&-0.33$\pm$0.17&69.2&0.17$\pm$0.19&0.57$\pm$0.63&69.2&0.28$\pm$0.26&0.86$\pm$0.80\\
111209A&70.0&-0.09$\pm$0.06&-0.29$\pm$0.19&70.0&-0.08$\pm$0.04&-0.38$\pm$0.18&70.0&-0.07$\pm$0.06&-0.36$\pm$0.29&70.0&0.22$\pm$0.21&0.72$\pm$0.70&70.0&0.20$\pm$0.25&0.63$\pm$0.78\\
111209A&70.8&-0.13$\pm$0.06&-0.42$\pm$0.19&70.8&-0.08$\pm$0.04&-0.37$\pm$0.21&70.8&-0.08$\pm$0.05&-0.41$\pm$0.26&70.8&0.01$\pm$0.22&0.02$\pm$0.74&70.8&0.21$\pm$0.25&0.65$\pm$0.79\\
111209A&71.6&-0.09$\pm$0.06&-0.31$\pm$0.19&71.6&-0.09$\pm$0.03&-0.45$\pm$0.13&71.6&-0.09$\pm$0.06&-0.48$\pm$0.31&71.6&0.17$\pm$0.22&0.57$\pm$0.72&71.6&0.38$\pm$0.22&1.19$\pm$0.68\\
111209A&72.4&-0.08$\pm$0.06&-0.26$\pm$0.20&72.4&-0.11$\pm$0.03&-0.50$\pm$0.15&72.4&-0.07$\pm$0.06&-0.35$\pm$0.30&72.4&0.34$\pm$0.20&1.14$\pm$0.66&72.4&0.37$\pm$0.20&1.16$\pm$0.64\\
111209A&73.2&-0.08$\pm$0.05&-0.28$\pm$0.16&73.2&-0.05$\pm$0.03&-0.25$\pm$0.15&73.2&-0.08$\pm$0.06&-0.44$\pm$0.31&73.2&0.22$\pm$0.19&0.72$\pm$0.63&73.2&0.27$\pm$0.21&0.84$\pm$0.66\\
111209A&74.0&-0.02$\pm$0.06&-0.07$\pm$0.20&74.0&-0.11$\pm$0.03&-0.54$\pm$0.15&74.0&-0.01$\pm$0.05&-0.05$\pm$0.26&74.0&0.19$\pm$0.15&0.62$\pm$0.49&74.0&0.34$\pm$0.20&1.06$\pm$0.63\\
111209A&74.8&-0.05$\pm$0.05&-0.16$\pm$0.18&74.8&-0.09$\pm$0.03&-0.43$\pm$0.15&74.8&-0.07$\pm$0.04&-0.35$\pm$0.22&74.8&0.08$\pm$0.19&0.25$\pm$0.64&74.8&0.38$\pm$0.21&1.19$\pm$0.65\\
111209A&75.6&-0.02$\pm$0.08&-0.07$\pm$0.28&75.6&-0.09$\pm$0.04&-0.45$\pm$0.17&75.6&-0.09$\pm$0.07&-0.49$\pm$0.36&75.6&0.17$\pm$0.16&0.57$\pm$0.54&75.6&0.31$\pm$0.22&0.96$\pm$0.69\\
111209A&76.3&-0.03$\pm$0.07&-0.11$\pm$0.23&76.3&-0.05$\pm$0.03&-0.24$\pm$0.13&76.3&-0.07$\pm$0.05&-0.36$\pm$0.25&76.4&0.09$\pm$0.17&0.31$\pm$0.57&76.4&0.28$\pm$0.20&0.89$\pm$0.63\\
111209A&77.1&5.54E-4$\pm$0.07&0.00$\pm$0.24&77.1&-0.06$\pm$0.03&-0.30$\pm$0.12&77.1&-0.07$\pm$0.04&-0.36$\pm$0.21&77.2&0.08$\pm$0.17&0.26$\pm$0.55&77.2&0.40$\pm$0.22&1.23$\pm$0.69\\
111209A&78.0&0.00$\pm$0.08&0.01$\pm$0.25&78.0&-0.05$\pm$0.03&-0.24$\pm$0.15&78.0&-0.05$\pm$0.03&-0.27$\pm$0.18&78.0&0.30$\pm$0.16&1.02$\pm$0.54&78.0&0.06$\pm$0.21&0.18$\pm$0.66\\
111209A&78.8&-0.05$\pm$0.09&-0.17$\pm$0.28&78.8&-0.05$\pm$0.04&-0.22$\pm$0.18&78.8&-0.05$\pm$0.05&-0.26$\pm$0.26&78.8&0.21$\pm$0.15&0.70$\pm$0.50&78.8&0.25$\pm$0.22&0.78$\pm$0.67\\
111209A&79.6&-0.01$\pm$0.08&-0.04$\pm$0.28&79.6&-0.01$\pm$0.04&-0.04$\pm$0.17&79.6&-0.08$\pm$0.05&-0.44$\pm$0.28&79.6&0.21$\pm$0.16&0.70$\pm$0.52&79.6&0.46$\pm$0.21&1.42$\pm$0.67\\
111209A&80.4&0.03$\pm$0.09&0.11$\pm$0.29&80.4&-0.01$\pm$0.04&-0.03$\pm$0.17&80.4&-0.06$\pm$0.04&-0.33$\pm$0.18&80.4&0.32$\pm$0.13&1.07$\pm$0.44&80.4&0.38$\pm$0.18&1.19$\pm$0.55\\
111209A&81.2&-0.01$\pm$0.07&-0.03$\pm$0.22&81.2&-0.06$\pm$0.06&-0.28$\pm$0.28&81.2&-0.03$\pm$0.04&-0.14$\pm$0.23&81.2&0.15$\pm$0.15&0.52$\pm$0.50&81.2&0.47$\pm$0.20&1.47$\pm$0.62\\
111209A&82.0&-0.05$\pm$0.06&-0.18$\pm$0.20&82.0&-0.08$\pm$0.04&-0.37$\pm$0.18&82.0&-0.00$\pm$0.04&-0.02$\pm$0.23&82.0&0.22$\pm$0.14&0.72$\pm$0.47&82.0&0.39$\pm$0.23&1.22$\pm$0.73\\
111209A&151&-0.05$\pm$0.06&-0.15$\pm$0.18&151&-0.00$\pm$0.03&-0.01$\pm$0.16&151&-0.08$\pm$0.03&-0.41$\pm$0.18&152&0.28$\pm$0.17&0.94$\pm$0.57&152&0.40$\pm$0.19&1.26$\pm$0.59\\
111209A&156&0.02$\pm$0.06&0.08$\pm$0.21&156&-0.08$\pm$0.04&-0.36$\pm$0.19&156&-0.04$\pm$0.04&-0.22$\pm$0.21&156&0.34$\pm$0.14&1.15$\pm$0.46&156&0.39$\pm$0.19&1.20$\pm$0.58\\
111209A&160&-0.04$\pm$0.04&-0.13$\pm$0.14&160&-0.01$\pm$0.03&-0.04$\pm$0.12&160&-0.09$\pm$0.03&-0.50$\pm$0.17&160&0.27$\pm$0.15&0.88$\pm$0.49&160&0.28$\pm$0.19&0.86$\pm$0.61\\
111209A&165&-0.05$\pm$0.06&-0.16$\pm$0.21&165&0.02$\pm$0.05&0.08$\pm$0.22&165&-0.06$\pm$0.05&-0.32$\pm$0.27&165&0.22$\pm$0.16&0.72$\pm$0.54&165&0.25$\pm$0.21&0.77$\pm$0.67\\
111209A&240&0.03$\pm$0.05&0.10$\pm$0.17&240&-0.05$\pm$0.04&-0.25$\pm$0.18&240&-0.10$\pm$0.06&-0.50$\pm$0.31&240&0.53$\pm$0.19&1.76$\pm$0.64&240&0.23$\pm$0.22&0.73$\pm$0.69\\
111209A&251&-0.08$\pm$0.06&-0.25$\pm$0.20&251&-4.72E-4$\pm$0.04&-0.00$\pm$0.18&251&-0.06$\pm$0.07&-0.32$\pm$0.38&251&0.42$\pm$0.16&1.41$\pm$0.55&251&0.06$\pm$0.24&0.18$\pm$0.75\\
111209A&329&-0.02$\pm$0.06&-0.05$\pm$0.20&329&0.02$\pm$0.04&0.08$\pm$0.19&329&-0.10$\pm$0.06&-0.55$\pm$0.29&329&0.37$\pm$0.14&1.24$\pm$0.48&329&0.23$\pm$0.22&0.71$\pm$0.67\\
111209A&415&-0.03$\pm$0.06&-0.09$\pm$0.19&415&-0.01$\pm$0.04&-0.03$\pm$0.18&415&-0.11$\pm$0.05&-0.60$\pm$0.25&415&0.19$\pm$0.19&0.62$\pm$0.65&415&0.17$\pm$0.30&0.53$\pm$0.95\\
111209A&501&-0.03$\pm$0.04&-0.11$\pm$0.13&501&0.01$\pm$0.03&0.05$\pm$0.15&501&-0.13$\pm$0.04&-0.71$\pm$0.22&501&0.16$\pm$0.19&0.54$\pm$0.63&501&-0.01$\pm$0.35&-0.04$\pm$1.10\\
111209A&588&-0.05$\pm$0.06&-0.17$\pm$0.20&588&0.01$\pm$0.05&0.06$\pm$0.22&588&-0.09$\pm$0.07&-0.47$\pm$0.35&588&0.29$\pm$0.25&0.96$\pm$0.83&588&0.52$\pm$0.33&1.62$\pm$1.04\\
111209A&669&-0.08$\pm$0.09&-0.26$\pm$0.31&669&0.01$\pm$0.12&0.06$\pm$0.56&669&-0.11$\pm$0.12&-0.60$\pm$0.62&669&0.25$\pm$0.37&0.82$\pm$1.23&669&0.44$\pm$0.46&1.38$\pm$1.43\\
111209A&844&-0.06$\pm$0.04&-0.21$\pm$0.13&844&0.02$\pm$0.05&0.07$\pm$0.24&844&-0.17$\pm$0.08&-0.88$\pm$0.41&844&0.46$\pm$0.46&1.54$\pm$1.52&844&0.16$\pm$0.61&0.51$\pm$1.91\\
111209A&1.10E3&-0.02$\pm$0.07&-0.06$\pm$0.23&1.10E3&0.02$\pm$0.08&0.10$\pm$0.37&1.10E3&-0.21$\pm$0.11&-1.11$\pm$0.57&1.10E3&1.03$\pm$0.34&3.44$\pm$1.15&1.10E3&0.18$\pm$0.57&0.57$\pm$1.79\\
111209A&1.88E3&0.14$\pm$0.10&0.48$\pm$0.34&1.88E3&0.10$\pm$0.09&0.50$\pm$0.41&1.88E3&-0.31$\pm$0.11&-1.61$\pm$0.60&1.88E3&0.04$\pm$0.36&0.14$\pm$1.21&1.88E3&1.00$\pm$0.80&3.13$\pm$2.49\\
111209A&2.40E3&-0.01$\pm$0.21&-0.04$\pm$0.69&2.40E3&0.25$\pm$0.14&1.19$\pm$0.67&2.40E3&-0.15$\pm$0.17&-0.77$\pm$0.91&2.40E3&0.37$\pm$0.48&1.25$\pm$1.60&...&...&...\\
111209A&3.09E3&0.28$\pm$0.14&0.94$\pm$0.48&...&...&...&...&...&...&...&...&...&...&...&...\\
111209A&4.26E3&0.26$\pm$0.27&0.85$\pm$0.91&...&...&...&...&...&...&...&...&...&...&...&...\\
111209A&4.73E3&0.06$\pm$0.38&0.21$\pm$1.27&...&...&...&...&...&...&...&...&...&...&...&...\\
120711A&21.2&0.67$\pm$0.12&2.23$\pm$0.40&21.2&0.59$\pm$0.08&2.81$\pm$0.37&21.2&0.33$\pm$0.08&1.74$\pm$0.45&21.2&0.35$\pm$0.17&1.18$\pm$0.57&21.2&0.48$\pm$0.19&1.50$\pm$0.60\\
120711A&21.6&0.68$\pm$0.15&2.27$\pm$0.49&21.6&0.50$\pm$0.08&2.38$\pm$0.38&21.6&0.45$\pm$0.09&2.37$\pm$0.45&21.6&0.38$\pm$0.16&1.25$\pm$0.52&21.6&0.17$\pm$0.18&0.53$\pm$0.57\\
120711A&21.9&0.70$\pm$0.10&2.33$\pm$0.34&21.9&0.57$\pm$0.07&2.71$\pm$0.34&21.9&0.38$\pm$0.08&2.00$\pm$0.41&22.3&0.34$\pm$0.15&1.12$\pm$0.50&22.3&0.12$\pm$0.19&0.38$\pm$0.60\\
120711A&22.1&0.66$\pm$0.11&2.20$\pm$0.36&22.1&0.57$\pm$0.06&2.71$\pm$0.27&22.1&0.24$\pm$0.07&1.26$\pm$0.38&22.9&0.28$\pm$0.18&0.95$\pm$0.60&22.9&0.24$\pm$0.22&0.75$\pm$0.68\\
120711A&22.3&0.68$\pm$0.10&2.27$\pm$0.34&22.3&0.64$\pm$0.07&3.05$\pm$0.34&22.3&0.28$\pm$0.06&1.47$\pm$0.34&23.4&0.44$\pm$0.19&1.45$\pm$0.62&23.4&0.35$\pm$0.19&1.09$\pm$0.60\\
120711A&22.5&0.69$\pm$0.10&2.30$\pm$0.33&22.5&0.61$\pm$0.06&2.90$\pm$0.27&22.5&0.34$\pm$0.06&1.79$\pm$0.30&23.8&0.55$\pm$0.18&1.82$\pm$0.59&23.8&0.04$\pm$0.21&0.13$\pm$0.67\\
120711A&22.9&0.64$\pm$0.10&2.13$\pm$0.34&22.9&0.67$\pm$0.07&3.19$\pm$0.34&22.9&0.29$\pm$0.07&1.53$\pm$0.37&24.2&0.34$\pm$0.16&1.12$\pm$0.53&24.2&0.07$\pm$0.21&0.22$\pm$0.67\\
120711A&23.3&0.58$\pm$0.14&1.93$\pm$0.48&23.3&0.66$\pm$0.08&3.14$\pm$0.37&23.3&0.29$\pm$0.10&1.53$\pm$0.54&24.7&0.54$\pm$0.16&1.78$\pm$0.52&25.1&0.25$\pm$0.20&0.78$\pm$0.64\\
120711A&23.8&0.70$\pm$0.14&2.33$\pm$0.45&23.8&0.62$\pm$0.10&2.95$\pm$0.48&23.8&0.30$\pm$0.10&1.58$\pm$0.53&25.1&0.28$\pm$0.18&0.92$\pm$0.59&25.5&0.30$\pm$0.23&0.94$\pm$0.73\\
120711A&24.2&0.65$\pm$0.10&2.17$\pm$0.34&24.2&0.65$\pm$0.07&3.10$\pm$0.34&24.2&0.30$\pm$0.07&1.58$\pm$0.37&25.5&0.38$\pm$0.16&1.25$\pm$0.52&26.0&0.48$\pm$0.21&1.50$\pm$0.67\\
120711A&24.6&0.69$\pm$0.09&2.30$\pm$0.30&24.6&0.71$\pm$0.06&3.38$\pm$0.30&24.6&0.22$\pm$0.08&1.16$\pm$0.41&26.0&0.39$\pm$0.16&1.28$\pm$0.55&26.4&0.36$\pm$0.20&1.13$\pm$0.62\\
120711A&25.1&0.87$\pm$0.10&2.90$\pm$0.33&25.1&0.60$\pm$0.06&2.86$\pm$0.30&25.1&0.32$\pm$0.07&1.68$\pm$0.37&26.4&0.51$\pm$0.16&1.68$\pm$0.55&26.8&0.36$\pm$0.21&1.13$\pm$0.67\\
120711A&25.5&0.67$\pm$0.10&2.23$\pm$0.33&25.5&0.56$\pm$0.06&2.67$\pm$0.30&25.5&0.37$\pm$0.07&1.95$\pm$0.37&26.8&0.35$\pm$0.17&1.18$\pm$0.57&27.3&0.47$\pm$0.23&1.47$\pm$0.71\\
120711A&25.9&0.67$\pm$0.09&2.23$\pm$0.30&25.9&0.53$\pm$0.06&2.52$\pm$0.30&25.9&0.37$\pm$0.07&1.95$\pm$0.37&27.3&0.34$\pm$0.17&1.15$\pm$0.57&27.7&0.40$\pm$0.24&1.25$\pm$0.76\\
120711A&26.4&0.66$\pm$0.08&2.20$\pm$0.27&26.4&0.55$\pm$0.06&2.62$\pm$0.30&26.4&0.42$\pm$0.07&2.21$\pm$0.37&27.7&0.40$\pm$0.19&1.32$\pm$0.64&28.1&0.45$\pm$0.23&1.41$\pm$0.71\\
120711A&26.8&0.66$\pm$0.08&2.20$\pm$0.27&26.8&0.52$\pm$0.06&2.48$\pm$0.30&26.8&0.37$\pm$0.08&1.95$\pm$0.41&28.1&0.36$\pm$0.19&1.22$\pm$0.62&28.5&0.42$\pm$0.23&1.31$\pm$0.73\\
120711A&27.3&0.70$\pm$0.08&2.33$\pm$0.25&27.3&0.61$\pm$0.05&2.90$\pm$0.24&27.3&0.27$\pm$0.06&1.42$\pm$0.34&28.5&0.50$\pm$0.20&1.65$\pm$0.66&28.9&0.36$\pm$0.26&1.13$\pm$0.81\\
120711A&27.7&0.74$\pm$0.10&2.47$\pm$0.34&27.7&0.60$\pm$0.07&2.86$\pm$0.34&27.7&0.33$\pm$0.07&1.74$\pm$0.37&28.9&0.46$\pm$0.20&1.52$\pm$0.66&29.3&0.33$\pm$0.26&1.03$\pm$0.82\\
120711A&28.1&0.66$\pm$0.11&2.20$\pm$0.36&28.1&0.64$\pm$0.06&3.05$\pm$0.27&28.1&0.33$\pm$0.07&1.74$\pm$0.38&29.3&0.28$\pm$0.20&0.92$\pm$0.66&29.7&0.18$\pm$0.24&0.56$\pm$0.76\\
120711A&108&0.85$\pm$0.44&2.83$\pm$1.47&108&0.59$\pm$0.22&2.81$\pm$1.04&108&0.04$\pm$0.35&0.21$\pm$1.86&29.7&0.35$\pm$0.18&1.18$\pm$0.61&30.1&0.27$\pm$0.22&0.84$\pm$0.67\\
120711A&110&0.63$\pm$0.17&2.10$\pm$0.57&110&0.60$\pm$0.15&2.86$\pm$0.73&110&0.31$\pm$0.17&1.63$\pm$0.90&30.1&0.30$\pm$0.21&1.02$\pm$0.69&30.5&0.39$\pm$0.36&1.22$\pm$1.14\\
120711A&111&0.66$\pm$0.15&2.20$\pm$0.51&111&0.54$\pm$0.12&2.57$\pm$0.57&111&0.40$\pm$0.19&2.11$\pm$1.01&108&0.54$\pm$0.40&1.78$\pm$1.32&108&0.46$\pm$0.41&1.44$\pm$1.28\\
120711A&113&0.64$\pm$0.12&2.13$\pm$0.39&113&0.59$\pm$0.11&2.81$\pm$0.52&113&0.21$\pm$0.13&1.11$\pm$0.67&110&0.67$\pm$0.32&2.22$\pm$1.07&...&...  &...  \\
120711A&115&0.40$\pm$0.59&1.33$\pm$1.97&115&0.61$\pm$0.32&2.90$\pm$1.52&115&0.32$\pm$0.31&1.68$\pm$1.64&...  &...  &...  &...&...  &...  \\
120711A&370&0.84$\pm$0.19&2.80$\pm$0.63&370&0.33$\pm$0.16&1.57$\pm$0.77&370&0.88$\pm$0.18&4.63$\pm$0.97&...  &...  &...  &...&...  &...  \\
120815A&0.169&0.89$\pm$0.03&2.97$\pm$0.11&0.169&0.43$\pm$0.02&2.05$\pm$0.11&0.169&0.28$\pm$0.03&1.47$\pm$0.15&...&...  &...  &...&...  &...  \\
120815A&0.273&0.90$\pm$0.03&3.00$\pm$0.11&0.273&0.43$\pm$0.02&2.05$\pm$0.11&0.273&0.27$\pm$0.03&1.42$\pm$0.15&...&...  &...  &...&...  &...  \\
120815A&0.375&0.88$\pm$0.03&2.93$\pm$0.11&0.375&0.42$\pm$0.02&2.00$\pm$0.11&0.375&0.29$\pm$0.03&1.53$\pm$0.15&...&...  &...  &...&...    &...    \\
120815A&0.482&0.87$\pm$0.03&2.90$\pm$0.09&0.482&0.41$\pm$0.03&1.95$\pm$0.13&0.482&0.28$\pm$0.03&1.47$\pm$0.15&...&...    &...    &...&...  &...  \\
120815A&0.698&0.84$\pm$0.02&2.80$\pm$0.07&0.698&0.43$\pm$0.01&2.05$\pm$0.07&0.698&0.26$\pm$0.02&1.37$\pm$0.12&...&...  &...  &...&...  &...  \\
120815A&0.884&0.86$\pm$0.02&2.87$\pm$0.07&0.884&0.41$\pm$0.02&1.95$\pm$0.11&0.884&0.27$\pm$0.03&1.42$\pm$0.15&...&...  &...  &...&...  &...  \\
120815A&1.07&0.87$\pm$0.01&2.90$\pm$0.05&1.07&0.42$\pm$0.01&2.00$\pm$0.07&1.07&0.25$\pm$0.02&1.32$\pm$0.12&...&...  &...  &...&...  &...  \\
120815A&1.26&0.85$\pm$0.01&2.83$\pm$0.05&1.26&0.41$\pm$0.02&1.95$\pm$0.11&1.26&0.29$\pm$0.03&1.53$\pm$0.15&...&...  &...  &...&...  &...  \\
120815A&1.45&0.87$\pm$0.01&2.90$\pm$0.05&1.45&0.40$\pm$0.02&1.90$\pm$0.11&1.45&0.28$\pm$0.03&1.47$\pm$0.15&...&...  &...  &...&...  &...  \\
120815A&1.64&0.88$\pm$0.01&2.93$\pm$0.05&1.64&0.42$\pm$0.01&2.00$\pm$0.07&1.64&0.28$\pm$0.02&1.47$\pm$0.12&...&...  &...  &...&...    &...    \\
120815A&1.83&0.84$\pm$0.01&2.80$\pm$0.05&1.83&0.43$\pm$0.02&2.05$\pm$0.11&1.83&0.28$\pm$0.03&1.47$\pm$0.15&...&...    &...    &...&...  &...  \\
120815A&2.03&0.87$\pm$0.01&2.90$\pm$0.05&2.03&0.43$\pm$0.02&2.05$\pm$0.11&2.03&0.27$\pm$0.03&1.42$\pm$0.15&...&...  &...  &...&...  &...  \\
120815A&2.36&0.87$\pm$0.01&2.90$\pm$0.05&2.36&0.42$\pm$0.01&2.00$\pm$0.07&2.36&0.27$\pm$0.02&1.42$\pm$0.12&...&...  &...  &...&...  &...  \\
120815A&2.81&0.86$\pm$0.01&2.87$\pm$0.05&2.81&0.46$\pm$0.02&2.19$\pm$0.11&2.81&0.25$\pm$0.03&1.32$\pm$0.15&...&...  &...  &...&...  &...  \\
120815A&3.26&0.88$\pm$0.02&2.93$\pm$0.07&3.26&0.44$\pm$0.02&2.10$\pm$0.11&3.26&0.29$\pm$0.03&1.53$\pm$0.15&...&...  &...  &...&...    &...    \\
120815A&3.71&0.89$\pm$0.01&2.97$\pm$0.05&3.71&0.41$\pm$0.03&1.95$\pm$0.15&3.71&0.29$\pm$0.04&1.53$\pm$0.19&...&...    &...    &...&...  &...  \\
120815A&4.17&0.86$\pm$0.01&2.87$\pm$0.05&4.17&0.44$\pm$0.02&2.10$\pm$0.11&4.17&0.27$\pm$0.03&1.42$\pm$0.15&...&...  &...  &...&...  &...  \\
120815A&4.61&0.86$\pm$0.02&2.87$\pm$0.07&4.61&0.44$\pm$0.02&2.10$\pm$0.11&4.61&0.28$\pm$0.03&1.47$\pm$0.15&...&...  &...  &...&...    &...    \\
120815A&5.05&0.92$\pm$0.03&3.07$\pm$0.09&5.05&0.40$\pm$0.03&1.90$\pm$0.13&5.05&0.31$\pm$0.04&1.63$\pm$0.19&...&...    &...    &...&...  &...  \\
120815A&5.50&0.89$\pm$0.03&2.97$\pm$0.11&5.50&0.38$\pm$0.02&1.81$\pm$0.11&5.50&0.35$\pm$0.03&1.84$\pm$0.15&...&...  &...  &...&...    &...    \\
120815A&6.04&0.92$\pm$0.04&3.07$\pm$0.12&6.04&0.42$\pm$0.04&2.00$\pm$0.20&6.04&0.28$\pm$0.04&1.47$\pm$0.22&...&...    &...    &...&...  &...  \\
120815A&6.46&0.89$\pm$0.05&2.97$\pm$0.17&6.46&0.50$\pm$0.05&2.38$\pm$0.24&6.46&0.16$\pm$0.06&0.84$\pm$0.30&...&...  &...  &...&...  &...  \\
120815A&6.89&0.88$\pm$0.05&2.93$\pm$0.18&6.89&0.46$\pm$0.04&2.19$\pm$0.17&6.89&0.22$\pm$0.04&1.16$\pm$0.22&...&...  &...  &...&...  &...  \\
120815A&7.33&0.82$\pm$0.04&2.73$\pm$0.12&7.33&0.47$\pm$0.04&2.24$\pm$0.17&7.33&0.26$\pm$0.05&1.37$\pm$0.26&...&...  &...  &...&...  &...  \\
120815A&7.76&0.82$\pm$0.05&2.73$\pm$0.17&7.76&0.43$\pm$0.04&2.05$\pm$0.20&7.76&0.20$\pm$0.05&1.05$\pm$0.26&...&...  &...  &...&...  &...  \\
120815A&8.20&0.82$\pm$0.05&2.73$\pm$0.18&8.20&0.44$\pm$0.04&2.10$\pm$0.17&8.20&0.25$\pm$0.05&1.32$\pm$0.26&...&...  &...  &...&...  &...  \\
120815A&8.63&0.87$\pm$0.04&2.90$\pm$0.15&8.63&0.40$\pm$0.04&1.90$\pm$0.17&8.63&0.24$\pm$0.04&1.26$\pm$0.22&...&...  &...  &...&...  &...  \\
120815A&9.06&0.89$\pm$0.04&2.97$\pm$0.15&9.06&0.44$\pm$0.04&2.10$\pm$0.17&9.06&0.24$\pm$0.04&1.26$\pm$0.22&...&...  &...  &...&...    &...    \\
120815A&9.50&0.88$\pm$0.04&2.93$\pm$0.15&9.50&0.48$\pm$0.04&2.29$\pm$0.17&9.50&0.14$\pm$0.05&0.74$\pm$0.26&...&...    &...    &...&...  &...  \\
120815A&9.93&0.81$\pm$0.04&2.70$\pm$0.15&9.93&0.45$\pm$0.04&2.14$\pm$0.17&9.93&0.24$\pm$0.04&1.26$\pm$0.22&...&...  &...  &...&...  &...  \\
120815A&10.4&0.92$\pm$0.04&3.07$\pm$0.14&10.4&0.44$\pm$0.04&2.10$\pm$0.20&10.4&0.21$\pm$0.05&1.11$\pm$0.26&...&...  &...  &...&...  &...  \\
120815A&10.6&0.93$\pm$0.04&3.10$\pm$0.15&10.6&0.43$\pm$0.04&2.05$\pm$0.17&10.6&0.19$\pm$0.05&1.00$\pm$0.26&...&...  &...  &...&...  &...  \\
120815A&11.1&0.90$\pm$0.07&3.00$\pm$0.22&11.1&0.43$\pm$0.05&2.05$\pm$0.24&11.1&0.26$\pm$0.06&1.37$\pm$0.30&...&...  &...  &...&...  &...  \\
121024A&11.1&0.74$\pm$0.10&2.47$\pm$0.33&11.1&0.17$\pm$0.08&0.81$\pm$0.40&11.1&0.19$\pm$0.08&0.98 0.41&11.1&0.32$\pm$0.15&1.06$\pm$0.50&11.1&0.37$\pm$0.17&1.16$\pm$0.53\\
121024A&15.5&0.73$\pm$0.07&2.44$\pm$0.24&15.5&0.24$\pm$0.07&1.14$\pm$0.34&15.5&0.11$\pm$0.06&0.56 0.34&15.5&0.33$\pm$0.14&1.09$\pm$0.47&15.5&0.30$\pm$0.16&0.94$\pm$0.49\\
121024A&17.0&0.72$\pm$0.07&2.41$\pm$0.24&17.0&0.26$\pm$0.07&1.24$\pm$0.34&17.0&0.16$\pm$0.06&0.83 0.34&17.0&0.35$\pm$0.13&1.16$\pm$0.45&17.0&0.11$\pm$0.16&0.35$\pm$0.49\\
121024A&21.4&0.75$\pm$0.28&2.51$\pm$0.92&21.4&0.22$\pm$0.08&1.05$\pm$0.40&21.4&0.15$\pm$0.11&0.77  0.57&21.4&0.49$\pm$0.16&1.62$\pm$0.52&21.4&0.05$\pm$0.19&0.16$\pm$0.60\\
121024A&88.0&0.67$\pm$0.26&2.24$\pm$0.85&88.0&0.17$\pm$0.13&0.81$\pm$0.64&88.0&0.15$\pm$0.17&0.77 0.91&88.0&0.20$\pm$0.40&0.66$\pm$1.35&88.0&0.32$\pm$0.44&1.01$\pm$1.37\\
121024A&107&0.68$\pm$0.14&2.27$\pm$0.48&107&0.29$\pm$0.12&1.38$\pm$0.57&107&0.18$\pm$0.16&0.93 0.83&107&0.38$\pm$0.45&1.26$\pm$1.51&107&0.54$\pm$0.47&1.69$\pm$1.48\\
121217A&1.12&0.92$\pm$0.06&3.07$\pm$0.19&1.12&0.37$\pm$0.06&1.76$\pm$0.27&1.12&0.29$\pm$0.06&1.53$\pm$0.30&...&...  &...  &...&...  &...  \\
121217A&1.23&1.03$\pm$0.08&3.43$\pm$0.26&1.23&0.33$\pm$0.08&1.57$\pm$0.37&1.23&0.37$\pm$0.08&1.95$\pm$0.41&...&...  &...  &...&...    &...  \\
121217A&1.34&0.93$\pm$0.06&3.10$\pm$0.19&1.34&0.49$\pm$0.06&2.33$\pm$0.27&1.34&0.18$\pm$0.06&0.95$\pm$0.34&...&...    &...    &...&...  &...    \\
121217A&1.45&1.10$\pm$0.08&3.67$\pm$0.27&1.45&0.39$\pm$0.06&1.86$\pm$0.30&1.45&0.26$\pm$0.07&1.37$\pm$0.37&...&...  &...  &...&...  &...  \\
121217A&1.59&0.95$\pm$0.04&3.17$\pm$0.15&1.59&0.38$\pm$0.04&1.81$\pm$0.17&1.59&0.30$\pm$0.05&1.58$\pm$0.26&...&...  &...  &...&...  &...  \\
121217A&1.79&1.03$\pm$0.03&3.43$\pm$0.11&1.79&0.37$\pm$0.03&1.76$\pm$0.15&1.79&0.31$\pm$0.04&1.63$\pm$0.22&...&...  &...  &...&...  &...  \\
121217A&1.98&0.94$\pm$0.03&3.13$\pm$0.09&1.98&0.41$\pm$0.04&1.95$\pm$0.17&1.98&0.26$\pm$0.04&1.37$\pm$0.22&...&...  &...  &...&...    &...  \\
121217A&2.17&0.94$\pm$0.04&3.13$\pm$0.15&2.17&0.41$\pm$0.04&1.95$\pm$0.17&2.17&0.22$\pm$0.05&1.16$\pm$0.26&...&...    &...    &...&...  &...    \\
121217A&2.37&0.98$\pm$0.04&3.27$\pm$0.15&2.37&0.39$\pm$0.04&1.86$\pm$0.17&2.37&0.29$\pm$0.04&1.53$\pm$0.22&...&...  &...  &...&...  &...  \\
121217A&2.57&0.97$\pm$0.04&3.23$\pm$0.15&2.57&0.40$\pm$0.04&1.90$\pm$0.17&2.57&0.24$\pm$0.04&1.26$\pm$0.22&...&...  &...  &...&...    &...  \\
121217A&2.76&0.98$\pm$0.04&3.27$\pm$0.12&2.76&0.38$\pm$0.04&1.81$\pm$0.17&2.76&0.30$\pm$0.04&1.58$\pm$0.22&...&...    &...    &...&...  &...    \\
121217A&2.95&0.93$\pm$0.04&3.10$\pm$0.12&2.95&0.38$\pm$0.04&1.81$\pm$0.17&2.95&0.26$\pm$0.04&1.37$\pm$0.22&...&...  &...  &...&...    &...  \\
121217A&3.15&0.99$\pm$0.04&3.30$\pm$0.12&3.15&0.39$\pm$0.04&1.86$\pm$0.21&3.15&0.24$\pm$0.05&1.26$\pm$0.26&...&...    &...    &...&...  &...    \\
121217A&3.35&0.94$\pm$0.04&3.13$\pm$0.12&3.35&0.37$\pm$0.04&1.76$\pm$0.17&3.35&0.30$\pm$0.04&1.58$\pm$0.22&...&...  &...  &...&...  &...  \\
121217A&3.54&0.94$\pm$0.04&3.13$\pm$0.12&3.54&0.42$\pm$0.04&2.00$\pm$0.17&3.54&0.24$\pm$0.04&1.26$\pm$0.22&...&...  &...  &...&...  &...  \\
121217A&3.74&0.97$\pm$0.04&3.23$\pm$0.15&3.74&0.34$\pm$0.04&1.62$\pm$0.17&3.74&0.29$\pm$0.04&1.53$\pm$0.22&...&...  &...  &...&...  &...  \\
121217A&3.94&0.99$\pm$0.06&3.30$\pm$0.19&3.94&0.37$\pm$0.05&1.76$\pm$0.24&3.94&0.24$\pm$0.06&1.26$\pm$0.30&...&...  &...  &...&...  &...  \\
121217A&4.13&0.93$\pm$0.06&3.10$\pm$0.19&4.13&0.42$\pm$0.05&2.00$\pm$0.24&4.13&0.22$\pm$0.06&1.16$\pm$0.30&...&...  &...  &...&...  &...  \\
121217A&4.32&0.96$\pm$0.07&3.20$\pm$0.24&4.32&0.42$\pm$0.04&2.00$\pm$0.17&4.32&0.24$\pm$0.05&1.26$\pm$0.26&...&...  &...  &...&...  &...  \\
121217A&4.52&1.01$\pm$0.08&3.37$\pm$0.25&4.52&0.34$\pm$0.04&1.62$\pm$0.20&4.52&0.25$\pm$0.04&1.32$\pm$0.22&...&...  &...  &...&...    &...  \\
121217A&4.74&1.03$\pm$0.12&3.43$\pm$0.39&4.74&0.35$\pm$0.06&1.67$\pm$0.30&4.74&0.27$\pm$0.08&1.42$\pm$0.41&...&...    &...    &...&...  &...    \\
121217A&4.74&0.98$\pm$0.16&3.27$\pm$0.52&4.74&0.36$\pm$0.07&1.71$\pm$0.34&4.74&0.27$\pm$0.08&1.42$\pm$0.45&...&...  &...  &...&...  &...  \\
121217A&4.74&1.02$\pm$0.12&3.40$\pm$0.40&4.74&0.35$\pm$0.07&1.67$\pm$0.34&4.74&0.37$\pm$0.09&1.95$\pm$0.45&...&...  &...  &...&...  &...  \\
121217A&4.74&0.97$\pm$0.16&3.23$\pm$0.53&4.74&0.36$\pm$0.08&1.71$\pm$0.37&4.74&0.37$\pm$0.09&1.95$\pm$0.49&...&...  &...  &...&...  &...  \\
121217A&74.7&0.98$\pm$0.09&3.27$\pm$0.31&74.7&0.36$\pm$0.08&1.71$\pm$0.37&74.7&0.08$\pm$0.11&0.42$\pm$0.57&...&...  &...  &...&...  &...  \\
121217A&86.4&1.25$\pm$0.13&4.17$\pm$0.43&86.4&0.27$\pm$0.08&1.29$\pm$0.37&86.4&0$\pm$0.12&0$\pm$0.61&...&...  &...  &...&...  &...  \\
121217A&88.2&1.07$\pm$0.10&3.57$\pm$0.33&88.2&0.34$\pm$0.08&1.62$\pm$0.38&88.2&0.16$\pm$0.11&0.84$\pm$0.56&...&...  &...  &...&...    &...  \\
121217A&...&... &... &174&0.52$\pm$0.16&2.48$\pm$0.75&174&-0.31$\pm$0.23&-1.63$\pm$1.21&...&...    &...    &...&...  &...    \\
121217A&...&... &... &347&0.10$\pm$0.22&0.48$\pm$1.03&347&-0.23$\pm$0.35&-1.21$\pm$1.84&...&...  &...  &...&...  &...  \\
130427A&0.138&0.28$\pm$0.02&0.92$\pm$0.07&0.138&0.16$\pm$0.02&0.75$\pm$0.08&0.138&0.17$\pm$0.03&0.88$\pm$0.15&...&...  &...  &...&...  &...  \\
130427A&0.150&0.28$\pm$0.02&0.95$\pm$0.07&0.150&0.18$\pm$0.02&0.85$\pm$0.08&0.150&0.15$\pm$0.03&0.79$\pm$0.15&...&...  &...  &...&...  &...  \\
130427A&0.161&0.30$\pm$0.02&0.99$\pm$0.07&0.161&0.13$\pm$0.02&0.64$\pm$0.08&0.161&0.13$\pm$0.03&0.66$\pm$0.15&...&...  &...  &...&...    &...  \\
130427A&0.172&0.30$\pm$0.02&1.01$\pm$0.07&0.172&0.12$\pm$0.02&0.55$\pm$0.08&0.172&0.14$\pm$0.03&0.75$\pm$0.15&...&...    &...    &...&...  &...    \\
130427A&0.184&0.26$\pm$0.02&0.85$\pm$0.07&0.184&0.11$\pm$0.02&0.52$\pm$0.08&0.184&0.12$\pm$0.03&0.63$\pm$0.15&...&...  &...  &...&...  &...  \\
130427A&0.196&0.26$\pm$0.02&0.86$\pm$0.07&0.196&0.13$\pm$0.02&0.60$\pm$0.08&0.196&0.17$\pm$0.03&0.89$\pm$0.15&...&...  &...  &...&...    &...  \\
130427A&0.208&0.23$\pm$0.02&0.76$\pm$0.07&0.208&0.14$\pm$0.02&0.65$\pm$0.08&0.208&0.10$\pm$0.03&0.51$\pm$0.15&...&...    &...    &...&...  &...    \\
130427A&0.219&0.29$\pm$0.02&0.96$\pm$0.07&0.219&0.12$\pm$0.02&0.58$\pm$0.08&0.219&0.14$\pm$0.03&0.71$\pm$0.15&...&...  &...  &...&...    &...  \\
130427A&0.231&0.28$\pm$0.02&0.93$\pm$0.07&0.231&0.09$\pm$0.02&0.40$\pm$0.08&0.231&0.20$\pm$0.03&1.03$\pm$0.15&...&...    &...    &...&...  &...    \\
130427A&0.247&0.29$\pm$0.02&0.98$\pm$0.07&0.247&0.11$\pm$0.02&0.53$\pm$0.08&0.247&0.19$\pm$0.03&1.01$\pm$0.15&...&...  &...  &...&...  &...  \\
130427A&0.261&0.27$\pm$0.02&0.89$\pm$0.07&0.261&0.14$\pm$0.02&0.67$\pm$0.08&0.261&0.15$\pm$0.03&0.79$\pm$0.14&...&...  &...  &...&...  &...  \\
130427A&0.274&0.27$\pm$0.02&0.91$\pm$0.07&0.274&0.12$\pm$0.02&0.58$\pm$0.08&0.274&0.11$\pm$0.03&0.58$\pm$0.14&...&...  &...  &...&...  &...  \\
130427A&0.287&0.28$\pm$0.02&0.94$\pm$0.07&0.287&0.12$\pm$0.02&0.55$\pm$0.08&0.287&0.15$\pm$0.03&0.79$\pm$0.14&...&...  &...  &...&...  &...  \\
130427A&0.300&0.28$\pm$0.02&0.93$\pm$0.07&0.300&0.13$\pm$0.02&0.62$\pm$0.08&0.300&0.14$\pm$0.03&0.72$\pm$0.15&...&...  &...  &...&...  &...  \\
130427A&0.313&0.30$\pm$0.02&1.01$\pm$0.07&0.313&0.11$\pm$0.02&0.50$\pm$0.08&0.313&0.18$\pm$0.03&0.93$\pm$0.15&...&...  &...  &...&...  &...  \\
130427A&0.326&0.31$\pm$0.02&1.04$\pm$0.07&0.326&0.10$\pm$0.02&0.47$\pm$0.08&0.326&0.16$\pm$0.03&0.82$\pm$0.15&...&...  &...  &...&...    &...  \\
130427A&0.339&0.30$\pm$0.02&1.01$\pm$0.07&0.339&0.11$\pm$0.02&0.52$\pm$0.08&0.339&0.13$\pm$0.03&0.69$\pm$0.15&...&...    &...    &...&...  &...    \\
130427A&0.352&0.26$\pm$0.02&0.87$\pm$0.07&0.352&0.13$\pm$0.02&0.60$\pm$0.08&0.352&0.16$\pm$0.03&0.82$\pm$0.15&...&...  &...  &...&...  &...  \\
130427A&0.366&0.32$\pm$0.02&1.08$\pm$0.07&0.366&0.11$\pm$0.02&0.50$\pm$0.08&0.366&0.17$\pm$0.03&0.88$\pm$0.15&...&...  &...  &...&...  &...  \\
130427A&0.379&0.29$\pm$0.02&0.98$\pm$0.07&0.379&0.15$\pm$0.02&0.71$\pm$0.08&0.379&0.15$\pm$0.03&0.79$\pm$0.15&...&...  &...  &...&...  &...  \\
130427A&0.392&0.29$\pm$0.02&0.96$\pm$0.07&0.392&0.13$\pm$0.02&0.64$\pm$0.08&0.392&0.14$\pm$0.03&0.74$\pm$0.15&...&...  &...  &...&...  &...  \\
130427A&0.406&0.29$\pm$0.02&0.98$\pm$0.07&0.406&0.13$\pm$0.02&0.60$\pm$0.08&0.406&0.14$\pm$0.03&0.76$\pm$0.15&...&...  &...  &...&...  &...  \\
130427A&0.419&0.29$\pm$0.02&0.98$\pm$0.07&0.419&0.14$\pm$0.02&0.68$\pm$0.08&0.419&0.10$\pm$0.03&0.52$\pm$0.15&...&...  &...  &...&...    &...  \\
130427A&0.432&0.29$\pm$0.02&0.96$\pm$0.07&0.432&0.12$\pm$0.02&0.58$\pm$0.08&0.432&0.20$\pm$0.03&1.04$\pm$0.15&...&...    &...    &...&...  &...    \\
130427A&0.445&0.30$\pm$0.02&1.01$\pm$0.07&0.445&0.13$\pm$0.02&0.63$\pm$0.08&0.445&0.15$\pm$0.03&0.81$\pm$0.15&...&...  &...  &...&...  &...  \\
130427A&0.459&0.31$\pm$0.02&1.03$\pm$0.07&0.459&0.10$\pm$0.02&0.50$\pm$0.08&0.459&0.14$\pm$0.03&0.74$\pm$0.16&...&...  &...  &...&...  &...  \\
130427A&0.472&0.27$\pm$0.02&0.91$\pm$0.07&0.472&0.14$\pm$0.02&0.69$\pm$0.08&0.472&0.17$\pm$0.03&0.87$\pm$0.16&...&...  &...  &...&...  &...  \\
130427A&0.485&0.28$\pm$0.02&0.95$\pm$0.07&0.485&0.13$\pm$0.02&0.63$\pm$0.08&0.485&0.17$\pm$0.03&0.88$\pm$0.16&...&...  &...  &...&...    &...  \\
130427A&0.498&0.30$\pm$0.02&0.99$\pm$0.07&0.498&0.14$\pm$0.02&0.67$\pm$0.08&0.498&0.18$\pm$0.03&0.95$\pm$0.16&...&...    &...    &...&...  &...    \\
130427A&0.525&0.30$\pm$0.02&1.02$\pm$0.07&0.525&0.14$\pm$0.02&0.65$\pm$0.08&0.525&0.15$\pm$0.03&0.80$\pm$0.14&...&...  &...  &...&...  &...  \\
130427A&0.567&0.27$\pm$0.02&0.90$\pm$0.07&0.567&0.14$\pm$0.02&0.66$\pm$0.08&...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&0.608&0.29$\pm$0.02&0.95$\pm$0.07&0.608&0.14$\pm$0.02&0.65$\pm$0.08&...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&0.650&0.29$\pm$0.02&0.96$\pm$0.07&0.650&0.14$\pm$0.02&0.65$\pm$0.08&...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&0.692&0.30$\pm$0.02&1.00$\pm$0.07&0.692&0.13$\pm$0.02&0.61$\pm$0.08&...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&0.733&0.29$\pm$0.02&0.98$\pm$0.07&0.733&0.13$\pm$0.02&0.63$\pm$0.08&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&0.775&0.30$\pm$0.02&1.00$\pm$0.07&0.775&0.11$\pm$0.02&0.51$\pm$0.08&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&0.816&0.28$\pm$0.02&0.93$\pm$0.07&0.816&0.14$\pm$0.02&0.67$\pm$0.08&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&0.858&0.27$\pm$0.02&0.91$\pm$0.07&0.858&0.17$\pm$0.02&0.81$\pm$0.08&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&0.899&0.27$\pm$0.02&0.91$\pm$0.07&0.899&0.14$\pm$0.02&0.67$\pm$0.08&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&0.941&0.28$\pm$0.02&0.92$\pm$0.07&0.941&0.16$\pm$0.02&0.78$\pm$0.08&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&0.982&0.30$\pm$0.02&1.00$\pm$0.07&0.982&0.16$\pm$0.02&0.77$\pm$0.08&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&1.02&0.28$\pm$0.02&0.95$\pm$0.07&1.02&0.12$\pm$0.02&0.59$\pm$0.08&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&1.07&0.30$\pm$0.02&1.01$\pm$0.07&1.07&0.16$\pm$0.02&0.77$\pm$0.08&...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&1.11&0.29$\pm$0.02&0.95$\pm$0.07&1.11&0.13$\pm$0.02&0.60$\pm$0.08&...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&1.15&0.31$\pm$0.02&1.04$\pm$0.07&1.15&0.11$\pm$0.02&0.53$\pm$0.08&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&1.19&0.29$\pm$0.02&0.96$\pm$0.07&1.19&0.15$\pm$0.02&0.70$\pm$0.08&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&1.23&0.30$\pm$0.02&1.02$\pm$0.08&1.23&0.12$\pm$0.02&0.56$\pm$0.08&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&1.27&0.30$\pm$0.02&1.00$\pm$0.08&1.27&0.13$\pm$0.02&0.60$\pm$0.09&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&1.32&0.30$\pm$0.02&1.01$\pm$0.08&1.32&0.12$\pm$0.02&0.56$\pm$0.09&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&1.36&0.28$\pm$0.02&0.93$\pm$0.08&1.36&0.12$\pm$0.02&0.56$\pm$0.09&...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&1.40&0.27$\pm$0.02&0.88$\pm$0.08&1.40&0.15$\pm$0.02&0.70$\pm$0.09&...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&1.44&0.28$\pm$0.02&0.92$\pm$0.08&1.44&0.14$\pm$0.02&0.66$\pm$0.09&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&1.48&0.27$\pm$0.02&0.91$\pm$0.08&1.48&0.14$\pm$0.02&0.68$\pm$0.09&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&1.53&0.27$\pm$0.02&0.90$\pm$0.08&1.53&0.14$\pm$0.02&0.67$\pm$0.09&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&1.57&0.29$\pm$0.02&0.96$\pm$0.08&1.57&0.12$\pm$0.02&0.55$\pm$0.09&...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&1.61&0.26$\pm$0.02&0.88$\pm$0.08&1.61&0.16$\pm$0.02&0.74$\pm$0.09&...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&1.65&0.29$\pm$0.02&0.97$\pm$0.08&1.65&0.13$\pm$0.02&0.60$\pm$0.09&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&1.69&0.29$\pm$0.02&0.98$\pm$0.08&1.69&0.13$\pm$0.02&0.60$\pm$0.10&...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&1.73&0.29$\pm$0.02&0.95$\pm$0.08&1.73&0.14$\pm$0.02&0.67$\pm$0.10&...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&1.78&0.31$\pm$0.02&1.03$\pm$0.08&1.78&0.14$\pm$0.02&0.69$\pm$0.10&...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&1.82&0.28$\pm$0.03&0.93$\pm$0.08&1.82&0.13$\pm$0.02&0.62$\pm$0.10&...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&1.86&0.28$\pm$0.03&0.92$\pm$0.08&1.86&0.13$\pm$0.02&0.61$\pm$0.10&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&1.90&0.28$\pm$0.03&0.94$\pm$0.08&1.90&0.11$\pm$0.02&0.51$\pm$0.10&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&1.94&0.28$\pm$0.03&0.94$\pm$0.09&1.94&0.13$\pm$0.02&0.60$\pm$0.11&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&1.98&0.26$\pm$0.03&0.88$\pm$0.09&1.98&0.12$\pm$0.02&0.58$\pm$0.11&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&2.02&0.26$\pm$0.03&0.88$\pm$0.09&2.02&0.13$\pm$0.02&0.61$\pm$0.11&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&2.07&0.28$\pm$0.03&0.94$\pm$0.09&2.07&0.13$\pm$0.02&0.60$\pm$0.11&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&2.11&0.28$\pm$0.03&0.92$\pm$0.09&2.11&0.10$\pm$0.02&0.47$\pm$0.11&...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&2.15&0.27$\pm$0.03&0.89$\pm$0.09&2.15&0.16$\pm$0.02&0.76$\pm$0.11&...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&2.19&0.26$\pm$0.03&0.88$\pm$0.09&2.19&0.14$\pm$0.02&0.69$\pm$0.11&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&2.23&0.27$\pm$0.03&0.89$\pm$0.09&2.23&0.14$\pm$0.02&0.66$\pm$0.11&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&2.28&0.27$\pm$0.03&0.90$\pm$0.09&2.28&0.11$\pm$0.02&0.50$\pm$0.11&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&2.32&0.26$\pm$0.03&0.86$\pm$0.09&2.32&0.13$\pm$0.02&0.63$\pm$0.11&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&2.36&0.27$\pm$0.03&0.91$\pm$0.09&2.36&0.11$\pm$0.02&0.54$\pm$0.11&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&2.40&0.28$\pm$0.03&0.93$\pm$0.09&2.40&0.14$\pm$0.02&0.66$\pm$0.11&...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&2.44&0.29$\pm$0.03&0.96$\pm$0.09&2.44&0.15$\pm$0.02&0.73$\pm$0.11&...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&2.48&0.28$\pm$0.03&0.92$\pm$0.09&2.48&0.11$\pm$0.03&0.52$\pm$0.12&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&2.53&0.28$\pm$0.03&0.93$\pm$0.09&2.53&0.16$\pm$0.03&0.75$\pm$0.12&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&2.57&0.29$\pm$0.03&0.96$\pm$0.09&2.57&0.12$\pm$0.03&0.55$\pm$0.12&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&2.61&0.22$\pm$0.03&0.74$\pm$0.09&2.61&0.12$\pm$0.03&0.57$\pm$0.12&...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&2.65&0.30$\pm$0.03&1.01$\pm$0.09&2.65&0.09$\pm$0.03&0.43$\pm$0.12&...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&2.69&0.26$\pm$0.03&0.85$\pm$0.10&2.69&0.13$\pm$0.03&0.60$\pm$0.13&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&2.73&0.28$\pm$0.03&0.94$\pm$0.10&2.73&0.14$\pm$0.03&0.69$\pm$0.13&...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&2.78&0.24$\pm$0.03&0.79$\pm$0.10&2.78&0.14$\pm$0.03&0.65$\pm$0.13&...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&2.82&0.30$\pm$0.03&0.99$\pm$0.10&2.82&0.10$\pm$0.03&0.49$\pm$0.13&...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&2.86&0.28$\pm$0.03&0.94$\pm$0.10&2.86&0.12$\pm$0.03&0.58$\pm$0.13&...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&2.90&0.27$\pm$0.03&0.89$\pm$0.10&2.90&0.20$\pm$0.03&0.94$\pm$0.13&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&2.94&0.26$\pm$0.03&0.87$\pm$0.10&2.94&0.16$\pm$0.03&0.75$\pm$0.13&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&2.98&0.31$\pm$0.03&1.04$\pm$0.10&2.98&0.10$\pm$0.03&0.50$\pm$0.13&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&3.03&0.30$\pm$0.03&1.00$\pm$0.10&3.03&0.13$\pm$0.03&0.63$\pm$0.13&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&3.07&0.26$\pm$0.03&0.88$\pm$0.10&3.07&0.11$\pm$0.03&0.54$\pm$0.14&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&3.11&0.30$\pm$0.03&1.00$\pm$0.10&3.11&0.10$\pm$0.03&0.48$\pm$0.14&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&3.15&0.27$\pm$0.03&0.89$\pm$0.10&3.15&1E-3$\pm$0.03&0.00$\pm$0.14&...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&3.19&0.22$\pm$0.03&0.73$\pm$0.11&3.19&0.17$\pm$0.03&0.82$\pm$0.14&...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&3.23&0.23$\pm$0.03&0.78$\pm$0.10&3.23&0.12$\pm$0.03&0.59$\pm$0.14&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&3.28&0.26$\pm$0.03&0.86$\pm$0.11&3.28&0.11$\pm$0.03&0.50$\pm$0.14&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&3.32&0.28$\pm$0.03&0.94$\pm$0.11&3.32&0.15$\pm$0.03&0.71$\pm$0.14&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&3.36&0.27$\pm$0.03&0.89$\pm$0.11&3.36&0.08$\pm$0.03&0.39$\pm$0.15&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&3.40&0.28$\pm$0.03&0.92$\pm$0.11&3.40&0.12$\pm$0.03&0.59$\pm$0.14&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&3.44&0.21$\pm$0.03&0.69$\pm$0.11&3.44&0.01$\pm$0.03&0.06$\pm$0.15&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&3.48&0.26$\pm$0.03&0.88$\pm$0.11&3.48&0.13$\pm$0.03&0.61$\pm$0.14&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&3.53&0.29$\pm$0.03&0.96$\pm$0.11&3.53&0.11$\pm$0.03&0.50$\pm$0.15&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&3.57&0.29$\pm$0.03&0.97$\pm$0.11&3.57&0.00$\pm$0.03&0.01$\pm$0.16&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&3.61&0.24$\pm$0.03&0.79$\pm$0.11&3.61&0.11$\pm$0.03&0.50$\pm$0.15&...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&3.65&0.25$\pm$0.03&0.83$\pm$0.11&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&3.69&0.32$\pm$0.03&1.06$\pm$0.12&...&...  &...  &...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&3.74&0.26$\pm$0.03&0.87$\pm$0.11&...&...    &...    &...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&3.78&0.26$\pm$0.03&0.85$\pm$0.11&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&3.82&0.25$\pm$0.03&0.83$\pm$0.11&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&3.86&0.24$\pm$0.03&0.79$\pm$0.11&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&3.90&0.25$\pm$0.03&0.82$\pm$0.12&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&3.94&0.23$\pm$0.03&0.76$\pm$0.11&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&3.99&0.26$\pm$0.04&0.86$\pm$0.12&...&...  &...  &...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&4.03&0.28$\pm$0.04&0.92$\pm$0.12&...&...    &...    &...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&4.07&0.28$\pm$0.04&0.92$\pm$0.12&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&4.11&0.28$\pm$0.04&0.95$\pm$0.12&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&4.15&0.27$\pm$0.04&0.89$\pm$0.12&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&4.19&0.25$\pm$0.04&0.84$\pm$0.12&...&...  &...  &...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&4.24&0.27$\pm$0.04&0.90$\pm$0.12&...&...    &...    &...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&4.28&0.23$\pm$0.04&0.77$\pm$0.12&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&4.32&0.22$\pm$0.04&0.72$\pm$0.12&...&...  &...  &...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&4.36&0.29$\pm$0.04&0.98$\pm$0.12&...&...    &...    &...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&4.40&0.32$\pm$0.04&1.05$\pm$0.13&...&...  &...  &...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&4.45&0.24$\pm$0.04&0.79$\pm$0.12&...&...    &...    &...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&4.49&0.26$\pm$0.04&0.85$\pm$0.13&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&4.53&0.21$\pm$0.04&0.69$\pm$0.12&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&4.57&0.26$\pm$0.04&0.86$\pm$0.13&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&4.61&0.28$\pm$0.04&0.93$\pm$0.13&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&4.65&0.30$\pm$0.04&0.99$\pm$0.13&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&4.70&0.26$\pm$0.04&0.88$\pm$0.13&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&4.74&0.27$\pm$0.04&0.89$\pm$0.13&...&...  &...  &...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&4.78&0.25$\pm$0.04&0.82$\pm$0.13&...&...    &...    &...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&4.82&0.21$\pm$0.04&0.70$\pm$0.13&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&4.86&0.26$\pm$0.04&0.85$\pm$0.13&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&4.90&0.23$\pm$0.04&0.75$\pm$0.14&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&4.94&0.28$\pm$0.04&0.94$\pm$0.14&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&4.99&0.23$\pm$0.04&0.77$\pm$0.14&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&5.03&0.23$\pm$0.04&0.76$\pm$0.14&...&...  &...  &...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&5.07&0.22$\pm$0.04&0.73$\pm$0.14&...&...    &...    &...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&5.11&0.21$\pm$0.04&0.70$\pm$0.14&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&5.15&0.24$\pm$0.04&0.80$\pm$0.15&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&5.20&0.27$\pm$0.04&0.90$\pm$0.14&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&5.24&0.25$\pm$0.04&0.84$\pm$0.14&...&...  &...  &...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&5.28&0.20$\pm$0.04&0.65$\pm$0.15&...&...    &...    &...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&5.32&0.22$\pm$0.04&0.73$\pm$0.14&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&5.36&0.27$\pm$0.04&0.91$\pm$0.15&...&...  &...  &...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&5.40&0.16$\pm$0.04&0.54$\pm$0.15&...&...    &...    &...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&5.45&0.24$\pm$0.05&0.79$\pm$0.15&...&...  &...  &...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&5.49&0.22$\pm$0.05&0.74$\pm$0.15&...&...    &...    &...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&5.53&0.30$\pm$0.05&0.99$\pm$0.16&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&5.57&0.23$\pm$0.05&0.78$\pm$0.15&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&5.61&0.20$\pm$0.04&0.67$\pm$0.15&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&5.65&0.27$\pm$0.05&0.90$\pm$0.16&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&5.70&0.28$\pm$0.05&0.95$\pm$0.16&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&5.74&0.28$\pm$0.05&0.95$\pm$0.16&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&5.78&0.26$\pm$0.05&0.86$\pm$0.16&...&...  &...  &...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&5.82&0.27$\pm$0.05&0.88$\pm$0.16&...&...    &...    &...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&5.86&0.25$\pm$0.05&0.84$\pm$0.16&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&5.90&0.30$\pm$0.05&1.01$\pm$0.16&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&5.95&0.25$\pm$0.05&0.84$\pm$0.17&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&5.99&0.21$\pm$0.05&0.69$\pm$0.17&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&6.03&0.27$\pm$0.05&0.89$\pm$0.17&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&6.07&0.20$\pm$0.05&0.66$\pm$0.17&...&...  &...  &...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&6.11&0.14$\pm$0.05&0.46$\pm$0.16&...&...    &...    &...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&6.15&0.25$\pm$0.05&0.82$\pm$0.17&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&6.20&0.22$\pm$0.05&0.74$\pm$0.17&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&6.24&0.23$\pm$0.05&0.78$\pm$0.17&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&6.28&0.27$\pm$0.05&0.91$\pm$0.17&...&...  &...  &...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&6.32&0.27$\pm$0.05&0.90$\pm$0.18&...&...    &...    &...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&6.36&0.22$\pm$0.05&0.74$\pm$0.18&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&6.40&0.20$\pm$0.05&0.67$\pm$0.17&...&...  &...  &...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&6.45&0.27$\pm$0.05&0.91$\pm$0.18&...&...    &...    &...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&6.49&0.18$\pm$0.05&0.60$\pm$0.17&...&...  &...  &...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&6.53&0.36$\pm$0.06&1.22$\pm$0.19&...&...    &...    &...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&6.57&0.21$\pm$0.05&0.71$\pm$0.18&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&6.61&0.27$\pm$0.06&0.91$\pm$0.20&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&6.65&0.16$\pm$0.06&0.54$\pm$0.18&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&6.70&0.19$\pm$0.05&0.62$\pm$0.18&...&...  &...  &...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&6.74&0.27$\pm$0.06&0.88$\pm$0.19&...&...    &...    &...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&6.78&0.26$\pm$0.06&0.86$\pm$0.19&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&6.82&0.29$\pm$0.06&0.96$\pm$0.19&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&6.86&0.24$\pm$0.06&0.81$\pm$0.18&...&...  &...  &...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&6.90&0.21$\pm$0.06&0.71$\pm$0.19&...&...    &...    &...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&6.94&0.27$\pm$0.06&0.90$\pm$0.19&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&6.99&0.11$\pm$0.06&0.36$\pm$0.19&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&7.03&0.21$\pm$0.06&0.69$\pm$0.20&...&...  &...  &...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&7.07&0.31$\pm$0.06&1.02$\pm$0.20&...&...    &...    &...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&7.11&0.22$\pm$0.06&0.72$\pm$0.20&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&7.15&0.24$\pm$0.06&0.80$\pm$0.20&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&7.19&0.21$\pm$0.06&0.69$\pm$0.19&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&7.24&0.25$\pm$0.06&0.83$\pm$0.21&...&...  &...  &...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&7.28&0.23$\pm$0.06&0.77$\pm$0.21&...&...    &...    &...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&7.32&0.26$\pm$0.06&0.88$\pm$0.21&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&7.36&0.21$\pm$0.06&0.71$\pm$0.22&...&...  &...  &...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&7.40&0.18$\pm$0.06&0.61$\pm$0.21&...&...    &...    &...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&7.45&0.27$\pm$0.07&0.91$\pm$0.22&...&...  &...  &...&...  &...  &...&...  &...  &...&...    &...  \\
130427A&7.49&0.32$\pm$0.07&1.07$\pm$0.22&...&...    &...    &...&...    &...    &...&...    &...    &...&...  &...    \\
130427A&7.53&0.17$\pm$0.06&0.57$\pm$0.21&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130427A&7.57&0.30$\pm$0.07&1.01$\pm$0.23&...&...  &...  &...&...  &...  &...&...  &...  &...&...  &...  \\
130925A&...&...&...&0.938&0.06$\pm$2.29&0.27$\pm$10.90&2.64&0.15$\pm$0.50&0.80$\pm$2.61&1.57&0.55$\pm$0.18&1.82$\pm$0.59&0.656&0.38$\pm$0.22&1.20$\pm$0.67\\
130925A&...&...&...&19.1&-1.01$\pm$2.05&-4.83$\pm$9.77&2.83&0.29$\pm$0.61&1.54$\pm$3.21&1.97&0.80$\pm$0.15&2.65$\pm$0.51&0.861&0.67$\pm$0.23&2.09$\pm$0.72\\
130925A&...&...&...&...&...&...&3.03&-0.23$\pm$0.38&-1.23$\pm$1.98&2.27&0.61$\pm$0.16&2.04$\pm$0.54&1.07&0.67$\pm$0.20&2.10$\pm$0.61\\
130925A&...&...&...&...&...&...&3.23&0.30$\pm$0.58&1.59$\pm$3.04&2.47&0.64$\pm$0.16&2.12$\pm$0.54&1.27&0.60$\pm$0.19&1.87$\pm$0.58\\
130925A&...&...&...&...&...&...&19.1&-0.80$\pm$1.82&-4.21$\pm$9.57&2.66&0.42$\pm$0.15&1.41$\pm$0.49&1.57&0.29$\pm$0.15&0.91$\pm$0.47\\
130925A&...&...&...&...&...&...&...&...&...&2.86&0.54$\pm$0.13&1.79$\pm$0.42&1.97&0.38$\pm$0.12&1.19$\pm$0.37\\
130925A&...&...&...&...&...&...&...&...&...&3.06&0.64$\pm$0.12&2.12$\pm$0.40&2.27&0.20$\pm$0.14&0.63$\pm$0.45\\
130925A&...&...&...&...&...&...&...&...&...&3.25&0.59$\pm$0.16&1.98$\pm$0.54&2.47&0.52$\pm$0.13&1.62$\pm$0.42\\
130925A&...&...&...&...&...&...&...&...&...&3.45&0.69$\pm$0.25&2.31$\pm$0.83&2.66&0.34$\pm$0.13&1.07$\pm$0.42\\
130925A&...&...&...&...&...&...&...&...&...&3.64&0.48$\pm$0.26&1.59$\pm$0.85&2.86&0.64$\pm$0.11&2.01$\pm$0.36\\
130925A&...&...&...&...&...&...&...&...&...&3.94&0.65$\pm$0.22&2.17$\pm$0.73&3.06&0.73$\pm$0.11&2.27$\pm$0.35\\
130925A&...&...&...&...&...&...&...&...&...&4.33&0.34$\pm$0.23&1.13$\pm$0.77&3.25&0.63$\pm$0.17&1.95$\pm$0.52\\
130925A&...&...&...&...&...&...&...&...&...&4.76&0.65$\pm$0.30&2.16$\pm$1.02&3.45&0.42$\pm$0.20&1.31$\pm$0.64\\
130925A&...&...&...&...&...&...&...&...&...&5.21&0.37$\pm$0.31&1.24$\pm$1.04&3.64&0.81$\pm$0.25&2.52$\pm$0.79\\
130925A&...&...&...&...&...&...&...&...&...&5.67&0.48$\pm$0.39&1.58$\pm$1.29&3.94&0.47$\pm$0.18&1.47$\pm$0.55\\
130925A&...&...&...&...&...&...&...&...&...&6.11&0.92$\pm$0.66&3.07$\pm$2.21&4.33&0.35$\pm$0.23&1.10$\pm$0.72\\
130925A&...&...&...&...&...&...&...&...&...&7.04&0.76$\pm$0.33&2.53$\pm$1.09&7.04&0.34$\pm$0.19&1.06$\pm$0.60\\
130925A&...&...&...&...&...&...&...&...&...&8.30&0.71$\pm$0.30&2.35$\pm$1.00&8.30&-0.02$\pm$0.21&-0.05$\pm$0.67\\
130925A&...&...&...&...&...&...&...&...&...&9.55&0.98$\pm$0.45&3.26$\pm$1.51&9.55&0.06$\pm$0.25&0.17$\pm$0.78\\
130925A&...&...&...&...&...&...&...&...&...&104&0.60$\pm$1.98&1.99$\pm$6.60&19.5&0.03$\pm$0.42&0.10$\pm$1.30\\
130925A&...&...&...&...&...&...&...&...&...&357&-0.20$\pm$2.91&-0.65$\pm$9.71&104&0.37$\pm$0.71&1.15$\pm$2.21\\
130925A&...&...&...&...&...&...&...&...&...&...&...&...&184&0.13$\pm$1.02&0.41$\pm$3.20\\
\enddata
\end{deluxetable}
